Full-speed Fuzzing: Reducing Fuzzing Overhead through Coverage-guided Tracing

Of coverage-guided fuzzing's three main components: (1) testcase generation, (2) code coverage tracing, and (3) crash triage, code coverage tracing is a dominant source of overhead. Coverage-guided fuzzers trace every testcase's code coverage through either static or dynamic binary instrumentation, or more recently, using hardware support. Unfortunately, tracing all testcases incurs significant performance penalties---even when the overwhelming majority of testcases and their coverage information are discarded because they do not increase code coverage. To eliminate needless tracing by coverage-guided fuzzers, we introduce the notion of coverage-guided tracing. Coverage-guided tracing leverages two observations: (1) only a fraction of generated testcases increase coverage, and thus require tracing; and (2) coverage-increasing testcases become less frequent over time. Coverage-guided tracing works by encoding the current frontier of code coverage in the target binary so that it self-reports when a testcase produces new coverage---without tracing. This acts as a filter for tracing; restricting the expense of tracing to only coverage-increasing testcases. Thus, coverage-guided tracing chooses to tradeoff increased coverage-increasing-testcase handling time for the ability to execute testcases initially at native speed. To show the potential of coverage-guided tracing, we create an implementation based on the static binary instrumentor Dyninst called UnTracer. We evaluate UnTracer using eight real-world binaries commonly used by the fuzzing community. Experiments show that after only an hour of fuzzing, UnTracer's average overhead is below 1%, and after 24-hours of fuzzing, UnTracer approaches 0% overhead, while tracing every testcase with popular white- and black-box-binary tracers AFL-Clang, AFL-QEMU, and AFL-Dyninst incurs overheads of 36%, 612%, and 518%, respectively.

==> coffee.sty <==
% The latex-coffee package. 
% by Hanno Rein, Cambridge University
% http://hanno-rein.de   hanno@hanno-rein.de
%
% Inspired by several arXiv papers (see eg. 0812.3367v2)
%
% Note: This package uses pstricks and does not work with pdflatex. 


\usepackage{eso-pic}
\usepackage{pstricks}
\usepackage{ifthen}
%%% The following stuff contains the images. Go to the end to see some more interesting code.

\newcommand\coffeePSA[1]{
\psset{xunit=#1,yunit=#1,runit=#1}
\begin{pspicture}(744.09448242,1052.36218262)
{
\newrgbcolor{curcolor}{0.80784315 0.68627453 0.60392159}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.406851,410.02002262)
\curveto(373.631821,411.16495262)(368.529421,413.71950262)(364.068191,415.69680262)
\curveto(350.967671,421.50320262)(356.887461,424.41747262)(385.341831,426.16971262)
\curveto(408.972911,427.62491262)(410.822831,428.08218262)(420.282651,434.80646262)
\curveto(425.776421,438.71156262)(432.691811,442.61167262)(435.650191,443.47334262)
\curveto(438.608571,444.33502262)(445.385951,447.74311262)(450.711031,451.04690262)
\curveto(456.036111,454.35069262)(463.361251,457.67348262)(466.989131,458.43086262)
\curveto(474.829351,460.06767262)(495.459081,476.31376262)(516.376131,497.32354262)
\curveto(526.916561,507.91070262)(533.633611,517.02319262)(538.608481,527.48447262)
\curveto(542.529251,535.72914262)(547.436371,544.41115262)(549.513191,546.77786262)
\curveto(559.128681,557.73543262)(563.063661,567.44653262)(563.502671,581.30226262)
\curveto(563.884031,593.33880262)(564.764611,596.05048262)(570.100601,601.62006262)
\curveto(578.191411,610.06504262)(583.405001,611.55077262)(588.564291,606.88167262)
\curveto(594.514891,601.49645262)(593.883581,589.34427262)(586.238851,562.11897262)
\curveto(574.924551,521.82521262)(559.857391,496.85592262)(525.604951,461.63654262)
\curveto(499.151611,434.43641262)(478.581841,422.45339262)(443.180611,413.61982262)
\curveto(427.241641,409.64260262)(379.891101,407.12759262)(375.406851,410.02002262)
\closepath
\moveto(142.028341,605.07323262)
\curveto(138.870911,609.89207262)(138.514141,614.96885262)(139.420171,642.18743262)
\curveto(140.486801,674.23072262)(142.938811,686.79767262)(152.079391,707.06818262)
\curveto(154.480631,712.39326262)(158.188801,722.18921262)(160.319761,728.83696262)
\curveto(165.981891,746.50058262)(174.628451,762.50122262)(179.315401,763.98880262)
\curveto(181.566831,764.70338262)(183.950291,768.00555262)(184.615571,771.33192262)
\curveto(186.148761,778.99786262)(213.459421,807.16220262)(230.093421,818.23131262)
\curveto(261.268111,838.97655262)(278.612791,848.10626262)(297.951121,853.94955262)
\curveto(332.908891,864.51243262)(364.128321,866.64190262)(401.225421,860.99388262)
\curveto(424.683411,857.42241262)(438.698401,852.93486262)(462.725901,841.30169262)
\curveto(496.563341,824.91894262)(518.589661,810.30731262)(530.318311,796.46287262)
\curveto(533.276691,792.97081262)(541.799271,783.88244262)(549.257371,776.26649262)
\curveto(564.320001,760.88510262)(572.170051,747.26405262)(575.781211,730.24362262)
\curveto(577.104711,724.00556262)(580.633381,714.06071262)(583.622681,708.14395262)
\curveto(591.637361,692.28046262)(594.831231,677.97392262)(594.670101,658.65835262)
\curveto(594.547051,643.90871262)(593.697581,640.08412262)(588.732991,631.92799262)
\curveto(581.272731,619.67183262)(577.652371,618.37997262)(577.652371,627.97411262)
\curveto(577.652371,632.00364262)(576.320001,639.58785262)(574.691581,644.82790262)
\curveto(573.063141,650.06795262)(569.572891,662.10083262)(566.935501,671.56764262)
\curveto(564.298091,681.03445262)(561.273561,690.46122262)(560.214331,692.51604262)
\curveto(559.155081,694.57085262)(558.288431,698.19132262)(558.288431,700.56156262)
\curveto(558.288431,702.93179262)(553.482891,710.17752262)(547.609461,716.66317262)
\curveto(540.210071,724.83383262)(535.899981,732.00005262)(533.574981,739.99778262)
\curveto(531.576901,746.87094262)(527.628341,754.02277262)(523.814241,757.67690262)
\curveto(520.291381,761.05203262)(517.409021,764.86857262)(517.409021,766.15810262)
\curveto(517.409021,769.42508262)(490.503481,795.06129262)(478.138561,803.57589262)
\curveto(450.427001,822.65833262)(415.074011,832.85717262)(368.672671,835.15527262)
\curveto(336.859171,836.73088262)(330.688961,836.09323262)(302.254211,828.29134262)
\curveto(286.409711,823.94395262)(251.114251,806.66579262)(243.086641,799.32707262)
\curveto(239.536591,796.08167262)(231.791011,789.46596262)(225.874251,784.62548262)
\curveto(219.957501,779.78501262)(212.126321,772.84830262)(208.471631,769.21057262)
\curveto(204.774541,765.53062262)(199.287041,762.44926262)(196.101751,762.26458262)
\curveto(189.461751,761.87960262)(189.241471,761.37105262)(193.619401,756.53349262)
\curveto(196.541731,753.30435262)(196.242791,752.08797262)(190.618851,744.32434262)
\curveto(175.947381,724.07096262)(167.999961,699.64226262)(164.656291,664.52085262)
\curveto(163.273381,649.99495262)(161.218581,635.46146262)(160.090071,632.22422262)
\curveto(158.857781,628.68927262)(158.781641,622.35903262)(159.899441,616.37574262)
\curveto(162.175801,604.19099262)(159.917401,599.49078262)(151.786391,599.49078262)
\curveto(147.594291,599.49078262)(144.541941,601.23700262)(142.028341,605.07323262)
\closepath
\moveto(533.253431,839.37399262)
\curveto(532.508221,841.31602262)(532.930161,843.93662262)(534.191091,845.19756262)
\curveto(537.469211,848.47568262)(543.680301,845.47960262)(542.824011,841.03326262)
\curveto(541.870231,836.08065262)(534.975891,834.88536262)(533.253431,839.37399262)
\closepath
\moveto(599.547981,856.71441262)
\curveto(600.521061,861.38782262)(604.339521,861.67378262)(605.212901,857.13865262)
\curveto(605.666451,854.78356262)(604.611181,853.37344262)(602.395171,853.37344262)
\curveto(600.328111,853.37344262)(599.142091,854.76514262)(599.547981,856.71441262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.77254903 0.58039218 0.43921569}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.605591,409.75684262)
\curveto(378.904191,410.47279262)(366.422521,416.31474262)(365.984551,419.87639262)
\curveto(365.737041,421.88923262)(379.877421,424.33707262)(401.546071,426.03240262)
\curveto(408.732131,426.59464262)(413.881731,428.68619262)(419.834231,433.46028262)
\curveto(424.391271,437.11518262)(432.428591,441.62174262)(437.694921,443.47487262)
\curveto(442.961261,445.32798262)(448.770441,448.19371262)(450.604201,449.84313262)
\curveto(452.437991,451.49255262)(459.007481,454.61369262)(465.203081,456.77901262)
\curveto(486.649391,464.27432262)(528.200391,502.90000262)(538.682341,525.08513262)
\curveto(542.127881,532.37759262)(549.401051,544.85005262)(554.845011,552.80174262)
\curveto(563.941991,566.08927262)(564.743081,568.31986262)(564.743081,580.36292262)
\curveto(564.743081,592.39625262)(565.340541,594.06391262)(572.058341,600.78171262)
\curveto(580.494201,609.21756262)(584.035391,609.81662262)(589.536101,603.73839262)
\curveto(593.166081,599.72730262)(593.256551,598.22630262)(590.670721,584.91234262)
\curveto(580.739231,533.77700262)(560.584051,496.71207262)(522.401561,459.36687262)
\curveto(499.699131,437.16229262)(480.142831,425.26359262)(453.943491,417.71473262)
\curveto(434.784991,412.19455262)(403.536901,408.44604262)(387.605591,409.75684262)
\closepath
\moveto(141.739391,609.21341262)
\curveto(138.837881,613.64166262)(138.439231,617.87212262)(139.559871,632.34255262)
\curveto(140.314191,642.08283262)(141.249711,655.86134262)(141.638801,662.96145262)
\curveto(142.437211,677.53074262)(145.777111,688.27647262)(156.873541,711.97747262)
\curveto(161.098421,721.00144262)(164.555131,730.65631262)(164.555131,733.43274262)
\curveto(164.555131,736.20916262)(165.406371,739.40057262)(166.446771,740.52475262)
\curveto(167.487171,741.64894262)(169.473091,746.12201262)(170.859921,750.46492262)
\curveto(174.505981,761.88264262)(177.874061,764.01971262)(185.779621,759.93158262)
\curveto(189.339651,758.09062262)(192.892751,755.54826262)(193.675411,754.28189262)
\curveto(194.458081,753.01551262)(190.646691,746.31302262)(185.205661,739.38746262)
\curveto(179.764631,732.46189262)(175.312871,724.88804262)(175.312871,722.55666262)
\curveto(175.312871,720.22528262)(173.882221,715.56019262)(172.133631,712.18979262)
\curveto(167.885821,704.00214262)(165.139051,689.33652262)(162.510531,660.80990262)
\curveto(161.311121,647.79303262)(159.517601,634.24246262)(158.524931,630.69748262)
\curveto(157.532261,627.15252262)(157.427491,620.38352262)(158.292111,615.65528262)
\curveto(160.225671,605.08143262)(159.495821,603.79388262)(151.568471,603.79388262)
\curveto(147.233501,603.79388262)(144.191341,605.47125262)(141.739391,609.21341262)
\closepath
\moveto(580.259121,638.75653262)
\curveto(577.640771,641.92393262)(573.288771,653.62429262)(568.054871,671.56764262)
\curveto(565.983851,678.66775262)(562.939151,688.38207262)(561.288901,693.15504262)
\curveto(559.638641,697.92802262)(558.288431,703.17702262)(558.288431,704.81949262)
\curveto(558.288431,706.46196262)(553.975591,711.93822262)(548.704361,716.98896262)
\curveto(541.630031,723.76737262)(538.215201,729.28553262)(535.663961,738.06149262)
\curveto(527.680491,765.52362262)(486.089081,805.28995262)(449.173361,820.75679262)
\curveto(415.674851,834.79189262)(352.949831,841.92180262)(323.619111,835.02845262)
\curveto(300.039801,829.48681262)(285.164681,824.28468262)(268.618401,815.79357262)
\curveto(260.492691,811.62368262)(252.642341,808.20722262)(251.173181,808.20144262)
\curveto(249.704021,808.19566262)(247.396671,806.42106262)(246.045741,804.25788262)
\curveto(244.694811,802.09470262)(237.262141,795.55937262)(229.528701,789.73493262)
\curveto(221.795261,783.91049262)(212.415501,775.99840262)(208.684791,772.15251262)
\curveto(201.000761,764.23124262)(194.880841,763.29403262)(189.520081,769.21761262)
\curveto(186.014861,773.09083262)(186.346821,773.87467262)(196.824581,786.46497262)
\curveto(207.235931,798.97547262)(227.458331,816.79713262)(231.242761,816.79713262)
\curveto(232.207891,816.79713262)(236.864781,820.02811262)(241.591401,823.97709262)
\curveto(246.318021,827.92607262)(253.429041,832.48986262)(257.393691,834.11886262)
\curveto(261.358321,835.74786262)(267.770491,839.21731262)(271.642951,841.82876262)
\curveto(288.338061,853.08737262)(327.870891,861.98186262)(362.257981,862.21624262)
\curveto(406.465731,862.51756262)(429.451691,856.75515262)(472.490101,834.58185262)
\curveto(505.818691,817.41103262)(517.310721,808.77278262)(543.026361,781.56156262)
\curveto(562.957771,760.47096262)(575.500821,739.92368262)(575.500821,728.36381262)
\curveto(575.500821,725.82423262)(578.813621,716.36305262)(582.862601,707.33898262)
\curveto(590.391921,690.55815262)(594.498411,672.72306262)(593.699671,660.27201262)
\curveto(593.452951,656.42612262)(593.130061,650.92814262)(592.982151,648.05430262)
\curveto(592.719661,642.95470262)(587.683271,636.06710262)(584.216781,636.06710262)
\curveto(583.262851,636.06710262)(581.481911,637.27734262)(580.259121,638.75653262)
\closepath
\moveto(534.621401,841.53993262)
\curveto(534.621401,843.31496262)(536.073701,844.76725262)(537.848731,844.76725262)
\curveto(539.623751,844.76725262)(541.076051,843.31496262)(541.076051,841.53993262)
\curveto(541.076051,839.76490262)(539.623751,838.31261262)(537.848731,838.31261262)
\curveto(536.073701,838.31261262)(534.621401,839.76490262)(534.621401,841.53993262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.71764708 0.54509807 0.40392157}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.013041,411.56004262)
\curveto(381.054661,412.08422262)(376.213681,414.38138262)(373.255301,416.66486262)
\lineto(367.876431,420.81662262)
\lineto(373.085891,420.86445262)
\curveto(375.951081,420.89076262)(380.065921,419.30995262)(382.229961,417.35151262)
\curveto(385.918991,414.01299262)(386.164591,414.06336262)(386.164591,418.15834262)
\curveto(386.164591,422.62058262)(393.035341,425.21539262)(404.850761,425.21539262)
\curveto(407.732221,425.21539262)(414.460591,428.55277262)(419.802711,432.63178262)
\curveto(425.144831,436.71079262)(433.074361,441.21168262)(437.423911,442.63377262)
\curveto(441.773431,444.05585262)(448.703551,447.49586262)(452.824131,450.27822262)
\curveto(456.944731,453.06058262)(461.591751,455.33707262)(463.150831,455.33707262)
\curveto(467.894301,455.33707262)(479.128551,461.94987262)(490.190341,471.25334262)
\curveto(495.962451,476.10794262)(505.130781,483.83163262)(510.564411,488.41712262)
\curveto(523.251101,499.12350262)(533.604351,512.74521262)(539.934911,527.05976262)
\curveto(542.697071,533.30546262)(547.309471,541.26529262)(550.184691,544.74828262)
\curveto(559.866721,556.47680262)(564.457461,567.80018262)(565.313731,582.06509262)
\curveto(566.021511,593.85641262)(566.985381,596.56366262)(572.016361,600.89114262)
\curveto(575.248141,603.67100262)(580.224761,605.94543262)(583.075511,605.94543262)
\curveto(592.019781,605.94543262)(593.259031,599.73253262)(588.528611,578.60637262)
\curveto(577.569231,529.66137262)(560.992691,500.03270262)(522.498941,460.58590262)
\curveto(491.757341,429.08319262)(457.062211,413.86634262)(410.907391,411.64328262)
\curveto(399.073881,411.07331262)(386.971421,411.03585262)(384.013041,411.56004262)
\closepath
\moveto(142.982411,609.24173262)
\curveto(139.517931,613.41616262)(139.606491,642.56146262)(143.103501,649.09569262)
\curveto(145.046641,652.72647262)(145.031891,654.93583262)(143.039651,658.65835262)
\curveto(141.121581,662.24231262)(141.064551,664.64981262)(142.820021,667.92993262)
\curveto(144.124171,670.36675262)(145.191201,674.65102262)(145.191201,677.45053262)
\curveto(145.191201,680.25004262)(146.077421,683.46032262)(147.160571,684.58450262)
\curveto(148.243711,685.70869262)(149.453961,689.04897262)(149.850001,692.00734262)
\curveto(150.427141,696.31851262)(151.958081,697.52004262)(157.562601,698.06042262)
\curveto(164.256371,698.70582262)(164.555131,698.41065262)(164.555131,691.15228262)
\curveto(164.555131,677.09518262)(159.785671,639.58937262)(156.990701,631.66759262)
\curveto(155.292061,626.85311262)(154.957051,622.63972262)(156.126081,620.79332262)
\curveto(157.175771,619.13540262)(158.049421,615.11640262)(158.067541,611.86218262)
\curveto(158.095891,606.77069262)(157.236951,605.94543262)(151.909291,605.94543262)
\curveto(148.504131,605.94543262)(144.487031,607.42877262)(142.982411,609.24173262)
\closepath
\moveto(579.087991,645.08602262)
\curveto(575.931691,649.22414262)(573.349271,654.02484262)(573.349271,655.75423262)
\curveto(573.349271,658.62240262)(571.173111,666.04939262)(561.150751,697.38621262)
\curveto(559.221431,703.41857262)(554.159611,711.92426262)(549.627051,716.75015262)
\curveto(540.525661,726.44054262)(534.621401,736.97817262)(534.621401,743.53145262)
\curveto(534.621401,745.95351262)(531.232721,751.68607262)(527.090991,756.27047262)
\curveto(522.949261,760.85487262)(519.560571,765.56727262)(519.560571,766.74248262)
\curveto(519.560571,771.13127262)(492.152561,797.13450262)(478.332751,805.85721262)
\curveto(443.463131,827.86599262)(410.716071,836.31843262)(358.194461,836.86643262)
\curveto(318.456721,837.28104262)(305.289641,834.60028262)(275.359861,820.00164262)
\curveto(267.076401,815.96128262)(256.668291,811.21630262)(252.230721,809.45724262)
\curveto(247.793151,807.69819262)(244.162411,805.41510262)(244.162411,804.38371262)
\curveto(244.162411,801.76418262)(218.040631,781.09743262)(212.511651,779.34260262)
\curveto(210.014321,778.54998262)(206.409821,775.51873262)(204.501651,772.60650262)
\curveto(200.629001,766.69609262)(194.379121,765.71262262)(190.487851,770.40131262)
\curveto(187.944661,773.46567262)(190.152961,780.96878262)(194.114271,782.72273262)
\curveto(195.015341,783.12170262)(198.462451,786.72531262)(201.774511,790.73073262)
\curveto(209.298631,799.83000262)(229.742631,816.79713262)(233.182381,816.79713262)
\curveto(234.595571,816.79713262)(238.184451,819.22976262)(241.157681,822.20299262)
\curveto(244.130901,825.17621262)(251.590411,830.14136262)(257.734381,833.23666262)
\curveto(263.878341,836.33195262)(271.325711,840.52215262)(274.284091,842.54821262)
\curveto(288.190571,852.07210262)(334.121631,861.97964262)(364.367661,861.97964262)
\curveto(400.851331,861.97964262)(428.706051,855.46023262)(463.483541,838.78154262)
\curveto(498.653091,821.91482262)(514.273701,810.59131262)(539.490361,783.68353262)
\curveto(562.863681,758.74271262)(575.407331,738.83639262)(575.566401,726.43211262)
\curveto(575.604351,723.47373262)(578.097521,716.21226262)(581.106781,710.29550262)
\curveto(593.057991,686.79726262)(596.929851,652.50890262)(588.769951,642.43185262)
\lineto(584.826721,637.56216262)
\lineto(579.087991,645.08602262)
\closepath
\moveto(166.706681,733.96253262)
\curveto(166.706681,738.16317262)(167.806361,739.34140262)(171.726961,739.34140262)
\curveto(178.788771,739.34140262)(180.208421,737.10756262)(176.059881,732.52347262)
\curveto(171.004271,726.93708262)(166.706681,727.59830262)(166.706681,733.96253262)
\closepath
\moveto(176.015941,744.98588262)
\curveto(171.986641,747.80136262)(171.643881,749.12445262)(173.536981,754.55499262)
\curveto(175.997781,761.61404262)(180.534461,762.55692262)(187.743431,757.50756262)
\curveto(193.554951,753.43701262)(193.804271,749.77201262)(188.590641,745.05373262)
\curveto(183.840471,740.75489262)(182.084561,740.74542262)(176.015941,744.98588262)
\closepath
\moveto(534.621401,841.53993262)
\curveto(534.621401,843.31496262)(536.073701,844.76725262)(537.848731,844.76725262)
\curveto(539.623751,844.76725262)(541.076051,843.31496262)(541.076051,841.53993262)
\curveto(541.076051,839.76490262)(539.623751,838.31261262)(537.848731,838.31261262)
\curveto(536.073701,838.31261262)(534.621401,839.76490262)(534.621401,841.53993262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.67450982 0.44705883 0.30980393}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.005571,411.57723262)
\curveto(386.573851,413.36919262)(387.775151,420.91230262)(392.492251,420.91230262)
\curveto(394.789111,420.91230262)(397.266751,421.88050262)(397.998101,423.06385262)
\curveto(398.729461,424.24720262)(402.509321,425.21539262)(406.397811,425.21539262)
\curveto(410.804011,425.21539262)(414.979071,426.88534262)(417.478911,429.64763262)
\curveto(420.929191,433.46017262)(452.967191,450.05863262)(470.314541,457.02108262)
\curveto(480.027401,460.91939262)(518.410291,493.24612262)(527.526891,505.20631262)
\curveto(532.327061,511.50374262)(538.287151,521.33210262)(540.771501,527.04708262)
\curveto(543.255851,532.76209262)(548.033081,540.99176262)(551.387561,545.33524262)
\curveto(563.480571,560.99365262)(567.384711,569.74361262)(566.037491,578.16864262)
\curveto(564.243491,589.38778262)(568.013711,598.25715262)(576.525281,602.84094262)
\curveto(593.631571,612.05328262)(594.677671,593.91341262)(579.696381,547.85363262)
\curveto(570.537451,519.69464262)(549.962761,488.60589262)(521.279831,459.58515262)
\curveto(498.186871,436.22022262)(471.917201,421.97183262)(438.877511,414.89104262)
\curveto(426.236031,412.18181262)(394.878591,410.01118262)(391.005571,411.57723262)
\closepath
\moveto(142.002391,610.18621262)
\curveto(139.516591,614.20832262)(141.480261,643.55969262)(144.571651,648.58947262)
\curveto(147.264751,652.97123262)(147.209541,654.23810262)(144.120011,658.95333262)
\curveto(141.182811,663.43606262)(141.069171,664.89025262)(143.433471,667.73907262)
\curveto(144.991761,669.61668262)(145.965031,672.93372262)(145.596301,675.11027262)
\curveto(145.227571,677.28680262)(146.437871,681.22628262)(148.285861,683.86466262)
\curveto(150.133851,686.50304262)(151.645851,690.44698262)(151.645851,692.62899262)
\curveto(151.645851,695.68761262)(153.001021,696.44033262)(157.562601,695.91546262)
\curveto(163.098271,695.27852262)(163.457991,694.61106262)(163.147541,685.55270262)
\curveto(162.325781,661.57540262)(160.072131,642.55283262)(157.032581,633.93782262)
\curveto(155.218981,628.79755262)(154.156421,623.05897262)(154.671321,621.18542262)
\curveto(155.186221,619.31185262)(156.233671,615.60050262)(156.998991,612.93796262)
\curveto(158.253591,608.57315262)(157.647961,608.09697262)(150.842041,608.09697262)
\curveto(146.690401,608.09697262)(142.712561,609.03714262)(142.002391,610.18621262)
\closepath
\moveto(578.585101,649.13444262)
\curveto(574.707481,653.41916262)(571.480331,662.62720262)(566.575591,683.40115262)
\curveto(565.318361,688.72623262)(563.423511,694.00291262)(562.364841,695.12709262)
\curveto(561.306171,696.25127262)(560.439981,699.38513262)(560.439981,702.09124262)
\curveto(560.439981,705.10303262)(556.367471,711.10542262)(549.940281,717.56652262)
\curveto(542.028371,725.52017262)(538.738521,730.86090262)(536.592071,739.23588262)
\curveto(534.965011,745.58436262)(530.702751,753.90265262)(526.652071,758.63496262)
\curveto(522.751741,763.19162262)(519.543611,767.73408262)(519.522891,768.72932262)
\curveto(519.432961,773.04855262)(497.260591,793.85879262)(481.935801,804.00729262)
\curveto(463.130451,816.46072262)(443.204711,825.50250262)(423.135991,830.68910262)
\curveto(398.352011,837.09433262)(340.208401,841.02268262)(324.845471,837.32989262)
\curveto(298.156411,830.91463262)(281.590351,824.84807262)(265.677891,815.66247262)
\curveto(262.719521,813.95472262)(257.603831,812.54319262)(254.309711,812.52575262)
\curveto(249.762221,812.50167262)(247.250801,810.68121262)(243.877331,804.96361262)
\curveto(241.433651,800.82188262)(238.267541,797.43320262)(236.841541,797.43320262)
\curveto(235.415531,797.43320262)(230.912231,793.98219262)(226.834201,789.76431262)
\curveto(221.468961,784.21505262)(218.050761,782.35445262)(214.467091,783.03262262)
\curveto(211.059931,783.67739262)(207.586951,782.04221262)(203.336971,777.79223262)
\curveto(199.939291,774.39454262)(196.173831,771.61462262)(194.969291,771.61462262)
\curveto(189.803971,771.61462262)(190.442971,776.62783262)(196.423061,783.02003262)
\curveto(199.964521,786.80554262)(206.432081,793.98878262)(210.795421,798.98278262)
\curveto(215.158771,803.97678262)(223.912931,810.59915262)(230.249111,813.69915262)
\curveto(236.585291,816.79916262)(243.140461,821.42693262)(244.816151,823.98308262)
\curveto(246.491831,826.53924262)(251.629181,829.98489262)(256.232481,831.64009262)
\curveto(260.835781,833.29529262)(267.668681,836.97986262)(271.416701,839.82803262)
\curveto(284.140721,849.49718262)(335.364991,861.98705262)(362.241501,861.97357262)
\curveto(399.759361,861.95477262)(435.862571,852.67435262)(471.759041,833.82182262)
\curveto(504.619771,816.56365262)(517.731841,806.67605262)(541.127341,781.51233262)
\curveto(562.484921,758.54053262)(573.346801,741.15314262)(573.350971,729.92960262)
\curveto(573.351891,727.41431262)(576.247681,719.23680262)(579.786031,711.75736262)
\curveto(587.760751,694.90029262)(592.713201,676.23925262)(592.713201,663.04732262)
\curveto(592.713201,645.98967262)(586.747631,640.11495262)(578.585101,649.13444262)
\closepath
\moveto(167.773071,732.90195262)
\curveto(167.036551,734.09366262)(167.989361,735.66557262)(169.890431,736.39507262)
\curveto(174.009891,737.97586262)(176.305731,736.23388262)(174.325571,733.02990262)
\curveto(172.538971,730.13912262)(169.517061,730.08012262)(167.773071,732.90195262)
\closepath
\moveto(176.926541,746.63955262)
\curveto(172.417481,750.06241262)(172.227261,752.30238262)(176.006721,757.47109262)
\curveto(178.683141,761.13131262)(179.258101,761.15245262)(185.688681,757.82706262)
\curveto(193.575051,753.74886262)(194.020321,752.11908262)(188.590641,747.20528262)
\curveto(183.892311,742.95335262)(181.909201,742.85717262)(176.926541,746.63955262)
\closepath
\moveto(535.697181,840.46416262)
\curveto(534.965821,841.64751262)(535.934021,842.61570262)(537.848731,842.61570262)
\curveto(539.763431,842.61570262)(540.731631,841.64751262)(540.000271,840.46416262)
\curveto(539.268921,839.28080262)(538.300721,838.31261262)(537.848731,838.31261262)
\curveto(537.396731,838.31261262)(536.428531,839.28080262)(535.697181,840.46416262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.63921571 0.33725491 0.10980392}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.543461,414.45765262)
\curveto(390.812101,415.64101262)(391.753561,416.60920262)(393.635561,416.60920262)
\curveto(395.517561,416.60920262)(397.614671,418.06150262)(398.295811,419.83652262)
\curveto(399.040291,421.77660262)(402.285451,423.06385262)(406.431951,423.06385262)
\curveto(411.278361,423.06385262)(415.157791,424.97201262)(419.476981,429.48030262)
\curveto(422.858031,433.00933262)(430.058601,437.53944262)(435.478241,439.54716262)
\curveto(440.897901,441.55490262)(447.839811,444.91639262)(450.904711,447.01718262)
\curveto(453.969611,449.11797262)(461.869041,452.85412262)(468.458981,455.31972262)
\curveto(475.048911,457.78533262)(481.600401,461.20006262)(483.017861,462.90798262)
\curveto(484.435321,464.61592262)(493.479351,472.26730262)(503.115701,479.91104262)
\curveto(522.326321,495.14929262)(534.087331,509.40626262)(541.819001,526.82810262)
\curveto(544.587811,533.06705262)(549.240981,541.07625262)(552.159381,544.62631262)
\curveto(563.289841,558.16578262)(566.894631,566.90576262)(566.894631,580.35257262)
\curveto(566.894631,591.52687262)(567.652011,593.94353262)(572.587661,598.51774262)
\curveto(579.197611,604.64363262)(584.535861,605.23475262)(588.635651,600.29479262)
\curveto(591.106791,597.31724262)(590.502421,592.74742262)(584.580851,569.63523262)
\curveto(573.477011,526.29637262)(556.459641,497.36818262)(520.422591,460.57129262)
\curveto(501.875291,441.63295262)(484.589071,430.67237262)(459.374651,421.86298262)
\curveto(436.487061,413.86652262)(394.726481,409.30741262)(391.543461,414.45765262)
\closepath
\moveto(142.395711,619.27371262)
\curveto(141.729921,624.23754262)(141.996571,629.81498262)(142.988281,631.66800262)
\curveto(143.979981,633.52102262)(144.306951,637.57122262)(143.714881,640.66844262)
\curveto(142.914621,644.85475262)(143.900861,647.18406262)(147.558311,649.74582262)
\lineto(152.478241,653.19187262)
\lineto(147.533531,658.45527262)
\curveto(141.346061,665.04154262)(143.212521,668.34032262)(153.126501,668.34032262)
\lineto(160.807851,668.34032262)
\lineto(159.303421,654.89314262)
\curveto(158.475981,647.49720262)(156.282831,636.78509262)(154.429751,631.08848262)
\curveto(151.914631,623.35668262)(151.680131,620.11137262)(153.504721,618.28677262)
\curveto(157.889521,613.90196262)(156.195511,610.24852262)(149.777591,610.24852262)
\curveto(144.156681,610.24852262)(143.498271,611.05350262)(142.395711,619.27371262)
\closepath
\moveto(578.290711,651.56199262)
\curveto(577.073881,653.09828262)(575.498821,656.77575262)(574.790591,659.73412262)
\curveto(571.243551,674.55089262)(565.363281,693.59841262)(563.044411,697.78266262)
\curveto(561.611971,700.36740262)(560.439981,704.32020262)(560.439981,706.56664262)
\curveto(560.439981,708.81309262)(556.765551,713.60395262)(552.274561,717.21300262)
\curveto(544.509961,723.45281262)(538.473841,734.00248262)(535.920441,745.79604262)
\curveto(535.279931,748.75442262)(532.518591,753.59541262)(529.784141,756.55378262)
\curveto(527.049701,759.51216262)(522.163811,766.48695262)(518.926611,772.05332262)
\curveto(515.689421,777.61968262)(511.297331,783.42886262)(509.166461,784.96260262)
\curveto(507.035591,786.49635262)(504.715171,789.30213262)(504.010021,791.19767262)
\curveto(503.304851,793.09321262)(499.011711,796.53075262)(494.469731,798.83666262)
\curveto(489.927751,801.14257262)(480.886491,806.36686262)(474.378061,810.44619262)
\curveto(458.980981,820.09671262)(442.954961,826.66968262)(421.665131,832.06609262)
\curveto(386.126051,841.07429262)(329.090111,843.27272262)(311.936181,836.29554262)
\curveto(309.569481,835.33291262)(304.924981,833.45655262)(301.615091,832.12586262)
\curveto(298.305191,830.79516262)(293.279301,829.70642262)(290.446441,829.70642262)
\curveto(287.613581,829.70642262)(284.637121,828.64068262)(283.832091,827.33811262)
\curveto(282.999801,825.99144262)(279.696591,825.50417262)(276.174691,826.20855262)
\curveto(271.053691,827.23275262)(269.980991,826.72446262)(269.980991,823.27368262)
\curveto(269.980991,817.86817262)(262.997131,814.21161262)(254.282851,815.05456262)
\curveto(248.567941,815.60738262)(247.389741,816.62922262)(247.389741,821.03287262)
\curveto(247.389741,825.40839262)(249.205071,827.01840262)(257.691321,830.16928262)
\curveto(263.357191,832.27297262)(269.994221,835.85868262)(272.440271,838.13753262)
\curveto(274.886321,840.41637262)(279.448481,843.17918262)(282.578391,844.27710262)
\curveto(285.708311,845.37503262)(291.657841,847.49572262)(295.799571,848.98975262)
\curveto(333.309891,862.52073262)(390.345431,863.30891262)(429.195551,850.83318262)
\curveto(447.195641,845.05290262)(486.093931,825.85719262)(503.596551,814.11743262)
\curveto(522.986891,801.11149262)(559.189111,761.73552262)(567.067551,745.08213262)
\curveto(570.520631,737.78300262)(573.346641,729.67944262)(573.347571,727.07421262)
\curveto(573.348501,724.46899262)(576.926581,714.30292262)(581.298831,704.48297262)
\curveto(588.379431,688.58017262)(589.261391,684.62936262)(589.367141,668.34032262)
\curveto(589.477191,651.39111262)(589.157061,650.00517262)(584.994501,649.41044262)
\curveto(582.524271,649.05750262)(579.507541,650.02569262)(578.290711,651.56199262)
\closepath
\moveto(151.107961,674.10408262)
\curveto(146.490561,675.33827262)(146.232361,679.80118262)(150.570071,683.40115262)
\curveto(152.345101,684.87430262)(153.797391,687.89744262)(153.797391,690.11923262)
\curveto(153.797391,695.97876262)(159.938511,695.08143262)(161.465141,688.99886262)
\curveto(164.501751,676.90006262)(160.763031,671.52334262)(151.107961,674.10408262)
\closepath
\moveto(179.078081,748.11993262)
\curveto(175.023731,750.48137262)(174.071031,755.53233262)(177.303191,757.52991262)
\curveto(179.483581,758.87746262)(190.373711,754.54969262)(190.373711,752.33564262)
\curveto(190.373711,750.61757262)(185.624391,745.77313262)(184.026641,745.86147262)
\curveto(183.375801,745.89745262)(181.148951,746.91376262)(179.078081,748.11993262)
\closepath
\moveto(212.427081,787.27234262)
\curveto(205.872221,790.26779262)(206.326941,793.15043262)(214.578631,800.91185262)
\curveto(224.336101,810.08960262)(231.253121,813.64696262)(231.253121,809.48740262)
\curveto(231.253121,807.75048262)(233.189521,805.71478262)(235.556221,804.96361262)
\curveto(241.730191,803.00407262)(240.860141,800.32280262)(233.577721,798.86631262)
\curveto(229.847521,798.12027262)(226.729701,795.82537262)(225.901591,793.21621262)
\curveto(223.960791,787.10131262)(218.282521,784.59651262)(212.427081,787.27234262)
\closepath
\moveto(237.304351,813.96378262)
\curveto(238.857501,814.58530262)(240.713211,814.50887262)(241.428161,813.79393262)
\curveto(242.143101,813.07898262)(240.872341,812.57047262)(238.604251,812.66389262)
\curveto(236.097821,812.76713262)(235.587991,813.27695262)(237.304351,813.96378262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.57254905 0.16078432 0.01568628}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.854511,416.96604262)
\curveto(404.965891,420.30018262)(411.727021,420.86105262)(412.521051,417.68498262)
\curveto(412.816891,416.50163262)(410.772661,415.20990262)(407.978321,414.81449262)
\curveto(404.495131,414.32161262)(403.198521,414.99810262)(403.854511,416.96604262)
\closepath
\moveto(429.733441,418.93309262)
\curveto(435.683521,422.39870262)(434.122891,425.23267262)(427.044001,423.81689262)
\curveto(422.102561,422.82860262)(420.589361,423.30448262)(420.589361,425.84674262)
\curveto(420.589361,429.66875262)(433.219631,438.12468262)(438.928381,438.12468262)
\curveto(441.043711,438.12468262)(446.071581,440.63954262)(450.101431,443.71326262)
\curveto(454.131301,446.78699262)(460.746691,450.21806262)(464.802341,451.33788262)
\curveto(468.857981,452.45769262)(478.155401,458.17251262)(485.463261,464.03745262)
\curveto(492.875651,469.98627262)(500.972591,474.70100262)(503.776571,474.70100262)
\curveto(507.266231,474.70100262)(508.802831,475.94085262)(508.802831,478.75664262)
\curveto(508.802831,480.98724262)(511.134521,484.34008262)(513.984381,486.20737262)
\curveto(518.572451,489.21360262)(519.471541,489.23423262)(521.834071,486.38758262)
\curveto(524.009651,483.76616262)(523.748191,482.61607262)(520.417701,480.15745262)
\curveto(515.904681,476.82585262)(517.705871,473.59463262)(524.939441,472.04571262)
\curveto(528.617921,471.25805262)(527.354851,469.24904262)(516.237761,458.20510262)
\curveto(499.850641,441.92580262)(478.524201,429.41184262)(454.903111,422.21502262)
\curveto(435.769241,416.38538262)(422.356571,414.63645262)(429.733441,418.93309262)
\closepath
\moveto(523.863661,493.80149262)
\curveto(523.863661,494.83994262)(525.229771,496.82334262)(526.899431,498.20905262)
\curveto(530.271081,501.00727262)(533.719601,497.82769262)(531.394081,494.06493262)
\curveto(529.755551,491.41375262)(523.863661,491.20761262)(523.863661,493.80149262)
\closepath
\moveto(550.587181,505.07870262)
\curveto(550.681141,507.58623262)(548.973481,510.73286262)(546.792391,512.07124262)
\curveto(543.525411,514.07592262)(542.247241,513.65176262)(539.537431,509.66365262)
\curveto(537.728301,507.00111262)(535.247941,504.82267262)(534.025511,504.82267262)
\curveto(532.803091,504.82267262)(533.315221,506.51701262)(535.163571,508.58788262)
\curveto(537.011901,510.65874262)(539.608821,516.42722262)(540.934461,521.40669262)
\curveto(542.260111,526.38617262)(546.661301,534.61584262)(550.714881,539.69485262)
\curveto(563.769721,556.05217262)(568.942151,568.09402262)(568.594201,581.31930262)
\curveto(568.250831,594.36969262)(570.619541,598.27470262)(580.321751,600.65318262)
\curveto(589.566711,602.91957262)(589.888431,597.33084262)(582.235531,567.40767262)
\curveto(575.594541,541.44103262)(567.786681,522.41934262)(557.656161,507.52680262)
\curveto(552.116311,499.38285262)(550.350831,498.77142262)(550.587181,505.07870262)
\closepath
\moveto(144.180001,625.20488262)
\curveto(142.323221,628.20921262)(144.689151,631.76400262)(148.545501,631.76400262)
\curveto(152.495921,631.76400262)(152.527151,628.71922262)(148.610071,625.46833262)
\curveto(146.534791,623.74600262)(145.133151,623.66265262)(144.180001,625.20488262)
\closepath
\moveto(147.342751,643.36732262)
\curveto(147.342751,646.61278262)(152.569051,649.48755262)(154.662821,647.39377262)
\curveto(157.496211,644.56040262)(155.696311,640.37019262)(151.645851,640.37019262)
\curveto(149.279141,640.37019262)(147.342751,641.71891262)(147.342751,643.36732262)
\closepath
\moveto(581.371621,653.56344262)
\curveto(579.326031,654.70822262)(577.652371,657.38438262)(577.652371,659.51047262)
\curveto(577.652371,661.63657262)(576.213931,666.25953262)(574.455811,669.78373262)
\curveto(572.443621,673.81730262)(571.549561,680.33425262)(572.042761,687.37308262)
\curveto(572.640311,695.90107262)(572.212351,698.04532262)(570.239551,696.40806262)
\curveto(566.975721,693.69930262)(562.591531,697.68696262)(562.591531,703.36436262)
\curveto(562.591531,705.58731262)(558.589411,711.44490262)(553.697951,716.38122262)
\curveto(544.794871,725.36592262)(536.908971,739.32593262)(536.820201,746.25907262)
\curveto(536.794211,748.28875262)(533.981731,753.12974262)(530.570231,757.01681262)
\curveto(527.158741,760.90387262)(522.803961,767.82817262)(520.892941,772.40413262)
\curveto(512.312301,792.95042262)(500.730261,804.94261262)(489.438891,804.97202262)
\curveto(487.663871,804.97664262)(486.199221,806.60265262)(486.184141,808.58537262)
\curveto(486.143391,813.93893262)(483.506451,815.60586262)(479.862441,812.58160262)
\curveto(477.194431,810.36734262)(475.499081,811.04201262)(470.057681,816.48340262)
\curveto(466.265241,820.27585262)(462.147821,822.55167262)(460.336501,821.85660262)
\curveto(458.608291,821.19343262)(453.073021,822.82644262)(448.035901,825.48552262)
\curveto(437.089991,831.26385262)(406.113891,838.27365262)(384.742911,839.80855262)
\curveto(371.980461,840.72518262)(369.153631,841.61308262)(368.272681,844.98186262)
\curveto(366.885381,850.28683262)(360.458841,852.73419262)(358.069131,848.86757262)
\curveto(356.437211,846.22704262)(344.854841,844.71459262)(329.148561,845.09105262)
\curveto(326.781861,845.14778262)(319.689151,845.12036262)(313.387011,845.03013262)
\curveto(305.242511,844.91351262)(302.179201,845.62960262)(302.795201,847.50609262)
\curveto(303.271851,848.95811262)(306.491761,850.46985262)(309.950561,850.86552262)
\curveto(313.409341,851.26119262)(321.107561,852.84662262)(327.057691,854.38869262)
\curveto(342.098061,858.28665262)(385.799531,858.41772262)(406.604291,854.62726262)
\curveto(436.300651,849.21683262)(461.745141,838.76067262)(465.553251,830.40278262)
\curveto(467.435011,826.27276262)(468.685861,825.65997262)(471.815521,827.33491262)
\curveto(476.087051,829.62096262)(476.437221,829.47448262)(498.788471,816.05135262)
\curveto(514.968391,806.33445262)(560.495361,759.13565262)(565.991621,746.38040262)
\curveto(567.914781,741.91728262)(570.834201,732.67995262)(572.479181,725.85301262)
\curveto(574.124191,719.02607262)(577.784301,708.86000262)(580.612771,703.26175262)
\curveto(587.193211,690.23742262)(591.215101,670.78407262)(589.365611,660.92542262)
\curveto(587.675461,651.91620262)(586.405291,650.74646262)(581.371621,653.56344262)
\closepath
\moveto(148.418521,659.73412262)
\curveto(146.431991,662.94841262)(149.196041,666.18877262)(153.924371,666.18877262)
\curveto(156.666121,666.18877262)(158.100491,664.71078262)(158.100491,661.88567262)
\curveto(158.100491,657.32211262)(150.898371,655.72164262)(148.418521,659.73412262)
\closepath
\moveto(155.545531,678.41625262)
\curveto(157.098681,679.03777262)(158.954391,678.96135262)(159.669331,678.24641262)
\curveto(160.384271,677.53145262)(159.113511,677.02295262)(156.845421,677.11637262)
\curveto(154.338991,677.21960262)(153.829171,677.72944262)(155.545531,678.41625262)
\closepath
\moveto(212.849331,791.89260262)
\curveto(208.857791,794.83013262)(208.844801,795.04521262)(212.571701,796.48945262)
\curveto(217.339911,798.33721262)(222.371421,794.14552262)(219.196391,790.97049262)
\curveto(217.751281,789.52538262)(215.651391,789.83045262)(212.849331,791.89260262)
\closepath
\moveto(251.604361,819.09182262)
\curveto(249.624201,822.29580262)(251.920051,824.03778262)(256.039511,822.45699262)
\curveto(257.940571,821.72749262)(258.893391,820.15558262)(258.156871,818.96387262)
\curveto(256.412881,816.14204262)(253.390961,816.20104262)(251.604361,819.09182262)
\closepath
\moveto(275.718451,831.14078262)
\curveto(273.242811,833.61642262)(274.151611,836.16106262)(277.511411,836.16106262)
\curveto(279.286441,836.16106262)(280.738731,834.70876262)(280.738731,832.93374262)
\curveto(280.738731,829.57394262)(278.194091,828.66514262)(275.718451,831.14078262)
\closepath
\moveto(286.401531,836.59431262)
\curveto(283.112781,840.17648262)(282.917281,841.31094262)(285.325761,842.83671262)
\curveto(291.618491,846.82318262)(295.799571,845.01718262)(295.799571,838.31261262)
\curveto(295.799571,830.83251262)(292.281861,830.18934262)(286.401531,836.59431262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34509805 0.05490196 0.01176471}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(491.052561,455.50941262)
\curveto(482.090131,460.72953262)(492.429331,471.82924262)(503.734021,469.12363262)
\curveto(516.728421,466.01361262)(519.094711,459.24723262)(508.481771,455.54755262)
\curveto(500.193641,452.65828262)(495.963531,452.64903262)(491.052561,455.50941262)
\closepath
\moveto(548.068581,517.79900262)
\curveto(541.887631,520.28344262)(541.984131,522.37433262)(548.818011,534.03542262)
\curveto(554.319691,543.42333262)(561.825211,547.75937262)(567.018211,544.54993262)
\curveto(570.936911,542.12804262)(567.926921,526.63853262)(562.392861,520.74780262)
\curveto(557.149551,515.16656262)(555.475241,514.82188262)(548.068581,517.79900262)
\closepath
\moveto(568.954351,564.89443262)
\curveto(571.893581,570.38645262)(578.265641,570.93139262)(577.250261,565.60390262)
\curveto(576.855561,563.53304262)(574.288701,561.51942262)(571.546101,561.12922262)
\curveto(567.103071,560.49705262)(566.820571,560.90744262)(568.954351,564.89443262)
\closepath
\moveto(575.500821,584.25397262)
\curveto(575.500821,588.66785262)(578.290791,593.03614262)(581.109881,593.03614262)
\curveto(584.363711,593.03614262)(584.835651,590.98378262)(582.801041,585.68169262)
\curveto(581.414991,582.06970262)(575.500821,580.91305262)(575.500821,584.25397262)
\closepath
\moveto(581.348451,669.51878262)
\curveto(576.218471,674.29965262)(575.550241,676.22935262)(576.675091,683.01443262)
\curveto(578.505731,694.05667262)(579.363491,696.31044262)(581.735401,696.31044262)
\curveto(584.161641,696.31044262)(589.025041,674.64485262)(588.022981,668.30038262)
\curveto(587.365191,664.13553262)(587.066231,664.19011262)(581.348451,669.51878262)
\closepath
\moveto(554.435761,716.79232262)
\curveto(544.968031,726.24957262)(542.130111,730.98752262)(537.569611,744.95068262)
\curveto(534.553891,754.18403262)(530.572541,762.84562262)(528.722161,764.19866262)
\curveto(526.871761,765.55170262)(526.046971,767.77380262)(526.889261,769.13667262)
\curveto(529.304691,773.04492262)(534.199381,772.03065262)(535.697181,767.31152262)
\curveto(537.070061,762.98593262)(545.379141,761.13947262)(545.379141,765.15998262)
\curveto(545.379141,772.52593262)(558.161711,760.79964262)(565.254131,746.92732262)
\curveto(569.123371,739.35936262)(575.500821,714.88667262)(575.500821,707.60687262)
\curveto(575.500821,701.54090262)(565.213231,706.02681262)(554.435761,716.79232262)
\closepath
\moveto(514.540301,792.41292262)
\curveto(513.751391,793.20182262)(513.105921,796.25647262)(513.105921,799.20102262)
\curveto(513.105921,804.41848262)(513.215461,804.45564262)(517.409021,800.66052262)
\curveto(519.775721,798.51868262)(521.712121,795.46403262)(521.712121,793.87241262)
\curveto(521.712121,790.86392262)(517.040071,789.91314262)(514.540301,792.41292262)
\closepath
\moveto(495.893541,811.41826262)
\curveto(493.114281,814.37664262)(491.585881,816.79713262)(492.497081,816.79713262)
\curveto(495.294351,816.79713262)(506.651281,809.51954262)(506.651281,807.72704262)
\curveto(506.651281,804.22008262)(500.755351,806.24310262)(495.893541,811.41826262)
\closepath
\moveto(476.529611,824.50684262)
\curveto(476.529611,826.38048262)(477.679351,827.53022262)(479.084571,827.06180262)
\curveto(483.074011,825.73199262)(483.735701,821.10022262)(479.936221,821.10022262)
\curveto(478.062581,821.10022262)(476.529611,822.63320262)(476.529611,824.50684262)
\closepath
\moveto(445.737021,836.27128262)
\curveto(441.604821,841.09732262)(443.732221,841.81928262)(449.549971,837.56525262)
\curveto(451.757111,835.95136262)(452.586381,834.09276262)(451.420761,833.37237262)
\curveto(450.269231,832.66069262)(447.711531,833.96519262)(445.737021,836.27128262)
\closepath
\moveto(409.831621,845.91055262)
\curveto(409.831621,847.64844262)(411.283911,849.07035262)(413.058941,849.07035262)
\curveto(414.833961,849.07035262)(416.286261,848.20574262)(416.286261,847.14899262)
\curveto(416.286261,846.09225262)(414.833961,844.67034262)(413.058941,843.98920262)
\curveto(411.093051,843.23481262)(409.831621,843.98579262)(409.831621,845.91055262)
\closepath
}
}
\end{pspicture}
}



\newcommand\coffeePSB[1]{
\psset{xunit=#1,yunit=#1,runit=#1}
\begin{pspicture}(744.09448242,1052.36218262)
{
\newrgbcolor{curcolor}{0.86274511 0.7764706 0.70588237}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.9679,537.44158262)
\curveto(108.97198,544.10659262)(101.41337,556.02201262)(96.797277,573.96781262)
\curveto(94.660941,582.27316262)(93.171342,589.32676262)(93.487057,589.64247262)
\curveto(94.910701,591.06611262)(121.65357,563.00058262)(127.18604,554.27680262)
\curveto(134.10134,543.37249262)(134.49446,541.33594262)(130.67909,536.18113262)
\curveto(128.19975,532.83137262)(127.42297,532.92280262)(119.9679,537.44158262)
\closepath
\moveto(62.17062,668.20363262)
\curveto(57.500692,672.87356262)(55.086982,705.32840262)(58.2728,720.61385262)
\curveto(59.637058,727.15951262)(61.086634,736.36445262)(61.494082,741.06929262)
\curveto(63.321668,762.17267262)(67.928119,791.58228262)(71.710495,806.29538262)
\curveto(79.420269,836.28570262)(111.01558,887.81186262)(134.79638,909.17690262)
\curveto(160.61288,932.37083262)(214.73678,959.58088362)(214.57063,949.28231262)
\curveto(214.50554,945.24797262)(207.15491,930.24020262)(202.46276,924.56169262)
\curveto(200.32636,921.97618262)(194.24781,917.92993262)(188.95487,915.57002262)
\curveto(175.90382,909.75109262)(173.80913,907.73244262)(165.43826,892.90709262)
\curveto(161.4535,885.84984262)(152.69864,874.30161262)(145.983,867.24436262)
\curveto(139.26735,860.18711262)(131.51285,850.03993262)(128.75075,844.69508262)
\curveto(125.98866,839.35022262)(120.04125,827.80200262)(115.53428,819.03235262)
\curveto(111.02731,810.26271262)(104.52187,798.45226262)(101.07775,792.78689262)
\curveto(94.418702,781.83316262)(91.124859,771.40485262)(88.696679,753.58840262)
\curveto(87.871755,747.53563262)(85.950725,741.08190262)(84.427719,739.24680262)
\curveto(82.861499,737.35963262)(82.397132,734.71530262)(83.358719,733.15943262)
\curveto(86.092304,728.73640262)(84.338573,673.02508262)(81.376098,670.17694262)
\curveto(76.773654,665.75213262)(65.754315,664.61994262)(62.17062,668.20363262)
\closepath
\moveto(587.91209,815.91891262)
\curveto(587.09756,819.44753262)(585.55602,824.49988262)(584.48642,827.14635262)
\curveto(581.84434,833.68361262)(585.39447,833.24126262)(589.82378,826.48130262)
\curveto(592.53789,822.33905262)(592.92261,819.60322262)(591.40267,815.25386262)
\lineto(589.39305,809.50322262)
\lineto(587.91209,815.91891262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80784315 0.68627453 0.59607846}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.5766,545.82830262)
\curveto(110.00677,549.04423262)(103.41244,561.73346262)(103.41244,563.46255262)
\curveto(103.41244,564.10906262)(106.18528,564.63804262)(109.5743,564.63804262)
\curveto(114.08047,564.63804262)(117.24094,562.66517262)(121.33639,557.29576262)
\curveto(127.60911,549.07180262)(128.40288,545.39099262)(123.90368,545.39099262)
\curveto(122.23556,545.39099262)(119.50269,544.86602262)(117.83062,544.22438262)
\curveto(116.15856,543.58275262)(113.79424,544.30452262)(112.5766,545.82830262)
\closepath
\moveto(60.546868,678.26111262)
\curveto(57.415782,689.80127262)(58.92375,725.73025262)(62.731763,730.31861262)
\curveto(64.21203,732.10222262)(64.877808,735.64696262)(64.21127,738.19581262)
\curveto(63.544735,740.74465262)(64.097518,744.83976262)(65.439679,747.29607262)
\curveto(67.853763,751.71412262)(68.371842,755.68945262)(70.062922,782.77122262)
\curveto(71.690424,808.83484262)(75.872354,820.56363262)(96.716457,857.52473262)
\curveto(107.27984,876.25590262)(118.82258,891.59510262)(131.6229,903.91206262)
\curveto(142.78647,914.65408262)(169.98771,931.72564262)(179.1155,933.71853262)
\curveto(182.76284,934.51486262)(188.0421,936.96570262)(190.84719,939.16483262)
\curveto(200.1981,946.49576262)(206.55287,942.73354262)(201.59607,932.80118262)
\curveto(197.17358,923.93948262)(192.9212,919.63910262)(188.58092,919.63910262)
\curveto(186.38743,919.63910262)(180.92425,917.32327262)(176.44052,914.49282262)
\curveto(169.9591,910.40128262)(167.29931,906.63415262)(163.4628,896.11218262)
\curveto(158.90564,883.61372262)(149.13449,870.17664262)(138.01607,861.11835262)
\curveto(135.28821,858.89594262)(130.29309,851.66630262)(126.91579,845.05249262)
\curveto(110.6145,813.12940262)(104.95145,802.41670262)(100.20989,794.53330262)
\curveto(90.360195,778.15704262)(85.666878,765.20106262)(85.421452,753.70959262)
\curveto(85.318727,748.89967262)(83.944815,743.40340262)(82.368313,741.49563262)
\curveto(80.219119,738.89484262)(80.03105,736.26728262)(81.616643,730.99388262)
\curveto(84.214836,722.35280262)(83.316129,676.27706262)(80.494356,673.45527262)
\curveto(79.36988,672.33079262)(74.992116,670.84967262)(70.765993,670.16385262)
\curveto(63.197648,668.93568262)(63.044016,669.05743262)(60.546868,678.26111262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7647059 0.58039218 0.42745098}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.748274,675.18021262)
\curveto(58.400696,680.52779262)(60.117302,724.95912262)(65.91917,731.37010262)
\curveto(70.747576,736.70545262)(73.92862,736.86229262)(78.297379,731.98040262)
\curveto(80.973486,728.98999262)(81.616194,722.93679262)(81.495682,701.85799262)
\curveto(81.347988,676.02514262)(81.238165,675.43748262)(76.200227,673.52206262)
\curveto(69.171108,670.84958262)(67.911117,671.01738262)(63.748274,675.18021262)
\closepath
\moveto(72.819268,746.71284262)
\curveto(75.684329,749.57789262)(78.748703,750.76706262)(81.020318,749.89536262)
\curveto(86.319509,747.86187262)(80.995571,742.13857262)(73.804785,742.13857262)
\lineto(68.245004,742.13857262)
\lineto(72.819268,746.71284262)
\closepath
\moveto(72.895065,755.25062262)
\curveto(68.053032,757.96036262)(68.20975,763.93845262)(73.344152,772.38132262)
\curveto(77.155559,778.64867262)(77.229226,779.71301262)(74.250322,785.47359262)
\curveto(71.568588,790.65949262)(71.42826,793.64943262)(73.43892,802.76212262)
\curveto(76.244465,815.47737262)(83.198635,832.32461262)(89.462761,841.58163262)
\curveto(91.850541,845.11026262)(97.168981,854.57871262)(101.28151,862.62264262)
\curveto(106.14654,872.13843262)(115.10948,883.88544262)(126.93661,896.24675262)
\lineto(145.11438,915.24553262)
\lineto(156.10943,915.10027262)
\lineto(167.10448,914.95501262)
\lineto(164.14221,909.27745262)
\curveto(162.51295,906.15479262)(161.16864,902.15636262)(161.15483,900.39205262)
\curveto(161.0693,889.46189262)(155.61793,879.67246262)(141.97336,865.94645262)
\curveto(133.97317,857.89851262)(126.78458,848.75197262)(125.9987,845.62081262)
\curveto(125.21283,842.48965262)(122.3719,836.93167262)(119.68553,833.26975262)
\curveto(116.99916,829.60783262)(112.614,821.31877262)(109.94073,814.84963262)
\curveto(107.26746,808.38048262)(103.74264,801.56825262)(102.10779,799.71131262)
\curveto(100.47293,797.85438262)(99.135323,795.37566262)(99.135323,794.20304262)
\curveto(99.135323,793.03043262)(96.729442,789.81082262)(93.788922,787.04834262)
\curveto(90.778731,784.22041262)(88.438519,779.61872262)(88.433365,776.51740262)
\curveto(88.428329,773.48785262)(85.762559,766.99762262)(82.509432,762.09467262)
\curveto(77.691882,754.83392262)(75.908359,753.56430262)(72.895065,755.25062262)
\closepath
\moveto(171.15208,918.90769262)
\curveto(169.50648,920.55329262)(173.60146,926.05478262)(176.47196,926.05478262)
\curveto(177.55177,926.05478262)(181.28995,928.16534262)(184.77902,930.74493262)
\curveto(189.48117,934.22138262)(191.74589,934.81199262)(193.53064,933.02724262)
\curveto(196.8399,929.71797262)(194.22914,923.91622262)(189.43073,923.91622262)
\curveto(187.26621,923.91622262)(183.62718,922.50330262)(181.34401,920.77639262)
\curveto(176.81681,917.35219262)(173.34427,916.71550262)(171.15208,918.90769262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.71764708 0.5529412 0.40784314}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.280967,676.43354262)
\curveto(60.787649,680.45033262)(60.695898,723.45991262)(66.167748,729.50622262)
\curveto(70.886182,734.72003262)(73.979841,734.65442262)(78.882989,729.23648262)
\curveto(82.36009,725.39434262)(82.566081,723.36707262)(80.654083,711.80603262)
\curveto(79.220756,703.13933262)(79.201712,695.61516262)(80.597662,689.51483262)
\curveto(83.706348,675.92984262)(76.266469,669.13196262)(66.280967,676.43354262)
\closepath
\moveto(71.334035,763.34579262)
\curveto(71.334035,765.60012262)(73.884258,769.30226262)(77.001197,771.57279262)
\lineto(82.668359,775.70103262)
\lineto(77.946471,784.10249262)
\curveto(73.696678,791.66399262)(73.437404,793.78138262)(75.353207,805.28072262)
\curveto(76.523952,812.30793262)(80.188576,823.02964262)(83.496816,829.10673262)
\curveto(86.805058,835.18383262)(94.079494,848.65676262)(99.662232,859.04658262)
\curveto(110.31739,878.87649262)(133.69608,906.80245262)(144.18091,912.22436262)
\curveto(148.98974,914.71111262)(151.38211,914.85049262)(155.67598,912.89407262)
\curveto(160.54731,910.67455262)(160.97304,909.53340262)(159.86519,901.66528262)
\curveto(157.57505,885.40048262)(154.71368,880.12137262)(139.73395,864.52403262)
\curveto(129.9947,854.38325262)(124.79805,847.24389262)(124.79805,844.00452262)
\curveto(124.79805,841.27222262)(122.95432,837.36814262)(120.70088,835.32881262)
\curveto(118.44744,833.28947262)(114.44359,826.16326262)(111.80344,819.49279262)
\curveto(109.16329,812.82232262)(105.55893,805.67392262)(103.79375,803.60745262)
\curveto(102.02857,801.54100262)(99.51424,797.69159262)(98.206352,795.05321262)
\curveto(96.820199,792.25695262)(93.457973,789.97990262)(90.145139,789.59380262)
\curveto(84.780526,788.96855262)(84.512207,788.39478262)(85.359184,779.35940262)
\curveto(86.000675,772.51607262)(85.40885,769.46212262)(83.283108,768.64641262)
\curveto(81.647763,768.01887262)(79.823841,765.64729262)(79.229945,763.37625262)
\curveto(77.82363,757.99847262)(71.334035,757.97345262)(71.334035,763.34579262)
\closepath
\moveto(173.98494,921.77766262)
\curveto(173.98494,922.95386262)(175.00409,923.91622262)(176.24972,923.91622262)
\curveto(177.49534,923.91622262)(177.91972,922.95386262)(177.19278,921.77766262)
\curveto(176.46585,920.60145262)(175.4467,919.63910262)(174.92801,919.63910262)
\curveto(174.40932,919.63910262)(173.98494,920.60145262)(173.98494,921.77766262)
\closepath
\moveto(183.67478,925.94748262)
\curveto(182.22633,928.29112262)(189.86043,932.99061262)(191.86297,930.98806262)
\curveto(193.38613,929.46490262)(189.32001,923.91622262)(186.68066,923.91622262)
\curveto(185.71789,923.91622262)(184.36525,924.83028262)(183.67478,925.94748262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.67058825 0.44705883 0.30980393}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.591554,675.90982262)
\curveto(63.241097,677.65850262)(62.779793,679.28569262)(62.779793,692.88277262)
\curveto(62.779793,701.15412262)(63.646586,707.92160262)(64.706001,707.92160262)
\curveto(65.765414,707.92160262)(66.239229,712.12823262)(65.758923,717.26969262)
\curveto(64.779539,727.75354262)(68.345733,732.68243262)(75.310969,730.47176262)
\curveto(81.241871,728.58937262)(82.097637,724.80688262)(79.808509,710.59270262)
\curveto(78.515059,702.56110262)(78.552013,695.47239262)(79.912054,690.73020262)
\curveto(82.644564,681.20251262)(82.628618,681.02759262)(78.666242,677.06522262)
\curveto(74.877262,673.27623262)(74.294761,673.21547262)(67.591554,675.90982262)
\closepath
\moveto(74.62112,791.19723262)
\curveto(71.170617,796.78026262)(81.37805,828.49966262)(89.852148,838.52733262)
\curveto(91.41448,840.37608262)(96.15356,848.99990262)(100.38344,857.69135262)
\curveto(108.68711,874.75355262)(123.71879,894.11646262)(137.78204,905.86597262)
\curveto(147.48395,913.97169262)(149.91823,914.58613262)(155.6692,910.38091262)
\curveto(158.78774,908.10059262)(159.09699,906.67972262)(157.23289,903.19661262)
\curveto(155.95487,900.80861262)(155.4653,895.42813262)(156.14494,891.23999262)
\curveto(157.3139,884.03653262)(156.50059,882.72783262)(141.08935,867.01377262)
\curveto(131.93973,857.68436262)(124.79805,848.55745262)(124.79805,846.19385262)
\curveto(124.79805,843.87918262)(122.41548,838.86165262)(119.50346,835.04379262)
\curveto(116.59144,831.22593262)(112.18863,822.95510262)(109.71944,816.66416262)
\curveto(107.25025,810.37323262)(103.37753,803.23938262)(101.11339,800.81115262)
\curveto(98.849243,798.38292262)(96.996762,795.25528262)(96.996762,793.86083262)
\curveto(96.996762,792.46638262)(96.274998,791.27709262)(95.392842,791.21793262)
\curveto(94.510686,791.15880262)(89.706488,790.75729262)(84.716846,790.32568262)
\curveto(79.727205,789.89408262)(75.184129,790.28627262)(74.62112,791.19723262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.62352943 0.35294119 0.13333334}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.512469,679.54037262)
\curveto(62.590017,683.87464262)(63.584456,686.25231262)(71.086003,690.47558262)
\curveto(77.211719,693.92427262)(80.267778,690.89414262)(79.372991,682.25887262)
\curveto(78.681315,675.58374262)(71.472261,674.05986262)(66.512469,679.54037262)
\closepath
\moveto(65.795067,700.16730262)
\curveto(65.174882,701.78348262)(67.610966,706.32854262)(71.208587,710.26743262)
\lineto(77.749717,717.42904262)
\lineto(77.749717,711.46545262)
\curveto(77.749717,700.27601262)(68.946095,691.95585262)(65.795067,700.16730262)
\closepath
\moveto(76.782059,793.29959262)
\curveto(74.901783,796.34195262)(79.532755,817.86859262)(83.853205,826.16915262)
\curveto(86.175381,830.63058262)(90.563837,837.54342262)(93.605332,841.53103262)
\curveto(96.646828,845.51863262)(99.135323,849.84612262)(99.135323,851.14766262)
\curveto(99.135323,855.54099262)(108.23096,871.44791262)(117.51076,883.28357262)
\curveto(130.68385,900.08482262)(145.1254,911.70896262)(150.64811,909.95612262)
\curveto(153.75409,908.97031262)(154.59657,907.51657262)(153.51415,905.01061262)
\curveto(151.72016,900.85729262)(151.78055,897.23825262)(153.77842,889.17347262)
\curveto(155.07086,883.95632262)(153.41637,881.43439262)(138.94631,866.56503262)
\curveto(129.13242,856.48033262)(122.65949,848.04266262)(122.65949,845.33465262)
\curveto(122.65949,842.86288262)(120.4104,838.12021262)(117.6615,834.79539262)
\curveto(114.91261,831.47057262)(110.95886,823.93851262)(108.87538,818.05747262)
\curveto(103.56812,803.07664262)(95.603777,794.37278262)(85.808504,792.84873262)
\curveto(81.419275,792.16583262)(77.357375,792.36871262)(76.782059,793.29959262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.5411765 0.18039216 0.03529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.412258,680.92838262)
\curveto(67.480366,683.25617262)(67.967177,684.13663262)(71.730214,685.12067262)
\curveto(77.435642,686.61268262)(78.703707,685.69100262)(77.011749,681.28182262)
\curveto(75.443307,677.19452262)(72.620059,677.06321262)(69.412258,680.92838262)
\closepath
\moveto(82.026838,797.74114262)
\curveto(82.026838,798.91735262)(82.98919,799.87970262)(84.165399,799.87970262)
\curveto(85.341607,799.87970262)(86.303959,798.91735262)(86.303959,797.74114262)
\curveto(86.303959,796.56493262)(85.341607,795.60258262)(84.165399,795.60258262)
\curveto(82.98919,795.60258262)(82.026838,796.56493262)(82.026838,797.74114262)
\closepath
\moveto(87.37324,803.88535262)
\curveto(79.159048,805.62796262)(77.317567,814.82894262)(84.032325,820.57829262)
\curveto(86.457931,822.65516262)(88.44252,825.99673262)(88.44252,828.00400262)
\curveto(88.44252,832.94388262)(101.91166,846.92804262)(106.66961,846.92804262)
\curveto(110.33251,846.92804262)(110.33332,847.10230262)(106.6891,851.12911262)
\curveto(103.10692,855.08738262)(103.09184,855.84169262)(106.42824,864.18016262)
\curveto(108.37582,869.04765262)(114.02753,877.80723262)(118.98759,883.64590262)
\curveto(133.47974,900.70514262)(144.26436,903.56177262)(151.01731,892.12994262)
\curveto(154.2908,886.58836262)(154.26781,885.78516262)(150.66809,879.92894262)
\curveto(148.54873,876.48105262)(140.89861,868.54161262)(133.66782,862.28574262)
\curveto(123.78813,853.73812262)(120.52093,849.51548262)(120.52093,845.29427262)
\curveto(120.52093,842.20483262)(118.25638,837.21857262)(115.48859,834.21369262)
\curveto(112.72081,831.20881262)(109.2056,824.10086262)(107.67702,818.41826262)
\curveto(104.79649,807.70964262)(100.66032,801.83450262)(96.309367,802.27128262)
\curveto(94.923122,802.41045262)(90.901865,803.13677262)(87.37324,803.88535262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.05882353 0.00784314}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.000843,807.30821262)
\curveto(84.543368,809.26317262)(82.487362,811.42280262)(83.233224,813.36648262)
\curveto(85.027671,818.04273262)(93.831763,821.87931262)(99.002356,820.23823262)
\curveto(102.70278,819.06376262)(103.52168,817.37834262)(102.99967,812.01115262)
\curveto(102.23471,804.14607262)(98.823617,803.00010262)(89.000843,807.30821262)
\closepath
\moveto(97.950879,834.28301262)
\curveto(95.977189,837.47651262)(98.927299,839.70811262)(107.15493,841.24537262)
\curveto(112.37945,842.22153262)(114.10525,841.77942262)(114.10525,839.46485262)
\curveto(114.10525,833.67404262)(100.93767,829.45027262)(97.950879,834.28301262)
\closepath
\moveto(114.63989,864.10316262)
\curveto(107.65383,866.91122262)(108.59662,869.83171262)(120.25164,881.48673262)
\curveto(127.38539,888.62048262)(131.78116,891.48583262)(134.17952,890.56549262)
\curveto(136.10692,889.82588262)(139.11516,890.40859262)(140.86449,891.86041262)
\curveto(143.38867,893.95529262)(144.70715,893.95063262)(147.25294,891.83781262)
\curveto(152.3879,887.57617262)(150.99622,881.02781262)(143.3845,873.63540262)
\curveto(131.48072,862.07460262)(125.01831,859.93154262)(114.63989,864.10316262)
\closepath
}
}
\end{pspicture}
}



\newcommand\coffeePSC[1]{
\psset{xunit=#1,yunit=#1,runit=#1}
\begin{pspicture}(744.09448242,1052.36218262)
{
\newrgbcolor{curcolor}{0.98431373 0.8509804 0.77254903}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.282762,148.00191262)
\curveto(236.403982,151.88067262)(220.518802,154.26615262)(220.518802,150.96984262)
\curveto(220.518802,149.75823262)(219.158652,148.76694262)(217.496242,148.76694262)
\curveto(215.833842,148.76694262)(214.473692,149.63876262)(214.473692,150.70431262)
\curveto(214.473692,154.19005262)(198.214252,157.41058262)(192.881932,154.98101262)
\curveto(185.921512,151.80964262)(184.837892,152.18793262)(183.297052,158.32710262)
\curveto(181.295572,166.30163262)(178.483372,168.91731262)(171.911162,168.91731262)
\curveto(168.397362,168.91731262)(166.112782,169.98516262)(166.112782,171.62756262)
\curveto(166.112782,175.16528262)(160.136362,180.39529262)(155.030082,181.32615262)
\curveto(152.168692,181.84777262)(150.707832,184.09937262)(149.992482,189.09056262)
\curveto(149.039932,195.73682262)(148.490292,196.17529262)(139.917292,197.12784262)
\lineto(130.849622,198.13536262)
\lineto(136.390982,201.89342262)
\curveto(143.314892,206.58912262)(143.448142,211.76330262)(136.780232,217.00828262)
\curveto(132.333162,220.50634262)(131.816122,222.06304262)(133.001952,228.38403262)
\curveto(134.239752,234.98209262)(133.714772,236.25898262)(127.699802,241.28051262)
\curveto(121.347322,246.58379262)(121.148772,247.15552262)(123.602422,253.07914262)
\curveto(125.020642,256.50303262)(127.407382,259.77501262)(128.906272,260.35020262)
\curveto(133.277362,262.02754262)(136.788962,276.30936262)(134.076492,281.37766262)
\curveto(132.178762,284.92359262)(132.471902,285.97671262)(135.861602,287.79082262)
\curveto(141.218462,290.65772262)(141.125552,299.35639262)(135.676112,305.15706262)
\curveto(130.137852,311.05227262)(132.239342,314.00001262)(141.980362,314.00001262)
\curveto(152.958432,314.00001262)(156.294122,320.01282262)(150.022222,328.49601262)
\lineto(145.621382,334.44846262)
\lineto(154.767222,333.07696262)
\curveto(163.455092,331.77413262)(163.980102,331.97254262)(165.251752,337.03919262)
\curveto(166.157702,340.64878262)(165.536182,343.53787262)(163.329052,345.97672262)
\curveto(159.847252,349.82406262)(158.988062,354.30077262)(161.731462,354.30077262)
\curveto(162.646542,354.30077262)(165.524912,352.03385262)(168.127822,349.26317262)
\curveto(170.730742,346.49249262)(174.239562,344.22558262)(175.925202,344.22558262)
\curveto(180.610462,344.22558262)(190.293232,354.49804262)(190.293232,359.46862262)
\curveto(190.293232,364.52455262)(195.143422,369.38238262)(198.265122,367.45306262)
\curveto(199.421942,366.73811262)(200.368422,364.41040262)(200.368422,362.28038262)
\curveto(200.368422,356.46300262)(209.331912,355.01386262)(218.212632,359.39549262)
\curveto(222.251702,361.38831262)(228.730082,363.30584262)(232.609032,363.65665262)
\curveto(236.487972,364.00747262)(241.422152,364.53951262)(243.573872,364.83898262)
\curveto(245.864462,365.15778262)(248.370182,363.67530262)(249.618982,361.26247262)
\curveto(251.377092,357.86561262)(252.928872,357.38364262)(258.449952,358.51969262)
\curveto(263.330552,359.52394262)(265.444352,359.12568262)(266.240102,357.05196262)
\curveto(266.937002,355.23588262)(269.796772,354.37199262)(274.142782,354.66468262)
\curveto(277.888592,354.91694262)(282.045212,354.03150262)(283.379692,352.69702262)
\curveto(284.714172,351.36254262)(287.794582,350.27069262)(290.225022,350.27069262)
\curveto(292.655472,350.27069262)(295.165952,348.91054262)(295.803892,347.24813262)
\curveto(296.441812,345.58573262)(297.994762,344.22558262)(299.254902,344.22558262)
\curveto(300.515052,344.22558262)(304.240132,341.95866262)(307.532902,339.18798262)
\curveto(310.825652,336.41731262)(314.791892,334.15039262)(316.346742,334.15039262)
\curveto(317.901582,334.15039262)(320.990492,330.58925262)(323.210982,326.23675262)
\curveto(325.431452,321.88425262)(329.020902,317.76049262)(331.187532,317.07283262)
\curveto(333.555602,316.32123262)(335.377442,313.65072262)(335.755152,310.37744262)
\curveto(336.139262,307.04858262)(338.145532,304.15928262)(340.917302,302.94324262)
\curveto(343.410912,301.84924262)(345.451132,299.38640262)(345.451132,297.47026262)
\curveto(345.451132,292.74761262)(351.891152,279.12753262)(355.088192,277.08872262)
\curveto(357.795982,275.36191262)(357.310702,269.28514262)(353.011942,251.08919262)
\curveto(351.017212,242.64590262)(351.200102,241.09571262)(354.639262,237.29547262)
\curveto(358.468072,233.06468262)(358.463982,232.97370262)(354.293382,229.59656262)
\curveto(348.946642,225.26703262)(345.451132,218.78197262)(345.451132,213.19196262)
\curveto(345.451132,210.53541262)(343.881542,208.43030262)(341.421062,207.78688262)
\curveto(339.204522,207.20724262)(337.390982,205.54678262)(337.390982,204.09697262)
\curveto(337.390982,199.53143262)(320.783022,185.40709262)(307.446962,178.63090262)
\curveto(300.398052,175.04927262)(294.180372,170.94512262)(293.629892,169.51056262)
\curveto(293.079382,168.07601262)(291.365852,166.90227262)(289.822012,166.90227262)
\curveto(288.278192,166.90227262)(284.975942,164.86318262)(282.483712,162.37094262)
\curveto(278.701722,158.58895262)(276.202472,157.95329262)(267.370922,158.52705262)
\curveto(257.425172,159.17321262)(256.788532,158.93095262)(256.773762,154.49448262)
\curveto(256.763272,151.34620262)(254.952012,148.93572262)(251.334432,147.25566262)
\curveto(244.459042,144.06263262)(244.204882,144.07978262)(240.282762,148.00191262)
\closepath
\moveto(542.587622,301.86417262)
\curveto(533.665882,304.55827262)(522.956402,314.37109262)(516.259042,325.98836262)
\curveto(511.016582,335.08194262)(509.928582,339.12406262)(509.928582,349.50710262)
\curveto(509.928582,356.82952262)(511.017732,363.35736262)(512.546882,365.19986262)
\curveto(513.986932,366.93502262)(514.576812,369.88792262)(513.857722,371.76184262)
\curveto(512.097632,376.34859262)(529.073832,393.58948262)(540.237892,398.55332262)
\curveto(544.855572,400.60646262)(555.412672,402.92156262)(563.698132,403.69797262)
\curveto(579.465132,405.17545262)(579.513092,405.15904262)(589.975952,394.70400262)
\curveto(591.250462,393.43044262)(594.333472,390.45594262)(596.827082,388.09400262)
\curveto(599.320692,385.73206262)(601.360912,381.82270262)(601.360912,379.40654262)
\curveto(601.360912,376.99038262)(603.737172,371.51192262)(606.641482,367.23218262)
\curveto(611.509692,360.05847262)(611.721652,358.89667262)(609.355922,352.35433262)
\curveto(607.944542,348.45125262)(606.934432,341.43361262)(607.111222,336.75958262)
\curveto(607.359142,330.20569262)(606.538772,327.78294262)(603.525752,326.17040262)
\curveto(601.376932,325.02040262)(599.042912,322.26498262)(598.339042,320.04726262)
\curveto(597.635172,317.82955262)(595.938082,316.01505262)(594.567782,316.01505262)
\curveto(593.197452,316.01505262)(589.155652,313.00171262)(585.585972,309.31874262)
\curveto(580.515932,304.08779262)(577.835932,302.80731262)(573.339072,303.46731262)
\curveto(570.172972,303.93199262)(566.968252,303.31826262)(566.217452,302.10347262)
\curveto(564.660972,299.58502262)(550.606592,299.44268262)(542.587622,301.86417262)
\closepath
\moveto(590.396832,363.43252262)
\curveto(585.915192,366.82226262)(583.225572,367.22866262)(583.225572,364.51610262)
\curveto(583.225572,363.48491262)(585.265802,362.24825262)(587.759412,361.76796262)
\curveto(590.253022,361.28767262)(592.746632,360.80006262)(593.300762,360.68437262)
\curveto(593.854902,360.56869262)(592.548122,361.80536262)(590.396832,363.43252262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.97254902 0.80000001 0.68627453}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.405082,163.02848262)
\curveto(215.121922,165.42610262)(212.939162,166.74460262)(211.296592,166.11427262)
\curveto(209.719182,165.50898262)(208.428572,165.89203262)(208.428572,166.96551262)
\curveto(208.428572,168.91066262)(214.017762,169.87605262)(221.364152,169.19982262)
\curveto(226.785352,168.70080262)(230.557602,165.12201262)(229.251112,161.71736262)
\curveto(227.574762,157.34886262)(218.974982,158.22659262)(216.405082,163.02848262)
\closepath
\moveto(191.300752,164.88724262)
\curveto(191.985702,165.99551262)(193.399372,166.90227262)(194.442232,166.90227262)
\curveto(195.485102,166.90227262)(196.338352,165.99551262)(196.338352,164.88724262)
\curveto(196.338352,163.77897262)(194.924682,162.87220262)(193.196872,162.87220262)
\curveto(191.469062,162.87220262)(190.615802,163.77897262)(191.300752,164.88724262)
\closepath
\moveto(260.819552,166.05745262)
\curveto(260.819552,168.45774262)(267.681202,172.81591262)(271.566412,172.88331262)
\curveto(273.649142,172.91944262)(274.890022,171.84863262)(274.411022,170.42859262)
\curveto(273.943712,169.04325262)(271.827922,167.90979262)(269.709252,167.90979262)
\curveto(267.590602,167.90979262)(264.723692,167.17620262)(263.338352,166.27959262)
\curveto(261.953012,165.38298262)(260.819552,165.28301262)(260.819552,166.05745262)
\closepath
\moveto(198.815172,179.37032262)
\curveto(200.060612,183.10664262)(204.398502,183.72635262)(204.398502,180.16793262)
\curveto(204.398502,178.41318262)(202.962782,176.97746262)(201.208022,176.97746262)
\curveto(199.453262,176.97746262)(198.376472,178.05426262)(198.815172,179.37032262)
\closepath
\moveto(181.561412,180.33586262)
\curveto(177.985402,183.91185262)(180.488432,190.70579262)(186.263162,193.09776262)
\curveto(192.636112,195.73752262)(193.805732,197.97955262)(190.027902,200.31438262)
\curveto(188.773702,201.08952262)(186.915102,200.23627262)(185.897702,198.41827262)
\curveto(183.330382,193.83071262)(176.724712,194.27734262)(175.180452,199.14287262)
\curveto(174.374642,201.68178262)(172.131632,203.17295262)(169.118472,203.17295262)
\curveto(166.487892,203.17295262)(163.742372,204.13281262)(163.017322,205.30597262)
\curveto(162.292272,206.47912262)(159.291762,206.94986262)(156.349522,206.35207262)
\curveto(151.744512,205.41643262)(150.240342,206.47032262)(145.541562,213.92465262)
\curveto(142.539422,218.68737262)(139.507662,226.18290262)(138.804302,230.58141262)
\curveto(137.846082,236.57381262)(136.057232,239.42136262)(131.668762,241.93999262)
\curveto(124.929462,245.80782262)(124.078532,251.69380262)(129.492032,256.99670262)
\curveto(134.377052,261.78191262)(138.388962,272.18613262)(137.617932,278.06990262)
\curveto(137.276412,280.67601262)(138.454172,284.88869262)(140.235172,287.43142262)
\curveto(142.713362,290.96953262)(143.067332,293.80220262)(141.743392,299.50097262)
\curveto(139.338842,309.85112262)(139.369712,309.96994262)(144.463602,309.96994262)
\curveto(147.334212,309.96994262)(152.952912,314.05484262)(159.707662,321.05265262)
\curveto(171.111012,332.86633262)(177.745962,334.99717262)(184.394022,328.98076262)
\curveto(187.598862,326.08042262)(188.458852,326.40523262)(195.064462,333.01084262)
\curveto(203.529512,341.47589262)(207.814102,342.07406262)(210.443612,335.15791262)
\curveto(212.685262,329.26194262)(214.007552,329.01052262)(220.149432,333.31246262)
\curveto(223.808272,335.87521262)(225.942472,336.07386262)(230.973672,334.31998262)
\curveto(239.639172,331.29916262)(245.766852,331.58834262)(248.729332,335.15791262)
\curveto(250.109002,336.82031262)(253.804432,338.18046262)(256.941392,338.18046262)
\curveto(260.078362,338.18046262)(264.958382,339.23453262)(267.785882,340.52283262)
\curveto(273.877502,343.29835262)(274.963912,342.49308262)(276.721462,333.89954262)
\curveto(278.185512,326.74119262)(282.984972,323.45575262)(282.984972,329.61189262)
\curveto(282.984972,335.11708262)(292.234812,339.78834262)(296.717652,336.54703262)
\curveto(298.584982,335.19686262)(302.533692,333.13514262)(305.492592,331.96544262)
\curveto(308.451482,330.79574262)(311.370022,328.54192262)(311.978212,326.95696262)
\curveto(312.586412,325.37199262)(314.080262,324.07520262)(315.297852,324.07520262)
\curveto(318.615592,324.07520262)(333.282802,311.35816262)(333.324582,308.44534262)
\curveto(333.344562,307.05267262)(335.627822,303.94215262)(338.398502,301.53308262)
\curveto(341.169182,299.12400262)(343.436102,296.40525262)(343.436102,295.49141262)
\curveto(343.436102,294.57757262)(345.703012,289.13078262)(348.473692,283.38744262)
\curveto(353.983732,271.96571262)(354.674892,263.98463262)(351.310882,250.62499262)
\curveto(349.687002,244.17596262)(349.716602,240.75388262)(351.423872,237.56386262)
\curveto(353.375232,233.91767262)(352.931272,232.28345262)(348.586652,227.12018262)
\curveto(345.753852,223.75358262)(343.436102,219.13241262)(343.436102,216.85092262)
\curveto(343.436102,214.56942262)(341.299412,210.72253262)(338.687902,208.30227262)
\curveto(336.076372,205.88201262)(333.574082,203.05771262)(333.127202,202.02609262)
\curveto(332.680352,200.99445262)(329.506622,197.61187262)(326.074512,194.50924262)
\curveto(320.467082,189.44013262)(317.986632,188.76190262)(301.614552,187.82118262)
\curveto(289.473772,187.12358262)(282.937872,187.51367262)(282.025242,188.99033262)
\curveto(280.240672,191.87786262)(268.054362,189.64562262)(258.834362,184.74233262)
\curveto(248.672112,179.33794262)(245.179412,179.98781262)(241.874332,187.89798262)
\curveto(237.434772,198.52333262)(225.457792,203.27279262)(224.185262,194.91254262)
\curveto(223.473812,190.23846262)(211.820442,185.17234262)(201.375942,184.99655262)
\curveto(198.051132,184.94059262)(193.063912,183.59892262)(190.293232,182.01506262)
\curveto(184.491472,178.69846262)(183.407292,178.48997262)(181.561412,180.33586262)
\closepath
\moveto(226.722992,182.18297262)
\curveto(226.819682,184.53039262)(227.297162,185.00785262)(227.940412,183.40039262)
\curveto(228.522502,181.94578262)(228.450912,180.20783262)(227.781332,179.53823262)
\curveto(227.111752,178.86865262)(226.635502,180.05880262)(226.722992,182.18297262)
\closepath
\moveto(542.924822,303.30442262)
\curveto(534.715622,306.22807262)(525.789022,314.05900262)(519.350252,323.98541262)
\curveto(513.317872,333.28529262)(512.182522,336.85417262)(511.978302,347.15834262)
\curveto(511.761642,358.09049262)(512.516092,360.50623262)(519.342332,370.73754262)
\curveto(523.525312,377.00708262)(528.275682,383.23879262)(529.898692,384.58577262)
\curveto(531.521702,385.93275262)(532.849632,388.20306262)(532.849632,389.63090262)
\curveto(532.849632,391.05874262)(536.864052,394.17032262)(541.770572,396.54552262)
\curveto(549.372112,400.22536262)(551.309692,400.47798262)(554.871522,398.25359262)
\curveto(558.356202,396.07737262)(560.582702,396.19371262)(568.255782,398.95294262)
\curveto(576.022882,401.74597262)(577.629172,401.82196262)(578.543352,399.43966262)
\curveto(579.139182,397.88695262)(581.311292,396.61655262)(583.370272,396.61655262)
\curveto(588.253012,396.61655262)(591.462792,390.37099262)(591.923442,379.97386262)
\curveto(592.260302,372.37076262)(591.754562,371.44089262)(586.248132,369.53891262)
\curveto(574.861582,365.60587262)(575.611982,361.16490262)(588.447382,356.52356262)
\curveto(595.484522,353.97890262)(596.149202,354.09292262)(599.399722,358.40223262)
\curveto(603.571472,363.93284262)(610.909592,362.59842262)(608.196382,356.80258262)
\curveto(607.292822,354.87245262)(606.373682,348.11203262)(606.153822,341.77943262)
\curveto(605.757822,330.37270262)(605.628542,330.14549262)(592.253572,317.34970262)
\curveto(580.147202,305.76755262)(577.683452,304.30527262)(568.395322,303.18930262)
\curveto(556.346162,301.74159262)(547.196902,301.78294262)(542.924822,303.30442262)
\closepath
\moveto(576.172942,378.48122262)
\curveto(575.487992,379.58949262)(573.567442,380.49625262)(571.905032,380.49625262)
\curveto(570.242632,380.49625262)(569.442882,379.58949262)(570.127832,378.48122262)
\curveto(570.812782,377.37295262)(572.733332,376.46618262)(574.395742,376.46618262)
\curveto(576.058142,376.46618262)(576.857892,377.37295262)(576.172942,378.48122262)
\closepath
\moveto(551.992492,390.57144262)
\curveto(552.677442,391.67971262)(551.824192,392.58648262)(550.096382,392.58648262)
\curveto(548.368572,392.58648262)(546.954902,391.67971262)(546.954902,390.57144262)
\curveto(546.954902,389.46317262)(547.808142,388.55640262)(548.851012,388.55640262)
\curveto(549.893872,388.55640262)(551.307542,389.46317262)(551.992492,390.57144262)
\closepath
}
}
\end{pspicture}
}

\newcommand\coffeePSD[1]{
\psset{xunit=#1,yunit=#1,runit=#1}
\begin{pspicture}(744.09448242,1052.36218262)
{
\newrgbcolor{curcolor}{0.98431373 0.90980393 0.81960785}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(495.2403889,591.25296662)
\curveto(492.4425089,593.29882662)(492.5037289,593.67314662)(496.0415389,596.15113662)
\curveto(498.1483489,597.62678662)(499.3301989,599.37604662)(498.6678689,600.03835662)
\curveto(497.0246389,601.68158662)(485.8050789,599.50674662)(479.5331989,596.32920662)
\curveto(473.6336389,593.34030662)(471.7421589,594.58345662)(470.9187789,601.99096662)
\curveto(470.4729689,606.00163662)(468.4955889,608.35613662)(462.6431589,611.84492662)
\curveto(458.4137489,614.36619662)(453.4104489,619.01014662)(451.5246989,622.16484662)
\curveto(449.6389789,625.31954662)(445.6988989,629.14030662)(442.7689589,630.65542662)
\curveto(439.8390389,632.17055662)(436.9244289,635.04036662)(436.2920589,637.03276662)
\curveto(435.6596889,639.02516662)(432.6498389,641.94423662)(429.6034989,643.51955662)
\curveto(425.0300289,645.88459662)(422.8663489,646.02475662)(417.1890689,644.32380662)
\curveto(413.4074789,643.19080662)(410.3134389,641.57053662)(410.3134389,640.72319662)
\curveto(410.3134389,637.14687662)(386.6065189,610.12225662)(382.5835089,609.11254662)
\curveto(373.8770689,606.92736662)(358.1392389,614.45772662)(353.7751189,622.89699662)
\curveto(351.9583389,626.41030662)(348.8654089,628.59209662)(343.5648489,630.09948662)
\curveto(339.3826489,631.28884662)(335.1949289,632.93226662)(334.2587989,633.75154662)
\curveto(331.6351089,636.04774662)(318.5699889,635.46510662)(313.5654889,632.82871662)
\curveto(309.0146289,630.43131662)(308.7696189,629.61239662)(310.9369889,624.04345662)
\curveto(311.8497689,621.69812662)(311.2576589,620.90810662)(308.5870889,620.90810662)
\curveto(306.6234989,620.90810662)(302.7076489,619.70372662)(299.8851689,618.23170662)
\curveto(297.0626889,616.75968662)(292.1331289,615.55033662)(288.9305989,615.54425662)
\lineto(283.1077989,615.53322662)
\lineto(283.1010989,628.52253662)
\curveto(283.0961189,638.17265662)(282.2094589,642.96314662)(279.6519789,647.15736662)
\curveto(276.2835789,652.68149662)(275.8309789,652.83301662)(258.6070489,654.20312662)
\curveto(231.5113789,656.35847662)(228.7911189,656.17176662)(223.1989589,651.77298662)
\curveto(212.5343089,643.38416662)(198.9012489,649.50273662)(198.9012489,662.67788662)
\curveto(198.9012489,667.99592662)(201.4870389,678.02555662)(204.3467689,683.79963662)
\curveto(205.1290789,685.37922662)(205.7691589,690.36272662)(205.7691589,694.87410662)
\curveto(205.7691589,702.32510662)(205.2904089,703.24348662)(200.5435789,704.89824662)
\curveto(197.6694989,705.90014662)(195.3179889,707.82033662)(195.3179889,709.16533662)
\curveto(195.3179889,714.50203662)(185.6652489,720.84859662)(175.6100789,722.12301662)
\curveto(161.6061189,723.89793662)(157.6937889,726.83482662)(157.6937889,735.57234662)
\curveto(157.6937889,741.15147662)(158.6452389,743.27966662)(162.1728589,745.59106662)
\curveto(164.8131189,747.32102662)(166.6519289,750.22668662)(166.6519289,752.66883662)
\curveto(166.6519289,756.89584662)(159.1722589,764.23840662)(154.8663189,764.23840662)
\curveto(151.6296189,764.23840662)(146.9440189,771.34905662)(146.9440189,776.26091662)
\curveto(146.9440189,778.67751662)(149.8422989,783.04667662)(154.1075889,787.05995662)
\curveto(160.1577789,792.75267662)(161.2685489,794.91411662)(161.2543789,800.96679662)
\curveto(161.2218489,814.86614662)(159.3839589,820.71539662)(153.9028389,824.36360662)
\curveto(148.0949689,828.22930662)(147.7723289,832.81453662)(153.2352889,833.85070662)
\curveto(155.1947689,834.22235662)(157.3861789,835.44097662)(158.1050989,836.55871662)
\curveto(159.7981189,839.19095662)(157.9092789,882.31881662)(155.9398089,885.99880662)
\curveto(155.1132389,887.54326662)(154.4292889,890.81117662)(154.4199289,893.26083662)
\curveto(154.4105589,895.71048662)(154.2956789,902.88206662)(154.1646289,909.19768662)
\curveto(154.0047289,916.90376662)(154.6932489,921.16132662)(156.2579789,922.14212662)
\curveto(157.5403689,922.94594662)(164.8156689,923.42225662)(172.4252989,923.20058662)
\curveto(185.8312989,922.81006662)(186.4396289,922.97570662)(192.0124189,928.53398662)
\curveto(198.2140089,934.71944662)(198.2034089,935.32429662)(191.6074989,951.63835662)
\curveto(189.6536189,956.47100662)(189.8062289,957.80838662)(192.7887689,961.99003662)
\curveto(195.7999789,966.21188662)(197.0796889,966.67095662)(203.3803189,965.78949662)
\curveto(225.5099789,962.69356662)(225.4420989,962.69120662)(233.7612389,966.84599662)
\curveto(243.2581089,971.58895662)(247.6872289,975.97446662)(248.6005989,981.53922662)
\curveto(249.8425389,989.10570662)(249.0253789,999.85926662)(246.8949189,1003.98537662)
\curveto(244.1536389,1009.29447662)(246.8235589,1013.96430662)(253.0285189,1014.71337662)
\curveto(258.9673789,1015.43031662)(268.3088889,1007.51074662)(270.2189289,1000.13967662)
\curveto(271.9592289,993.42367662)(275.6235789,992.29720662)(285.3200989,995.49734662)
\curveto(292.9813089,998.02576662)(296.2900989,1002.82443662)(297.9971989,1013.88256662)
\curveto(300.2683289,1028.59431262)(307.2011989,1029.69548162)(316.4553889,1016.81433662)
\curveto(320.0123389,1011.86330662)(324.4287489,1007.00639662)(326.2696089,1006.02119662)
\curveto(331.3588889,1003.29749662)(338.9197289,1005.94289662)(345.1606289,1012.63083662)
\curveto(351.0996989,1018.99532862)(356.0244389,1020.35034862)(357.6662889,1016.07171662)
\curveto(358.2103889,1014.65383662)(360.9248989,1012.99532662)(363.6985789,1012.38612662)
\curveto(366.5467989,1011.76054662)(369.1311189,1009.78890662)(369.6366289,1007.85583662)
\curveto(370.1289089,1005.97337662)(373.6373889,1003.08759662)(377.4332589,1001.44300662)
\curveto(381.2291089,999.79840662)(387.1566389,997.13287662)(390.6055289,995.51960662)
\curveto(396.6488189,992.69275662)(417.7136389,991.41705662)(420.0374189,993.73718662)
\curveto(420.6247189,994.32354662)(421.2993389,999.16094662)(421.5365689,1004.48695662)
\curveto(421.9128789,1012.93478662)(422.4700189,1014.24212662)(425.9022289,1014.73101662)
\curveto(433.1406589,1015.76206662)(437.1878789,1012.04261662)(437.1878789,1004.35934662)
\curveto(437.1878789,1000.51059662)(436.3816389,996.86332662)(435.3962489,996.25432662)
\curveto(432.3130989,994.34882662)(433.4395689,984.77377662)(437.1878789,981.02547662)
\curveto(441.3508989,976.86244662)(442.4946589,976.74119662)(451.6699289,979.49017662)
\curveto(456.4214789,980.91376662)(458.6696789,982.68894662)(459.0443089,985.31296662)
\curveto(459.4599189,988.22409662)(461.0531089,989.21101662)(466.0072789,989.62630662)
\curveto(475.8480489,990.45120662)(477.3935489,987.37195662)(474.8141189,972.07946662)
\lineto(472.6813689,959.43504662)
\lineto(482.1724089,950.38294662)
\curveto(490.1531689,942.77126662)(492.3896389,941.52757662)(496.2270789,942.56719662)
\curveto(498.7370589,943.24719662)(505.7385789,944.18092662)(511.7859789,944.64214662)
\curveto(521.7270989,945.40033662)(523.0583289,945.08516662)(525.6710989,941.35491662)
\curveto(529.8696389,935.36066662)(529.3637189,933.44235662)(521.2680789,924.65962662)
\curveto(514.3275989,917.13008662)(514.0344689,916.35268662)(515.2014989,908.57037662)
\curveto(516.0226589,903.09448662)(518.5799589,897.70442662)(522.9422689,892.25498662)
\curveto(529.9686389,883.47757662)(530.2811789,883.42490662)(544.3645589,888.64465662)
\curveto(550.5089889,890.92197662)(553.5579989,891.12280662)(559.1454989,889.61825662)
\curveto(565.8055189,887.82489662)(566.1851489,887.34693662)(566.1851489,880.75524662)
\curveto(566.1851489,872.37011662)(559.8933189,866.36124662)(551.1133389,866.36124662)
\curveto(544.3617289,866.36124662)(537.5190889,861.98140662)(537.5190889,857.65983662)
\curveto(537.5190889,855.94198662)(536.6381589,853.65556662)(535.5614789,852.57888662)
\curveto(534.1457489,851.16315662)(534.1577589,849.58632662)(535.6048389,846.88243662)
\curveto(536.7053589,844.82607662)(537.0931389,841.10099662)(536.4665589,838.60448662)
\curveto(535.8214289,836.03403662)(536.2537989,832.94904662)(537.4635089,831.49143662)
\curveto(538.6384189,830.07577662)(539.3331289,826.26888662)(539.0072989,823.03170662)
\curveto(538.5317489,818.30690662)(539.1217189,817.01414662)(541.9981589,816.47797662)
\curveto(551.3864389,814.72798662)(552.4773189,808.43173662)(544.6855989,800.96679662)
\curveto(541.1766789,797.60503662)(539.3107189,794.04562662)(539.3107189,790.71396662)
\curveto(539.3107189,786.37085662)(540.5135089,785.09504662)(547.3847289,782.14969662)
\curveto(563.7935389,775.11604662)(561.8644189,762.83873662)(544.6855989,764.97193662)
\curveto(533.3496389,766.37959662)(522.2902389,760.23832662)(522.2902389,752.53580662)
\curveto(522.2902389,748.04421662)(523.4320989,746.70153662)(529.6390389,743.89447662)
\curveto(535.1008489,741.42441662)(537.9761289,738.53682662)(540.8367189,732.64887662)
\curveto(546.0242489,721.97135662)(545.7829689,717.98458662)(539.8117989,715.71434662)
\curveto(537.1311989,714.69519662)(533.5923889,714.21321662)(531.9477989,714.64329662)
\curveto(530.3031889,715.07335662)(527.9799689,714.82102662)(526.7850789,714.08254662)
\curveto(525.3586589,713.20095662)(528.2132089,710.24426662)(535.0969789,705.47318662)
\curveto(550.2473889,694.97256662)(551.8521189,693.19717662)(551.8521189,686.93591662)
\curveto(551.8521189,683.53952662)(554.2509289,677.66377662)(557.8864989,672.15497662)
\curveto(567.8334089,657.08293662)(567.9214089,653.31275662)(558.6179489,640.82231662)
\curveto(556.8244389,638.41443662)(555.4353689,633.45388662)(555.4353689,629.45690662)
\curveto(555.4353689,624.09564662)(554.6365589,622.15538662)(552.1629989,621.50851662)
\curveto(550.3631789,621.03785662)(547.6045389,618.47565662)(546.0326889,615.81470662)
\curveto(544.0977289,612.53907662)(540.6147689,610.29192662)(535.2478389,608.85648662)
\curveto(530.8880389,607.69042662)(524.6769989,604.26656662)(521.4455389,601.24794662)
\curveto(516.8803089,596.98338662)(515.0260789,596.21106662)(513.1302189,597.78447662)
\curveto(509.8219389,600.53010662)(505.2697689,598.51151662)(505.2697689,594.29887662)
\curveto(505.2697689,590.06271662)(499.3336189,588.25992662)(495.2403889,591.25296662)
\closepath
\moveto(383.4390089,665.69882662)
\curveto(383.4390089,666.68422662)(382.5851889,667.49045662)(381.5416389,667.49045662)
\curveto(380.4980889,667.49045662)(380.1425589,666.68422662)(380.7515689,665.69882662)
\curveto(381.3605789,664.71343662)(382.2143989,663.90719662)(382.6489389,663.90719662)
\curveto(383.0834789,663.90719662)(383.4390089,664.71343662)(383.4390089,665.69882662)
\closepath
\moveto(409.7374689,673.06301662)
\curveto(417.7332389,678.00466662)(416.4742789,680.91577662)(406.3149889,680.97681662)
\curveto(397.0393189,681.03255662)(392.1164289,676.62534662)(396.0969189,671.82913662)
\curveto(399.0143189,668.31388662)(402.5742689,668.63591662)(409.7374689,673.06301662)
\closepath
\moveto(387.0222689,680.01685662)
\curveto(387.0222689,681.86309662)(385.4097989,683.88541662)(383.4390089,684.51092662)
\curveto(381.4682189,685.13643662)(379.8557589,686.27070662)(379.8557589,687.03151662)
\curveto(379.8557589,691.66018662)(355.8510289,693.56829662)(348.6087589,689.51532662)
\curveto(346.1559289,688.14264662)(343.9794789,688.41497662)(340.2154489,690.56557662)
\curveto(336.3230489,692.78950662)(334.3918089,693.00403662)(331.9639989,691.48217662)
\curveto(328.4111589,689.25508662)(327.6252289,684.28493662)(330.9268189,684.92314662)
\curveto(332.0996889,685.14987662)(338.9526689,684.59087662)(346.1556689,683.68093662)
\curveto(356.6549989,682.35457662)(360.0389089,682.53929662)(363.2201589,684.61242662)
\curveto(369.1569689,688.48132662)(372.0076889,687.81780662)(378.4249389,681.07340662)
\curveto(384.5163489,674.67146662)(387.0222689,674.36351662)(387.0222689,680.01685662)
\closepath
\moveto(437.1878789,679.28533662)
\curveto(437.1878789,684.89800662)(432.9802889,684.28369662)(432.1362889,678.54779662)
\curveto(431.7560889,675.96389662)(432.5083389,674.65696662)(434.3758189,674.65696662)
\curveto(436.2051089,674.65696662)(437.1878789,676.27450662)(437.1878789,679.28533662)
\closepath
\moveto(295.6491989,697.41065662)
\curveto(295.6491989,701.01360662)(295.1312989,701.73014662)(293.6196789,700.21853662)
\curveto(292.5034389,699.10229662)(292.0750089,696.92546662)(292.6676289,695.38113662)
\curveto(294.3077389,691.10705662)(295.6491989,692.02018662)(295.6491989,697.41065662)
\closepath
\moveto(430.0213589,941.50390662)
\curveto(430.0213589,944.60783662)(426.8679089,945.18212662)(424.6300989,942.48573662)
\curveto(422.7876389,940.26570662)(423.0542489,939.81801662)(426.2187389,939.81801662)
\curveto(428.3101789,939.81801662)(430.0213589,940.57666662)(430.0213589,941.50390662)
\closepath
\moveto(393.2929689,945.19290662)
\curveto(393.2929689,949.07845662)(386.3031789,948.54320662)(385.5436889,944.59949662)
\curveto(385.0537189,942.05526662)(385.8527289,941.45188662)(389.1024189,941.91205662)
\curveto(391.4072289,942.23842662)(393.2929689,943.71480662)(393.2929689,945.19290662)
\closepath
\moveto(359.1054889,944.48877662)
\curveto(362.0965789,945.63655662)(362.9958489,951.49506662)(360.4248589,953.08402662)
\curveto(359.5918189,953.59886662)(355.5606589,954.55572662)(351.4667189,955.21037662)
\curveto(344.7254989,956.28833662)(344.0231789,956.04634662)(344.0231789,952.64562662)
\curveto(344.0231789,950.39163662)(345.9926989,947.82211662)(348.9501589,946.21766662)
\curveto(354.6379189,943.13200662)(355.2834189,943.02211662)(359.1054889,944.48877662)
\closepath
\moveto(374.9287789,598.06484662)
\curveto(375.3393589,599.29658662)(376.7502689,600.30437662)(378.0641289,600.30437662)
\curveto(379.3779789,600.30437662)(380.7888889,599.29658662)(381.1994789,598.06484662)
\curveto(381.6435489,596.73260662)(380.3733389,595.82530662)(378.0641289,595.82530662)
\curveto(375.7549089,595.82530662)(374.4846989,596.73260662)(374.9287789,598.06484662)
\closepath
\moveto(36.0044749,1005.36176662)
\curveto(36.0904449,1007.44891662)(36.5149819,1007.87344662)(37.0869169,1006.44420662)
\curveto(37.6044659,1005.15087662)(37.5408159,1003.60559662)(36.9454729,1003.01025662)
\curveto(36.3501299,1002.41491662)(35.9266809,1003.47309662)(36.0044749,1005.36176662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.92941177 0.83529413 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(482.8744089,602.58739662)
\curveto(480.9036189,602.97609662)(478.4596589,604.34844662)(477.4433689,605.63707662)
\curveto(476.4270889,606.92571662)(471.8411789,609.74484662)(467.2524489,611.90178662)
\curveto(462.6637289,614.05874662)(457.7634389,617.57223662)(456.3629389,619.70954662)
\curveto(454.9624489,621.84685662)(448.8657789,628.65505662)(442.8147889,634.83888662)
\curveto(436.7637989,641.02270662)(431.8129889,646.86789662)(431.8129889,647.82819662)
\curveto(431.8129889,652.28705662)(408.8774489,647.34742662)(407.1479789,642.51610662)
\curveto(406.5975189,640.97836662)(402.6502689,635.92514662)(398.3763389,631.28672662)
\curveto(394.1023889,626.64830662)(390.6055289,621.65507662)(390.6055289,620.19063662)
\curveto(390.6055289,616.58496662)(383.6455189,611.94996662)(378.2311389,611.94996662)
\curveto(370.3437089,611.94996662)(358.1640189,619.13885662)(355.5821089,625.31822662)
\curveto(353.5542489,630.17158662)(351.6114389,631.45127662)(342.3702589,634.02053662)
\curveto(325.3028489,638.76570662)(304.6073489,637.01630662)(304.6073489,630.82841662)
\curveto(304.6073489,626.52113662)(297.2292789,619.11648662)(292.9374689,619.11648662)
\curveto(287.3048489,619.11648662)(286.3292389,621.11299662)(285.7706789,633.78277662)
\curveto(285.3775389,642.70006662)(284.4639389,645.35359662)(280.2849489,649.71550662)
\curveto(277.5272189,652.59395662)(273.5508189,654.94905662)(271.4485289,654.94905662)
\curveto(269.3462289,654.94905662)(260.1592889,656.54473662)(251.0331289,658.49499662)
\curveto(236.4603589,661.60920662)(233.7211089,661.74052662)(228.5349689,659.57360662)
\curveto(225.2871589,658.21659662)(222.1190689,656.27982662)(221.4947789,655.26970662)
\curveto(219.1937889,651.54660662)(209.5932789,650.86268662)(205.9474389,654.16213662)
\curveto(201.4719089,658.21243662)(201.5674089,664.90488662)(206.2805089,677.50177662)
\curveto(212.1647389,693.22877662)(210.4151389,700.53358662)(197.7245189,713.22421662)
\curveto(187.3563589,723.59236662)(181.2656889,726.61420662)(170.7362289,726.61420662)
\curveto(166.6259889,726.61420662)(164.1383389,727.84213662)(162.1735189,730.84083662)
\curveto(158.8840189,735.86122662)(159.9439689,739.33852662)(166.8771589,746.27170662)
\curveto(175.0015789,754.39612662)(173.7898889,759.66679662)(162.6007789,764.87321662)
\curveto(153.4068589,769.15122662)(149.5425489,775.17540662)(152.4760989,780.65678662)
\curveto(153.6880189,782.92129662)(156.4509389,786.16740662)(158.6159189,787.87038662)
\curveto(161.3540389,790.02418662)(162.8742089,793.68514662)(163.6099489,799.89735662)
\curveto(165.3044589,814.20477662)(163.4910689,820.82296662)(156.5886289,825.52256662)
\curveto(149.4974789,830.35066662)(149.0661489,831.86357662)(154.5584389,832.64359662)
\curveto(158.2327789,833.16542662)(158.6978189,834.48481662)(159.8121989,847.54913662)
\curveto(160.4846289,855.43230662)(160.3223289,868.73514662)(159.4515289,877.11101662)
\curveto(158.5807289,885.48687662)(157.3555589,897.17725662)(156.7289289,903.08962662)
\curveto(155.0783889,918.66284662)(157.0902789,920.69559662)(174.3262589,920.86940662)
\curveto(186.1923789,920.98905662)(188.4550889,921.55897662)(192.6512989,925.48498662)
\curveto(200.5932589,932.91554662)(201.2976589,935.55366662)(197.8785189,945.06199662)
\curveto(192.5888589,959.77204662)(197.4009289,967.62165662)(208.2644689,962.00390662)
\curveto(211.9680689,960.08869662)(216.2562589,959.45869662)(221.1402889,960.11225662)
\curveto(230.7973089,961.40451662)(250.1969789,971.87784662)(252.5664989,977.07838662)
\curveto(254.9552889,982.32118662)(255.0176089,1001.95764662)(252.6501089,1003.42083662)
\curveto(251.6647189,1004.02984662)(250.8584789,1006.09300662)(250.8584789,1008.00564662)
\curveto(250.8584789,1015.96371662)(262.1846189,1009.21802662)(266.3650289,998.77016662)
\curveto(270.2281589,989.11527662)(275.2455789,988.13593662)(288.4683689,994.45585662)
\curveto(298.5545289,999.27659662)(298.8632989,999.63886662)(299.9651289,1007.94487662)
\curveto(301.5038289,1019.54421562)(304.5974589,1021.88050362)(311.5811389,1016.71723662)
\curveto(318.7519289,1011.41563662)(319.5839989,1008.55390662)(314.9071289,1005.27810662)
\curveto(309.5954389,1001.55764662)(312.8421589,998.47061662)(319.9291189,1000.50312662)
\curveto(322.8569489,1001.34281662)(327.7742489,1001.65970662)(330.8564789,1001.20733662)
\curveto(335.4084689,1000.53924662)(337.8122689,1001.60604662)(343.6608389,1006.88988662)
\curveto(350.7722789,1013.31464662)(350.9536689,1013.36655662)(358.3543489,1011.09533662)
\curveto(362.4756089,1009.83054662)(366.6265489,1007.35212662)(367.5786689,1005.58772662)
\curveto(368.5307989,1003.82332662)(374.9716889,999.62426662)(381.8917289,996.25647662)
\curveto(394.8608389,989.94478662)(406.3599589,988.29031662)(418.8236789,990.94277662)
\curveto(423.4615589,991.92977662)(424.6464689,991.60512662)(424.6464689,989.34738662)
\curveto(424.6464689,987.64458662)(425.6548689,986.89978662)(427.1720589,987.48197662)
\curveto(428.6892089,988.06416662)(430.1668189,986.97288662)(430.8726889,984.74891662)
\curveto(433.0125389,978.00682662)(437.0367689,975.65059662)(446.4118089,975.65059662)
\curveto(453.9874089,975.65059662)(456.2143089,976.48511662)(460.7546889,981.02547662)
\curveto(466.6083189,986.87910662)(471.2288189,988.01798662)(471.2288189,983.60718662)
\curveto(471.2288189,982.07093662)(470.4225889,981.31228662)(469.4371889,981.92129662)
\curveto(468.4517989,982.53029662)(467.6455589,982.17476662)(467.6455589,981.13121662)
\curveto(467.6455589,980.08766662)(468.5645989,979.23384662)(469.6878389,979.23384662)
\curveto(471.0990889,979.23384662)(471.4068889,976.10190662)(470.6839889,969.09771662)
\lineto(469.6378589,958.96158662)
\lineto(480.1449289,948.09059662)
\lineto(490.6520089,937.21959662)
\lineto(504.3225189,940.07608662)
\curveto(517.0194489,942.72914662)(518.2579489,942.71805662)(521.7129389,939.92035662)
\curveto(526.4311089,936.09982662)(525.0479389,931.19390662)(517.9078489,926.42418662)
\curveto(508.7078989,920.27843662)(507.8476489,916.59267662)(512.6721689,903.99192662)
\curveto(517.3555889,891.75973662)(528.5396789,879.67959662)(533.6712989,881.31035662)
\curveto(535.2948889,881.82631662)(539.9317689,883.46660662)(543.9754689,884.95545662)
\curveto(552.3583389,888.04194662)(558.4434689,887.12055662)(559.8957389,882.54485662)
\curveto(561.6972389,876.86881662)(558.8278989,873.72657662)(549.3191789,870.96230662)
\curveto(544.1614089,869.46290662)(538.6583789,866.80647662)(537.0902189,865.05913662)
\curveto(532.9494289,860.44522662)(531.7866989,850.75158662)(534.0228689,839.48680662)
\curveto(535.0987189,834.06713662)(536.3947889,826.77081662)(536.9030189,823.27278662)
\curveto(537.5188389,819.03429662)(539.1169189,816.34487662)(541.6937789,815.21045662)
\curveto(547.6561789,812.58559662)(547.4553889,807.52146662)(541.1301489,800.99547662)
\curveto(532.8503689,792.45291662)(534.0150689,786.36892662)(545.0103889,780.72649662)
\curveto(557.9643789,774.07890662)(558.7787289,766.66111662)(546.3718289,768.32523662)
\curveto(537.0989289,769.56898662)(522.0690789,762.66288662)(519.5332289,755.99311662)
\curveto(517.4565389,750.53095662)(520.4603289,738.36682662)(523.4322789,740.20358662)
\curveto(529.4389689,743.91592662)(541.9790589,730.96728662)(540.7454189,722.32642662)
\curveto(540.2500989,718.85700662)(539.2288889,718.59127662)(528.1130389,719.03915662)
\curveto(514.9712989,719.56869662)(512.3318289,717.27886662)(520.3232089,712.28117662)
\curveto(532.8257689,704.46225662)(546.6103289,693.88060662)(548.2259689,690.86178662)
\curveto(549.2349389,688.97647662)(550.0604889,685.75324662)(550.0604889,683.69905662)
\curveto(550.0604889,681.64485662)(552.4791889,675.43161662)(555.4353689,669.89184662)
\curveto(561.9820889,657.62357662)(562.0841789,654.45805662)(556.2649289,644.17156662)
\curveto(553.7649989,639.75253662)(549.8188689,632.07352662)(547.4957489,627.10710662)
\curveto(542.8432489,617.16086662)(540.6044489,614.81286662)(533.9358289,612.88582662)
\curveto(531.4723389,612.17393662)(526.4317189,609.54576662)(522.7344389,607.04541662)
\curveto(516.8835489,603.08867662)(514.7802889,602.64412662)(506.5098989,603.61615662)
\curveto(501.2836789,604.23039662)(494.6339289,604.09118662)(491.7326689,603.30682662)
\curveto(488.8314089,602.52246662)(484.8451989,602.19872662)(482.8744089,602.58739662)
\closepath
\moveto(367.3143489,660.32394662)
\curveto(367.3143489,661.30933662)(366.1049989,662.11556662)(364.6269089,662.11556662)
\curveto(363.1488189,662.11556662)(361.9394689,661.30933662)(361.9394689,660.32394662)
\curveto(361.9394689,659.33854662)(363.1488189,658.53231662)(364.6269089,658.53231662)
\curveto(366.1049989,658.53231662)(367.3143489,659.33854662)(367.3143489,660.32394662)
\closepath
\moveto(385.2306389,665.69882662)
\curveto(385.2306389,669.14172662)(381.7268989,670.55602662)(379.2740889,668.10320662)
\curveto(377.9177689,666.74689662)(381.3089489,662.11556662)(383.6583789,662.11556662)
\curveto(384.5231289,662.11556662)(385.2306389,663.72803662)(385.2306389,665.69882662)
\closepath
\moveto(409.5464989,672.13976662)
\curveto(418.3278489,677.28596662)(418.6004789,677.82879662)(414.9131289,682.82477662)
\curveto(412.8558189,685.61222662)(411.8955989,685.85801662)(410.0757289,684.06302662)
\curveto(408.8269089,682.83127662)(405.6726589,681.82348662)(403.0662889,681.82348662)
\curveto(400.4598989,681.82348662)(396.7985389,680.13412662)(394.9299489,678.06932662)
\curveto(391.5817089,674.36957662)(391.5935389,674.26571662)(395.7465489,670.90280662)
\curveto(400.9728089,666.67085662)(400.0775789,666.59060662)(409.5464989,672.13976662)
\closepath
\moveto(460.0308889,675.70233662)
\curveto(458.3235589,677.40968662)(454.9005789,674.64419662)(456.1729789,672.58543662)
\curveto(456.9292589,671.36175662)(457.9313889,671.39265662)(459.2180989,672.67936662)
\curveto(460.2729389,673.73420662)(460.6386989,675.09453662)(460.0308889,675.70233662)
\closepath
\moveto(438.4072789,680.85521662)
\curveto(437.3772489,683.94946662)(431.8787389,684.07952662)(430.7113189,681.03726662)
\curveto(430.1113489,679.47379662)(430.6760589,676.92271662)(431.9661889,675.36819662)
\curveto(434.0891989,672.81012662)(434.5357789,672.84794662)(436.6698589,675.76645662)
\curveto(437.9667289,677.54004662)(438.7485589,679.82997662)(438.4072789,680.85521662)
\closepath
\moveto(387.0204389,680.58550662)
\curveto(387.0178589,686.16184662)(371.1757089,695.05647662)(365.2315489,692.81894662)
\curveto(362.9282089,691.95191662)(358.5790889,691.61059662)(355.5668589,692.06045662)
\curveto(351.9683489,692.59787662)(349.2890289,691.91322662)(347.7544089,690.06411662)
\curveto(345.6482589,687.52634662)(344.9743689,687.59937662)(340.8960889,690.80735662)
\curveto(335.2359789,695.25960662)(332.8624589,695.27684662)(328.8965089,690.89451662)
\curveto(324.8649489,686.43970662)(326.9267789,682.98275662)(332.7444289,684.44289662)
\curveto(335.1946789,685.05787662)(338.1300789,684.82553662)(339.2675689,683.92658662)
\curveto(342.9329889,681.02986662)(358.4156889,680.27521662)(363.2048589,682.75986662)
\curveto(368.4737889,685.49342662)(375.9520789,683.54360662)(380.8170689,678.16784662)
\curveto(384.4799289,674.12043662)(387.0229889,675.11154662)(387.0204389,680.58550662)
\closepath
\moveto(297.4133989,698.39604662)
\curveto(297.4311889,701.59335662)(296.4973789,703.32302662)(294.7533889,703.32302662)
\curveto(291.9423089,703.32302662)(291.1210889,697.12019662)(293.2110789,691.67375662)
\curveto(294.7833789,687.57644662)(297.3762389,691.72416662)(297.4133989,698.39604662)
\closepath
\moveto(498.1032489,927.05723662)
\curveto(498.1032489,927.92197662)(496.8938989,929.63316662)(495.4158089,930.85987662)
\curveto(492.4986589,933.28089662)(492.1340089,932.70178662)(493.8158689,928.31896662)
\curveto(494.9670789,925.31893662)(498.1032489,924.39600662)(498.1032489,927.05723662)
\closepath
\moveto(430.9171789,942.50545662)
\curveto(430.9171789,945.23852662)(429.5356089,946.22192662)(425.0943789,946.65013662)
\curveto(418.9079389,947.24662662)(417.2893689,944.30852662)(421.4901989,940.10768662)
\curveto(424.8424989,936.75538662)(430.9171789,938.30049662)(430.9171789,942.50545662)
\closepath
\moveto(394.1887889,944.97089662)
\curveto(394.1887889,946.58972662)(392.5652789,948.92810662)(390.5810189,950.16731662)
\curveto(387.3957389,952.15654662)(386.7257689,951.87726662)(384.8600789,947.78253662)
\curveto(383.1885589,944.11394662)(383.2351389,942.84293662)(385.0829189,941.70093662)
\curveto(388.5417489,939.56326662)(394.1887889,941.59114662)(394.1887889,944.97089662)
\closepath
\moveto(374.5045889,951.26071662)
\curveto(372.2639289,953.50138662)(369.9946289,951.32113662)(368.1889889,945.19290662)
\lineto(366.8692789,940.71383662)
\lineto(371.5946089,945.07959662)
\curveto(374.7860189,948.02814662)(375.7306589,950.03465662)(374.5045889,951.26071662)
\closepath
\moveto(359.2884789,944.77243662)
\curveto(360.7289689,945.80962662)(365.5238189,954.81061662)(365.5224189,956.47488662)
\curveto(365.5222389,956.67486662)(360.2369889,956.94874662)(353.7773989,957.08350662)
\curveto(342.1156689,957.32679662)(342.0365689,957.29545662)(342.5800389,952.64595662)
\curveto(343.3503489,946.05571662)(354.0610489,941.00851662)(359.2884789,944.77243662)
\closepath
\moveto(313.5654889,956.64680662)
\curveto(313.5654889,959.81773662)(308.6910989,961.78521662)(307.1226289,959.24737662)
\curveto(306.4721289,958.19484662)(307.0509889,956.62993662)(308.4089689,955.76979662)
\curveto(311.9603189,953.52041662)(313.5654889,953.79342662)(313.5654889,956.64680662)
\closepath
\moveto(361.0457289,998.94511662)
\curveto(362.5680089,1001.40821662)(352.9060389,1004.95801662)(350.6957189,1002.74770662)
\curveto(349.7595789,1001.81155662)(349.5353189,1000.16912662)(350.1973989,999.09787662)
\curveto(351.7091989,996.65172662)(359.5600089,996.54117662)(361.0457289,998.94511662)
\closepath
\moveto(425.0047989,992.13357662)
\curveto(423.8223289,993.31604662)(422.8548489,995.79386662)(422.8548489,997.63982662)
\curveto(422.8548489,1002.03772662)(428.8457489,1001.03563662)(429.7208989,996.49134662)
\curveto(430.5757289,992.05260662)(427.7223389,989.41603662)(425.0047989,992.13357662)
\closepath
\moveto(425.5422889,1007.89990662)
\curveto(424.9332789,1008.88530662)(424.9115089,1010.46255662)(425.4939289,1011.40491662)
\curveto(426.9676689,1013.78947662)(431.8129889,1011.64181662)(431.8129889,1008.60403662)
\curveto(431.8129889,1005.73939662)(427.1978389,1005.22116662)(425.5422889,1007.89990662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.96862745 0.80784315 0.66666669}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(479.1505089,605.01102662)
\curveto(478.6014489,605.89942662)(474.7811189,608.34608662)(470.6609089,610.44806662)
\curveto(462.9848889,614.36407662)(443.0572289,633.34142662)(435.6898889,643.75137662)
\curveto(432.4566489,648.31992662)(430.3410189,649.54480662)(425.8681989,649.43786662)
\curveto(417.1470189,649.22935662)(407.8534289,645.24618662)(405.5847389,640.74452662)
\curveto(404.4620689,638.51682662)(400.7200989,633.74697662)(397.2692389,630.14485662)
\curveto(393.8183989,626.54274662)(390.4496389,621.78066662)(389.7831189,619.56248662)
\curveto(386.1714789,607.54323662)(365.1103089,610.86975662)(356.6405089,624.79719662)
\curveto(351.5572289,633.15600662)(335.3329589,639.35672662)(322.5236289,637.83625662)
\curveto(317.1039589,637.19293662)(309.3387289,636.56592662)(305.2675789,636.44289662)
\curveto(300.0737189,636.28592662)(298.1265789,635.53881662)(298.7406589,633.93853662)
\curveto(299.2219989,632.68417662)(300.3918789,631.65788662)(301.3403789,631.65788662)
\curveto(304.8578889,631.65788662)(301.7592989,623.62545662)(297.2738889,621.11638662)
\curveto(289.1832989,616.59062662)(286.6910589,619.26419662)(286.6910589,632.46920662)
\curveto(286.6910589,642.67935662)(286.0734089,644.83061662)(281.7640789,649.62986662)
\curveto(277.6117789,654.25424662)(274.8651589,655.39305662)(264.2956989,656.87267662)
\curveto(257.3979289,657.83830662)(248.9324789,659.40848662)(245.4835989,660.36197662)
\curveto(235.9293789,663.00335662)(232.2380989,662.51426662)(225.0834489,657.65898662)
\curveto(215.7136289,651.30045662)(210.2328589,650.28388662)(205.9955689,654.11858662)
\curveto(204.0644889,655.86618662)(202.4845089,658.89156662)(202.4845089,660.84166662)
\curveto(202.4845089,665.42529662)(206.2353589,678.63732662)(208.1614189,680.83808662)
\curveto(208.9806989,681.77421662)(209.6510189,686.74646662)(209.6510189,691.88756662)
\curveto(209.6510189,700.85199662)(209.2197789,701.68397662)(199.1258389,712.19361662)
\curveto(188.4892689,723.26820662)(181.9433989,726.61420662)(170.9142989,726.61420662)
\curveto(159.8390589,726.61420662)(157.4497089,736.84425662)(166.4279789,745.82252662)
\curveto(174.9891389,754.38369662)(173.9648189,759.58592662)(162.6847489,764.83335662)
\curveto(156.6494589,767.64094662)(150.5272689,773.80274662)(150.5272689,777.06949662)
\curveto(150.5272689,777.77570662)(153.7521989,782.07962662)(157.6937889,786.63376662)
\curveto(165.2988289,795.42069662)(165.9746789,798.60709662)(163.7209589,815.04976662)
\curveto(163.0611489,819.86363662)(161.6453589,823.36215662)(160.3570789,823.36215662)
\curveto(159.1335789,823.36215662)(157.0657689,824.64753662)(155.7619389,826.21854662)
\curveto(153.7444589,828.64946662)(153.9888289,829.52564662)(157.4024089,832.10049662)
\curveto(161.0521989,834.85355662)(161.4350489,836.73443662)(161.6530689,852.98318662)
\curveto(161.7870489,862.96889662)(160.5205289,878.82241662)(158.7798489,888.94851662)
\curveto(156.6330089,901.43737662)(156.1603689,908.94309662)(157.2567989,913.13550662)
\lineto(158.8465489,919.21428662)
\lineto(171.2594789,919.21428662)
\curveto(184.6657389,919.21428662)(190.2543689,921.33965662)(196.5972789,928.85030662)
\curveto(201.3924389,934.52826662)(201.5335289,936.60117662)(197.7916989,946.39901662)
\curveto(196.0584589,950.93745662)(195.3697889,955.90516662)(196.0810289,958.73897662)
\curveto(197.1824789,963.12748662)(197.7680689,963.38591662)(203.9091889,962.19355662)
\curveto(216.1686789,959.81324662)(230.7880889,960.43779662)(234.2190489,963.48838662)
\curveto(235.9802789,965.05435662)(240.4497689,967.58624662)(244.1512689,969.11481662)
\curveto(248.4173389,970.87651662)(251.6108989,973.72957662)(252.8741389,976.90765662)
\curveto(255.2125389,982.79064662)(254.9885789,1000.86961662)(252.5468089,1003.33125662)
\curveto(250.0019189,1005.89682662)(250.5210289,1011.48316662)(253.3043089,1011.48316662)
\curveto(257.6851989,1011.48316662)(264.8885489,1004.39973662)(266.0953889,998.90502662)
\curveto(268.2437989,989.12338662)(276.5957689,987.53125662)(290.0350089,994.34142662)
\curveto(297.2713589,998.00836662)(299.7472089,998.44153662)(305.6521889,997.07379662)
\curveto(313.2186289,995.32121662)(324.3152589,996.55042662)(324.3152589,999.14115662)
\curveto(324.3152589,1000.01688662)(327.1347489,1000.73339662)(330.5807989,1000.73339662)
\curveto(335.2862989,1000.73339662)(338.6682489,1002.37937662)(344.1636289,1007.34412662)
\curveto(350.4367289,1013.01149662)(351.9680089,1013.65066662)(354.8942589,1011.82319662)
\curveto(356.7715889,1010.65078662)(359.9509589,1009.69153662)(361.9594989,1009.69153662)
\curveto(364.1397689,1009.69153662)(366.2537589,1008.00204662)(367.2053989,1005.49904662)
\curveto(368.2414989,1002.77386662)(372.1450289,999.91855662)(378.3587389,997.34071662)
\curveto(383.6163789,995.15951662)(389.5305489,992.58614662)(391.5013389,991.62211662)
\curveto(393.4721289,990.65809662)(400.4395989,989.66292662)(406.9845789,989.41063662)
\curveto(413.5631189,989.15705662)(420.1626689,987.89120662)(421.7427089,986.57989662)
\curveto(423.3146889,985.27527662)(425.8204589,984.67586662)(427.3111089,985.24787662)
\curveto(428.8017489,985.81989662)(430.0213589,985.50697662)(430.0213589,984.55250662)
\curveto(430.0213589,979.74440662)(437.4367889,975.65059662)(446.1460189,975.65059662)
\curveto(451.2391389,975.65059662)(455.1041589,974.83447662)(455.1041589,973.75905662)
\curveto(455.1041589,972.71870662)(456.9181889,973.92751662)(459.1353289,976.44529662)
\curveto(462.1781189,979.90068662)(464.2095589,980.73819662)(467.4207289,979.86116662)
\curveto(471.4137189,978.77061662)(471.6124089,978.09323662)(470.6563989,968.83042662)
\lineto(469.6378589,958.96158662)
\lineto(480.1449289,948.09059662)
\lineto(490.6520089,937.21959662)
\lineto(504.3225189,940.07608662)
\curveto(517.0194489,942.72914662)(518.2579489,942.71805662)(521.7129389,939.92035662)
\curveto(526.4311089,936.09982662)(525.0479389,931.19390662)(517.9078489,926.42418662)
\curveto(509.2550689,920.64395662)(508.1054689,916.79820662)(511.7236489,905.73625662)
\curveto(514.9750889,895.79551662)(524.5275689,883.43886662)(530.4023989,881.57427662)
\curveto(532.2472889,880.98872662)(536.3366489,881.84375662)(539.4898389,883.47434662)
\curveto(546.7755189,887.24191662)(556.9458389,887.61187662)(559.1117989,884.18811662)
\curveto(563.0980089,877.88707662)(558.9130489,872.63864662)(548.4997289,870.87931662)
\curveto(544.6460789,870.22825662)(539.9043889,867.93753662)(537.9626389,865.78886662)
\curveto(533.2060989,860.52540662)(530.0390489,850.61775662)(531.9324989,846.92445662)
\curveto(534.0393689,842.81484662)(536.1141789,829.17122662)(535.8562189,821.12261662)
\curveto(535.6835789,815.73561662)(536.2886489,814.40400662)(538.9090989,814.40400662)
\curveto(542.2323789,814.40400662)(546.4772289,811.22329662)(546.4772289,808.73314662)
\curveto(546.4772289,807.97910662)(544.0020089,804.54306662)(540.9767489,801.09747662)
\curveto(533.3633289,792.42627662)(534.2274889,786.24962662)(543.7897889,780.99077662)
\curveto(558.7806089,772.74649662)(559.0161989,768.81329662)(544.5365889,768.52270662)
\curveto(533.1839489,768.29488662)(522.0414589,762.59024662)(519.4051089,755.65612662)
\curveto(517.4498889,750.51347662)(520.5939589,738.44941662)(523.4322789,740.20358662)
\curveto(529.4389689,743.91592662)(541.9790589,730.96728662)(540.7454189,722.32642662)
\curveto(540.2500989,718.85700662)(539.2288889,718.59127662)(528.1130389,719.03915662)
\curveto(514.9712989,719.56869662)(512.3318289,717.27886662)(520.3232089,712.28117662)
\curveto(532.8257689,704.46225662)(546.6103289,693.88060662)(548.2259689,690.86178662)
\curveto(549.2349389,688.97647662)(550.0604889,685.75324662)(550.0604889,683.69905662)
\curveto(550.0604889,681.64485662)(552.4791889,675.43161662)(555.4353689,669.89184662)
\curveto(561.9820889,657.62357662)(562.0841789,654.45805662)(556.2649289,644.17156662)
\curveto(553.7649989,639.75253662)(549.8188689,632.07352662)(547.4957489,627.10710662)
\curveto(542.8432489,617.16086662)(540.6044489,614.81286662)(533.9358289,612.88582662)
\curveto(531.4723389,612.17393662)(526.6349389,609.74027662)(523.1860589,607.47770662)
\curveto(517.6689289,603.85828662)(514.7061489,603.36582662)(498.5320789,603.37983662)
\curveto(488.4212689,603.38859662)(479.6995689,604.12262662)(479.1505089,605.01102662)
\closepath
\moveto(370.8976089,627.28455662)
\curveto(370.8976089,628.82080662)(370.0913789,629.57944662)(369.1059789,628.97043662)
\curveto(368.1205889,628.36142662)(367.3143489,627.10449662)(367.3143489,626.17725662)
\curveto(367.3143489,625.25001662)(368.1205889,624.49136662)(369.1059789,624.49136662)
\curveto(370.0913789,624.49136662)(370.8976089,625.74830662)(370.8976089,627.28455662)
\closepath
\moveto(375.3295289,633.37320662)
\curveto(376.7128589,635.61148662)(365.9542389,641.16497662)(362.6735689,639.90607662)
\curveto(358.2236289,638.19847662)(359.8811689,635.10594662)(364.6102089,636.29286662)
\curveto(367.7869689,637.09017662)(369.3907089,636.58383662)(370.1767889,634.53536662)
\curveto(371.4147489,631.30930662)(373.7310689,630.78686662)(375.3295289,633.37320662)
\closepath
\moveto(378.9599389,654.94905662)
\curveto(379.5689489,655.93444662)(379.2134189,656.74068662)(378.1698689,656.74068662)
\curveto(377.1263189,656.74068662)(376.2724989,655.93444662)(376.2724989,654.94905662)
\curveto(376.2724989,653.96365662)(376.6280289,653.15742662)(377.0625689,653.15742662)
\curveto(377.4971089,653.15742662)(378.3509289,653.96365662)(378.9599389,654.94905662)
\closepath
\moveto(369.6121189,658.98021662)
\curveto(371.9840389,662.47647662)(372.8418989,662.71420662)(376.0770289,660.77184662)
\curveto(378.1285889,659.54010662)(381.8336589,658.53231662)(384.3105089,658.53231662)
\curveto(388.1198589,658.53231662)(388.8138989,659.36067662)(388.8138989,663.90719662)
\curveto(388.8138989,669.83917662)(390.8866189,670.48720662)(397.7347589,666.69626662)
\curveto(401.7159189,664.49241662)(402.9493089,664.69030662)(409.6284189,668.60450662)
\curveto(415.7530789,672.19380662)(418.4720189,672.75821662)(424.8945389,671.77348662)
\curveto(429.1923889,671.11450662)(434.8806289,669.48086662)(437.5350889,668.14316662)
\curveto(441.0449089,666.37437662)(443.6423989,666.19799662)(447.0577789,667.49651662)
\curveto(449.6407889,668.47857662)(454.5234989,669.28208662)(457.9082389,669.28208662)
\curveto(463.7269289,669.28208662)(464.0623089,669.61804662)(464.0623089,675.44704662)
\curveto(464.0623089,683.08235662)(461.9370789,684.61254662)(457.7533689,679.98960662)
\curveto(452.9417189,674.67278662)(444.6989689,675.30897662)(442.4709589,681.16914662)
\curveto(440.7343489,685.73675662)(440.3057189,685.85997662)(429.2424889,684.97191662)
\curveto(420.2449289,684.24967662)(417.1949789,684.66792662)(414.9279589,686.93494662)
\curveto(412.5630289,689.29987662)(411.4150289,689.42099662)(408.5171589,687.61125662)
\curveto(403.6294289,684.55881662)(402.7247089,684.83729662)(404.0422989,688.98860662)
\curveto(404.9158189,691.74083662)(404.0867989,692.98577662)(400.4631389,694.36348662)
\curveto(393.8669389,696.87137662)(391.1138089,696.72320662)(393.8304589,694.00655662)
\curveto(396.4444489,691.39257662)(396.6630989,684.24850662)(394.1761389,682.71146662)
\curveto(393.1837689,682.09817662)(391.8999389,682.82613662)(391.3231789,684.32916662)
\curveto(390.7463989,685.83219662)(388.5349589,687.61356662)(386.4088489,688.28771662)
\curveto(384.2827389,688.96188662)(379.4591789,691.45966662)(375.6898389,693.83836662)
\curveto(370.5870989,697.05847662)(368.2373089,697.66596662)(366.4908289,696.21651662)
\curveto(365.0771789,695.04328662)(357.4782189,694.44765662)(347.3655889,694.71742662)
\curveto(338.1367989,694.96359662)(328.7719389,694.52754662)(326.5547989,693.74840662)
\curveto(323.5678689,692.69874662)(322.5236289,693.00955662)(322.5236289,694.94827662)
\curveto(322.5236289,696.38734662)(321.4125189,697.99114662)(320.0545189,698.51227662)
\curveto(317.2054889,699.60554662)(313.5654889,696.54404662)(313.5654889,693.05452662)
\curveto(313.5654889,691.74256662)(312.3561389,690.20509662)(310.8780489,689.63790662)
\curveto(306.2807589,687.87376662)(307.9103389,685.62168662)(314.7066989,684.34668662)
\curveto(323.0372089,682.78386662)(333.0994589,676.41056662)(333.1975689,672.63479662)
\curveto(333.2392789,671.02990662)(335.7545589,668.68907662)(338.7870689,667.43296662)
\curveto(341.8195989,666.17685662)(345.5880089,663.18452662)(347.1613289,660.78333662)
\curveto(349.3578789,657.43097662)(351.1127789,656.63571662)(354.7213389,657.35743662)
\curveto(357.3060289,657.87437662)(360.5921589,657.55630662)(362.0238489,656.65061662)
\curveto(365.7947089,654.26517662)(366.5760789,654.50505662)(369.6121189,658.98021662)
\closepath
\moveto(355.3310289,665.15716662)
\curveto(352.9733989,665.61535662)(351.1875289,667.48253662)(350.8519489,669.84015662)
\curveto(350.4776689,672.46991662)(348.8188489,673.95861662)(345.8148089,674.36077662)
\curveto(339.4500089,675.21282662)(336.9073989,678.19068662)(342.3211289,678.45249662)
\curveto(349.2437689,678.78728662)(351.1751589,678.24398662)(354.5841989,675.00293662)
\curveto(356.3390489,673.33455662)(359.2563089,671.11341662)(361.0670189,670.06706662)
\curveto(364.0553489,668.34018662)(363.5872289,663.54077662)(360.4899989,664.15118662)
\curveto(359.8091089,664.28537662)(357.4875689,664.73806662)(355.3310289,665.15716662)
\closepath
\moveto(362.8352789,678.24022662)
\curveto(363.4442889,679.22562662)(365.1043389,680.03185662)(366.5242789,680.03185662)
\curveto(367.9442189,680.03185662)(369.1059789,679.22562662)(369.1059789,678.24022662)
\curveto(369.1059789,677.25483662)(367.4459289,676.44859662)(365.4169789,676.44859662)
\curveto(363.3880389,676.44859662)(362.2262689,677.25483662)(362.8352789,678.24022662)
\closepath
\moveto(308.1905989,659.32238662)
\curveto(308.1905989,659.75692662)(307.3843689,660.61074662)(306.3989789,661.21975662)
\curveto(305.4135789,661.82876662)(304.6073489,661.47323662)(304.6073489,660.42968662)
\curveto(304.6073489,659.38613662)(305.4135789,658.53231662)(306.3989789,658.53231662)
\curveto(307.3843689,658.53231662)(308.1905989,658.88784662)(308.1905989,659.32238662)
\closepath
\moveto(323.4194489,663.90719662)
\curveto(319.6178589,668.10790662)(317.1487489,668.51942662)(317.1487489,664.95230662)
\curveto(317.1487489,662.34898662)(319.6959789,660.71537662)(324.1450389,660.46538662)
\curveto(326.0377689,660.35903662)(325.8577689,661.21289662)(323.4194489,663.90719662)
\closepath
\moveto(298.4821589,688.09418662)
\curveto(303.2183489,701.73659662)(300.3502389,708.10436662)(291.4971789,703.60225662)
\curveto(289.3464989,702.50857662)(286.0052989,701.79675662)(284.0722489,702.02047662)
\curveto(279.0697389,702.59940662)(278.0600289,696.20402662)(282.9519789,694.92475662)
\curveto(285.5711289,694.23982662)(286.6910589,692.50698662)(286.6910589,689.13936662)
\curveto(286.6910589,683.72279662)(289.8734189,679.67768662)(293.5448589,680.42746662)
\curveto(294.8919889,680.70258662)(297.1137689,684.15260662)(298.4821589,688.09418662)
\closepath
\moveto(498.1662689,929.88812662)
\curveto(494.9662889,933.74387662)(490.7433989,933.48033662)(492.2059989,929.51615662)
\curveto(493.7526189,925.32427662)(496.8005189,923.46560662)(498.8185789,925.48365662)
\curveto(499.8122889,926.47736662)(499.5549589,928.21486662)(498.1662689,929.88812662)
\closepath
\moveto(424.1273489,930.85987662)
\curveto(425.3995889,935.72487662)(431.1387789,935.42319662)(432.4464689,930.42257662)
\curveto(433.4441789,926.60734662)(433.6565389,926.56070662)(436.6050789,929.50923662)
\curveto(439.5536089,932.45777662)(439.5414789,932.74136662)(436.3673589,935.06233662)
\curveto(431.9286389,938.30800662)(433.9723089,943.40127662)(439.7133589,943.40127662)
\curveto(446.1703689,943.40127662)(446.8518289,946.16926662)(441.4423989,950.42432662)
\curveto(435.0114889,955.48287662)(431.2095489,955.34911662)(432.7894489,950.11988662)
\curveto(433.7830489,946.83116662)(433.5742989,946.50118662)(431.6560189,948.32825662)
\curveto(428.1516889,951.66598662)(420.2499589,951.03520662)(416.7212589,947.13603662)
\curveto(413.8142289,943.92381662)(413.8063489,943.41309662)(416.5980089,939.15249662)
\curveto(418.2383589,936.64901662)(419.0602689,933.75902662)(418.4244689,932.73029662)
\curveto(417.7886689,931.70156662)(417.7667589,930.05364662)(418.3757689,929.06824662)
\curveto(420.1971589,926.12117662)(423.1267989,927.03376662)(424.1273489,930.85987662)
\closepath
\moveto(406.3718589,934.80145662)
\curveto(411.7944389,940.22403662)(407.3390489,941.48713662)(401.1058689,936.29436662)
\curveto(397.0515889,932.91680662)(397.0284989,932.76824662)(400.5490689,932.71110662)
\curveto(402.5691289,932.67832662)(405.1893889,933.61898662)(406.3718589,934.80145662)
\closepath
\moveto(372.7112189,941.65070662)
\curveto(375.1459789,946.20008662)(379.2006289,946.18144662)(381.6473789,941.60964662)
\curveto(383.9526689,937.30216662)(391.0098389,936.89501662)(394.9566189,940.84180662)
\curveto(398.6794989,944.56468662)(398.5517189,945.11630662)(392.4000189,951.87779662)
\curveto(387.9863289,956.72898662)(386.2539789,957.49106662)(381.7072089,956.58170662)
\curveto(378.7230189,955.98486662)(375.2715989,956.29198662)(374.0373989,957.26419662)
\curveto(370.1133289,960.35530662)(361.7287389,961.58142662)(359.1499889,959.44125662)
\curveto(357.3258789,957.92738662)(355.1150989,957.93478662)(350.4623289,959.47034662)
\curveto(345.3027389,961.17315662)(343.4609989,961.03181662)(339.8329189,958.65460662)
\curveto(337.1173489,956.87528662)(333.7457489,956.20552662)(330.9881989,956.89762662)
\curveto(327.2478889,957.83638662)(326.1397089,957.12992662)(324.0904289,952.50030662)
\curveto(320.9756689,945.46353662)(317.1487489,945.32986662)(317.1487489,952.25782662)
\curveto(317.1487489,955.67607662)(315.7479789,958.51224662)(313.1668389,960.32015662)
\curveto(307.1334889,964.54608662)(302.8157189,963.89907662)(302.8157189,958.76906662)
\curveto(302.8157189,955.40660662)(304.2129389,953.96781662)(309.0183389,952.38188662)
\curveto(314.6250089,950.53151662)(315.1204289,949.83226662)(314.1747889,945.10401662)
\curveto(313.0283589,939.37189662)(317.0765789,936.09057662)(321.2027189,939.40746662)
\curveto(323.2644689,941.06483662)(330.3181289,941.83554662)(344.4710889,941.94984662)
\curveto(352.6816689,942.01615662)(360.7908689,939.72347662)(362.4830289,936.85738662)
\curveto(364.2848889,933.80549662)(369.9278889,936.45002662)(372.7112189,941.65070662)
\closepath
\moveto(329.6901489,947.81730662)
\curveto(329.6901489,949.26073662)(331.3145789,951.31108662)(333.2999989,952.37364662)
\curveto(336.1212889,953.88355662)(337.1343889,953.72038662)(337.9378189,951.62666662)
\curveto(338.5032289,950.15326662)(338.4436689,948.10291662)(337.8055089,947.07032662)
\curveto(336.0528289,944.23445662)(329.6901489,944.82010662)(329.6901489,947.81730662)
\closepath
\moveto(256.2333689,943.40127662)
\curveto(256.2333689,945.79011662)(255.0389489,946.98453662)(252.6501089,946.98453662)
\curveto(248.5890089,946.98453662)(248.0581889,945.12660662)(251.2168089,941.96797662)
\curveto(254.3754289,938.80933662)(256.2333689,939.34017662)(256.2333689,943.40127662)
\closepath
\moveto(295.6491989,953.25523662)
\curveto(295.6491989,954.74825662)(294.0566389,955.94267662)(292.0659489,955.94267662)
\curveto(288.1005489,955.94267662)(287.2113289,953.17102662)(290.7222189,951.75435662)
\curveto(294.6209489,950.18118662)(295.6491989,950.49441662)(295.6491989,953.25523662)
\closepath
\moveto(308.1905989,976.64631662)
\curveto(308.1905989,980.34433662)(306.1026389,979.80434662)(301.4585989,974.90527662)
\curveto(298.8336789,972.13623662)(297.8382189,969.53322662)(298.6224989,967.48937662)
\curveto(299.6955589,964.69305662)(300.2993889,964.88469662)(304.0107889,969.19945662)
\curveto(306.3096789,971.87208662)(308.1905989,975.22316662)(308.1905989,976.64631662)
\closepath
\moveto(318.0445589,973.85896662)
\curveto(318.6535689,974.84435662)(317.8949289,975.65059662)(316.3586789,975.65059662)
\curveto(314.8224289,975.65059662)(313.5654889,974.84435662)(313.5654889,973.85896662)
\curveto(313.5654889,972.87356662)(314.3241389,972.06733662)(315.2513789,972.06733662)
\curveto(316.1786189,972.06733662)(317.4355489,972.87356662)(318.0445589,973.85896662)
\closepath
\moveto(381.4535789,974.82060662)
\curveto(379.9014089,976.37278662)(377.3936489,977.07247662)(375.7050689,976.42450662)
\curveto(371.4579989,974.79474662)(373.8019289,972.06733662)(379.4495889,972.06733662)
\curveto(383.7288289,972.06733662)(383.9301889,972.34399662)(381.4535789,974.82060662)
\closepath
\moveto(397.7720389,974.86051662)
\curveto(397.7720389,976.39676662)(396.9658089,977.15541662)(395.9804089,976.54640662)
\curveto(394.9950189,975.93739662)(394.1887889,974.68046662)(394.1887889,973.75322662)
\curveto(394.1887889,972.82598662)(394.9950189,972.06733662)(395.9804089,972.06733662)
\curveto(396.9658089,972.06733662)(397.7720389,973.32426662)(397.7720389,974.86051662)
\closepath
\moveto(408.5218189,982.71136662)
\curveto(408.5218189,985.81529662)(405.3683689,986.38958662)(403.1305489,983.69319662)
\curveto(401.2880989,981.47316662)(401.5547089,981.02547662)(404.7191889,981.02547662)
\curveto(406.8106289,981.02547662)(408.5218189,981.78412662)(408.5218189,982.71136662)
\closepath
\moveto(352.5012189,991.77524662)
\curveto(354.1886689,993.74604662)(356.4382189,995.35850662)(357.5002389,995.35850662)
\curveto(358.5622689,995.35850662)(360.3794789,996.30680662)(361.5385189,997.46583662)
\curveto(364.8495389,1000.77685662)(360.6696689,1004.31664662)(353.4488989,1004.31664662)
\curveto(347.7715889,1004.31664662)(347.2668289,1003.90796662)(348.0277689,999.92733662)
\curveto(348.9479389,995.11383662)(346.0627889,992.96862662)(342.0690889,995.49683662)
\curveto(338.0432789,998.04536662)(335.0670089,997.43805662)(336.2662889,994.31276662)
\curveto(337.3393689,991.51637662)(342.7677689,988.52736662)(347.1760689,988.30555662)
\curveto(348.4174489,988.24309662)(350.8137789,989.80445662)(352.5012189,991.77524662)
\closepath
\moveto(467.1976589,982.26049662)
\curveto(462.9055389,983.38214662)(463.2320789,986.40036662)(467.6455589,986.40036662)
\curveto(469.6362589,986.40036662)(471.2288189,985.20594662)(471.2288189,983.71291662)
\curveto(471.2288189,982.23482662)(471.0272589,981.11900662)(470.7809189,981.23330662)
\curveto(470.5345689,981.34761662)(468.9220989,981.80984662)(467.1976589,982.26049662)
\closepath
\moveto(425.4686189,995.47770662)
\curveto(424.8190989,996.52865662)(424.7178689,997.81874662)(425.2436789,998.34455662)
\curveto(426.5270589,999.62791662)(430.0213589,997.36664662)(430.0213589,995.25276662)
\curveto(430.0213589,992.96311662)(426.9282689,993.11593662)(425.4686189,995.47770662)
\closepath
\moveto(300.0595689,1009.24362662)
\curveto(301.9836689,1019.78882362)(304.8836289,1021.66892762)(311.5839689,1016.71514662)
\curveto(318.5999889,1011.52798662)(319.2981489,1005.18035662)(312.6696789,1006.84399662)
\curveto(309.3643689,1007.67358662)(308.1905989,1007.25497662)(308.1905989,1005.24659662)
\curveto(308.1905989,1003.50706662)(306.5024389,1002.52502662)(303.5121389,1002.52502662)
\curveto(299.0823889,1002.52502662)(298.8988389,1002.88220662)(300.0595689,1009.24362662)
\closepath
\moveto(424.6464689,1009.69153662)
\curveto(424.6464689,1010.67693662)(426.2589389,1011.48316662)(428.2297289,1011.48316662)
\curveto(430.2005189,1011.48316662)(431.8129889,1010.67693662)(431.8129889,1009.69153662)
\curveto(431.8129889,1008.70613662)(430.2005189,1007.89990662)(428.2297289,1007.89990662)
\curveto(426.2589389,1007.89990662)(424.6464689,1008.70613662)(424.6464689,1009.69153662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.88627452 0.67450982 0.59215689}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(476.4106989,609.86563662)
\curveto(465.5152989,615.04036662)(436.8794489,642.07853662)(434.5623189,649.37916662)
\curveto(433.3663089,653.14748662)(432.5890289,653.35627662)(424.0317489,652.20800662)
\curveto(412.0853289,650.60498662)(403.1469289,646.87873662)(403.1469289,643.50153662)
\curveto(403.1469289,642.03182662)(399.1044989,637.42069662)(394.1637589,633.25459662)
\curveto(387.9805789,628.04086662)(385.4802189,624.73585662)(386.1418789,622.65113662)
\curveto(386.6705889,620.98531662)(385.8494689,618.58189662)(384.3171789,617.31021662)
\curveto(382.0388389,615.41934662)(380.1543089,615.43792662)(373.9748589,617.41215662)
\curveto(362.7575389,620.99589662)(358.3562089,624.32358662)(358.3562089,629.22083662)
\curveto(358.3562089,632.24788662)(359.7820389,634.08030662)(363.1270289,635.35205662)
\curveto(369.0798089,637.61529662)(372.2414889,635.04934662)(368.3253489,631.13318662)
\curveto(364.3848789,627.19273662)(364.8007689,622.69973662)(369.1059789,622.69973662)
\curveto(371.3621089,622.69973662)(372.6892389,623.89416662)(372.6892389,625.92466662)
\curveto(372.6892389,627.69838662)(373.6970289,630.17134662)(374.9287789,631.42016662)
\curveto(376.7239489,633.24021662)(376.4573189,634.21548662)(373.5850489,636.33537662)
\curveto(367.7471889,640.64402662)(362.1071989,641.32318662)(358.5908389,638.14092662)
\curveto(354.5161189,634.45334662)(346.4463889,634.44861662)(339.5441089,638.12976662)
\curveto(335.2574689,640.41591662)(330.8285689,640.78712662)(317.6697489,639.96315662)
\curveto(307.5626689,639.33028662)(300.7457789,639.61686662)(300.0745789,640.70290662)
\curveto(299.4719489,641.67799662)(295.1556789,644.41314662)(290.4828989,646.78103662)
\curveto(285.8100989,649.14890662)(280.9891989,652.28843662)(279.7697789,653.75774662)
\curveto(278.5503589,655.22706662)(273.3604789,656.97914662)(268.2367289,657.65127662)
\curveto(263.1129689,658.32338662)(257.0831789,660.03998662)(254.8371889,661.46592662)
\curveto(252.5911989,662.89186662)(245.5412689,664.68605662)(239.1706989,665.45299662)
\curveto(228.5371389,666.73315662)(227.2793989,666.51912662)(223.8244189,662.84146662)
\curveto(219.3402189,658.06826662)(211.6773489,655.78932662)(209.0261789,658.44049662)
\curveto(206.4236189,661.04306662)(207.4030589,672.16083662)(210.8163889,678.76148662)
\curveto(212.9259189,682.84086662)(213.3342489,686.82245662)(212.4471689,694.66317662)
\curveto(211.3683689,704.19847662)(210.4442189,705.95382662)(201.9903589,714.52482662)
\curveto(189.7342389,726.95077662)(184.8104689,730.17146662)(178.0480989,730.18565662)
\curveto(174.9547189,730.19213662)(170.5702189,731.69837662)(168.3047589,733.53284662)
\lineto(164.1857389,736.86823662)
\lineto(169.8979089,744.63556662)
\curveto(173.0395989,748.90761662)(175.6100789,754.06634662)(175.6100789,756.09942662)
\curveto(175.6100789,759.82727662)(167.8658289,769.61329662)(164.9157689,769.61329662)
\curveto(162.0278089,769.61329662)(157.6937889,775.17959662)(157.6937889,778.88867662)
\curveto(157.6937889,780.89318662)(159.8119789,785.05057662)(162.4008789,788.12730662)
\curveto(166.8500689,793.41486662)(167.0544389,794.50230662)(166.1309689,807.97537662)
\curveto(165.2946489,820.17710662)(164.5524289,822.68396662)(160.9759689,825.38649662)
\curveto(157.6316989,827.91356662)(157.2448689,828.99189662)(159.0375089,830.79026662)
\curveto(160.2717489,832.02843662)(161.2770489,837.35228662)(161.2770489,842.65036662)
\curveto(161.2770489,847.93774662)(162.0421189,853.69333662)(162.9772189,855.44058662)
\curveto(164.5207989,858.32479662)(161.7146289,887.83596662)(158.4926089,902.60318662)
\curveto(156.8652889,910.06149662)(164.6469889,916.50046662)(175.4237889,916.61289662)
\curveto(186.5259389,916.72872662)(195.0639389,921.26686662)(201.0934289,930.25689662)
\curveto(205.1170289,936.25612662)(207.4816889,937.95030662)(213.1737989,938.91198662)
\curveto(217.8967989,939.70992662)(220.6126389,941.24624662)(221.3374889,943.53009662)
\curveto(222.6496089,947.66423662)(221.1107789,950.56778662)(217.6076089,950.56778662)
\curveto(216.1876689,950.56778662)(215.0259089,951.37402662)(215.0259089,952.35941662)
\curveto(215.0259089,954.95123662)(221.7248589,954.56559662)(222.8065589,951.91151662)
\curveto(223.4294689,950.38310662)(224.7753589,950.97322662)(227.0451189,953.76993662)
\curveto(232.4239989,960.39761662)(240.5515489,964.87458662)(247.2752289,964.91347662)
\curveto(258.9691189,964.98111662)(261.5080489,966.45538662)(261.2607189,973.03435662)
\curveto(261.1375589,976.31032662)(262.3971989,981.06689662)(264.0599189,983.60451662)
\curveto(266.6975789,987.63009662)(267.9473589,988.08015662)(273.8621189,987.13434662)
\curveto(279.3643689,986.25449662)(281.9702589,986.95422662)(287.6973089,990.84928662)
\curveto(294.5135589,995.48513662)(295.3846689,995.61590662)(313.3262489,994.69640662)
\curveto(327.5385489,993.96803662)(332.7123189,993.00860662)(335.3628189,990.60994662)
\curveto(339.8410189,986.55722662)(350.0310989,986.58811662)(354.5393989,990.66807662)
\curveto(357.4502889,993.30238662)(359.8944289,993.65275662)(368.5136289,992.67126662)
\curveto(383.7761989,990.93329662)(385.8322689,990.17987662)(383.3790989,987.22398662)
\curveto(380.7350289,984.03807662)(382.6586289,981.02547662)(387.3369689,981.02547662)
\curveto(390.1880589,981.02547662)(390.8027089,981.86953662)(390.0493889,984.75025662)
\curveto(389.3178989,987.54748662)(389.7485189,988.21671662)(391.7785989,987.43769662)
\curveto(393.2653789,986.86716662)(394.7541689,986.40036662)(395.0869989,986.40036662)
\curveto(395.4198289,986.40036662)(394.4143889,983.14746662)(392.8526589,979.17170662)
\curveto(388.7813589,968.80717662)(391.9608889,966.32381662)(399.7598389,973.77689662)
\curveto(404.0395489,977.86683662)(406.7871989,979.15832662)(409.6696389,978.43487662)
\curveto(412.9670989,977.60726662)(413.7561489,978.26406662)(414.2251989,982.22686662)
\curveto(414.5372289,984.86300662)(415.6509589,987.30097662)(416.7001489,987.64458662)
\curveto(417.7493489,987.98819662)(422.8541289,984.13314662)(428.0440989,979.07781662)
\curveto(436.2864389,971.04933662)(438.1605889,970.02233662)(442.8557089,970.96136662)
\curveto(445.8121089,971.55264662)(449.7661989,971.21479662)(451.6425889,970.21058662)
\curveto(454.3134589,968.78117662)(455.7295689,969.17353662)(458.1647789,972.01766662)
\curveto(459.8756289,974.01577662)(462.7086789,975.65059662)(464.4604789,975.65059662)
\curveto(467.0879189,975.65059662)(467.6455589,974.08309662)(467.6455589,966.69760662)
\curveto(467.6455589,959.03128662)(468.5214889,956.77507662)(473.7405789,950.99817662)
\curveto(477.0928389,947.28762662)(481.9237889,940.32435662)(484.4760389,935.52424662)
\curveto(489.9657789,925.19946662)(493.6659789,922.03592662)(500.3427889,921.95870662)
\curveto(504.5793789,921.90971662)(505.2697689,921.16892662)(505.2697689,916.67203662)
\curveto(505.2697689,913.79570662)(506.4758589,909.15986662)(507.9499689,906.37017662)
\curveto(509.4240689,903.58047662)(511.7420089,898.41735662)(513.1009089,894.89656662)
\curveto(515.3460089,889.07975662)(520.3057289,884.81523662)(534.9808989,876.08349662)
\curveto(538.0404089,874.26307662)(537.9882589,873.84399662)(534.0062389,868.25174662)
\curveto(529.1329889,861.40790662)(528.5047789,850.87424662)(532.1304589,836.79936662)
\curveto(533.3996289,831.87238662)(534.6661189,825.42252662)(534.9448589,822.46633662)
\curveto(535.2235989,819.51014662)(535.5137189,816.54109662)(535.5895589,815.86846662)
\curveto(535.6654089,815.19581662)(537.3399189,814.13370662)(539.3107189,813.50819662)
\curveto(544.2362289,811.94489662)(543.7985089,807.48188662)(538.1404389,801.57614662)
\curveto(535.0108189,798.30952662)(533.4395089,794.76485662)(533.5408589,791.20014662)
\curveto(533.7445489,784.03590662)(534.7053889,782.74893662)(543.0155389,778.50942662)
\curveto(546.8902489,776.53268662)(550.0604889,774.22807662)(550.0604889,773.38809662)
\curveto(550.0604889,772.54808662)(546.0439089,771.47486662)(541.1347389,771.00316662)
\curveto(523.4941489,769.30812662)(513.4774489,757.73248662)(517.4520889,743.63467662)
\curveto(518.6864689,739.25643662)(519.9399689,738.24765662)(524.2121589,738.19441662)
\curveto(531.3864489,738.10495662)(533.3262789,736.57725662)(535.8059489,729.06380662)
\curveto(538.5208589,720.83756662)(536.4938489,719.35943662)(525.8408589,721.79719662)
\curveto(519.8838689,723.16033662)(517.2937489,723.04026662)(515.2016289,721.30395662)
\curveto(511.1614489,717.95092662)(511.8182789,712.42753662)(516.4674489,710.65926662)
\curveto(523.2646189,708.07403662)(542.5005989,694.63642662)(545.4671789,690.40101662)
\curveto(547.0081089,688.20105662)(548.2688589,684.64494662)(548.2688589,682.49855662)
\curveto(548.2688589,680.35216662)(550.2765589,674.28325662)(552.7304289,669.01208662)
\curveto(555.1842989,663.74089662)(557.1998789,657.58197662)(557.2094989,655.32558662)
\curveto(557.2289689,650.76011662)(551.2021289,637.94981662)(548.1461889,636.06113662)
\curveto(547.0651489,635.39303662)(544.7057189,631.40545662)(542.9029989,627.19987662)
\curveto(540.1742589,620.83397662)(537.7236389,618.55693662)(528.2703389,613.60371662)
\curveto(518.7116589,608.59528662)(514.9313589,607.63007662)(504.3739489,607.50239662)
\curveto(497.4761789,607.41897662)(490.6231989,606.84292662)(489.1451089,606.22228662)
\curveto(487.6670189,605.60165662)(481.9365289,607.24117662)(476.4106989,609.86563662)
\closepath
\moveto(379.8557589,654.82444662)
\curveto(379.8557589,655.74131662)(381.6697789,656.74910662)(383.8869189,657.06398662)
\curveto(386.9765789,657.50278662)(388.0492089,658.99643662)(388.4795089,663.45929662)
\curveto(389.0913289,669.80477662)(390.9469789,670.45377662)(397.7347589,666.69626662)
\curveto(401.7159189,664.49241662)(402.9493089,664.69030662)(409.6284189,668.60450662)
\curveto(415.7530789,672.19380662)(418.4720189,672.75821662)(424.8945389,671.77348662)
\curveto(429.1923889,671.11450662)(434.8806289,669.48086662)(437.5350889,668.14316662)
\curveto(441.0449089,666.37437662)(443.6423989,666.19799662)(447.0577789,667.49651662)
\curveto(449.6407889,668.47857662)(454.5234989,669.28208662)(457.9082389,669.28208662)
\curveto(463.6884289,669.28208662)(464.0623089,669.64490662)(464.0623089,675.25417662)
\curveto(464.0623089,683.20798662)(462.6644389,684.18492662)(457.3100689,679.97317662)
\curveto(450.8410389,674.88463662)(444.6712589,675.38189662)(442.4709589,681.16914662)
\curveto(440.7343489,685.73675662)(440.3057189,685.85997662)(429.2424889,684.97191662)
\curveto(420.2449289,684.24967662)(417.1949789,684.66792662)(414.9279589,686.93494662)
\curveto(412.5630289,689.29987662)(411.4150289,689.42099662)(408.5171589,687.61125662)
\curveto(403.6582589,684.57682662)(402.7245189,684.83664662)(404.0037589,688.86714662)
\curveto(404.8610289,691.56820662)(403.6939989,692.99572662)(398.6855389,695.37238662)
\curveto(391.3276789,698.86391662)(388.6561489,697.69690662)(393.0053389,692.89107662)
\curveto(396.2865289,689.26540662)(396.9093589,684.40070662)(394.2988989,682.78734662)
\curveto(393.3740589,682.21577662)(391.9530989,682.93513662)(391.1411689,684.38596662)
\curveto(388.6298589,688.87341662)(368.6947089,698.04557662)(366.1118089,695.90194662)
\curveto(364.6950989,694.72618662)(357.2270189,694.40455662)(345.9475289,695.03350662)
\curveto(335.2223789,695.63154662)(327.6043389,695.33833662)(326.9643689,694.30284662)
\curveto(325.2254289,691.48919662)(323.0083589,692.31780662)(322.0045089,696.15651662)
\curveto(320.2390789,702.90756662)(314.4560389,698.90377662)(308.5669489,686.85323662)
\curveto(308.2334089,686.17071662)(310.9445289,685.05246662)(314.5916589,684.36826662)
\curveto(322.9151389,682.80676662)(333.0975189,676.44807662)(333.1975689,672.74926662)
\curveto(333.2392789,671.20733662)(336.1097189,668.59320662)(339.5762989,666.94010662)
\curveto(343.0429089,665.28700662)(346.8003689,661.91273662)(347.9262289,659.44176662)
\curveto(350.1690789,654.51920662)(350.8589589,654.22754662)(354.6234089,656.61034662)
\curveto(356.1387489,657.56950662)(358.9940489,657.51993662)(361.7100889,656.48731662)
\curveto(365.4856889,655.05182662)(366.7664589,655.43071662)(369.2448189,658.71636662)
\curveto(372.9903789,663.68197662)(378.9055289,662.21416662)(377.1711089,656.74951662)
\curveto(376.5161589,654.68595662)(376.8447989,653.15742662)(377.9433889,653.15742662)
\curveto(378.9951989,653.15742662)(379.8557589,653.90758662)(379.8557589,654.82444662)
\closepath
\moveto(350.8663989,669.72999662)
\curveto(350.4768389,672.47286662)(348.8624589,673.95278662)(345.8148089,674.36077662)
\curveto(339.4500089,675.21282662)(336.9073989,678.19068662)(342.3211289,678.45249662)
\curveto(348.8786889,678.76963662)(352.0156889,678.10264662)(352.6952889,676.24678662)
\curveto(353.0306689,675.33092662)(355.6509189,673.36848662)(358.5180789,671.88582662)
\curveto(365.4925189,668.27920662)(365.1033789,665.69882662)(357.5849989,665.69882662)
\curveto(352.5753389,665.69882662)(351.3330589,666.44419662)(350.8663989,669.72999662)
\closepath
\moveto(309.2172089,659.46659662)
\curveto(307.3183489,660.90317662)(305.3261089,661.63992662)(304.7900189,661.10381662)
\curveto(303.6654289,659.97923662)(308.2157889,656.78119662)(310.8780489,656.82510662)
\curveto(311.8634389,656.84135662)(311.1160689,658.03002662)(309.2172089,659.46659662)
\closepath
\moveto(323.5810889,663.72859662)
\curveto(320.2541089,667.40486662)(313.5654889,669.89055662)(313.5654889,667.45069662)
\curveto(313.5654889,664.61587662)(319.2046389,660.32394662)(322.9292989,660.32394662)
\curveto(326.4834889,660.32394662)(326.5146989,660.48697662)(323.5810889,663.72859662)
\closepath
\moveto(298.4821589,688.09418662)
\curveto(301.3749289,696.42669662)(301.6246989,701.39120662)(299.3333289,705.01278662)
\curveto(297.9231689,707.24158662)(296.9998789,707.25296662)(292.6421489,705.09523662)
\curveto(289.8617589,703.71849662)(285.9744089,702.55499662)(284.0036189,702.50964662)
\curveto(281.3978689,702.44969662)(280.4203589,701.20532662)(280.4203589,697.94814662)
\curveto(280.4203589,694.67623662)(281.2653589,693.61095662)(283.5557089,693.99552662)
\curveto(286.0391589,694.41250662)(286.6910589,693.23286662)(286.6910589,688.32202662)
\curveto(286.6910589,677.56424662)(294.7723089,677.40808662)(298.4821589,688.09418662)
\closepath
\moveto(243.6919689,708.80365662)
\curveto(243.6919689,709.73089662)(242.8857389,710.48954662)(241.9003389,710.48954662)
\curveto(240.9149389,710.48954662)(240.1087089,709.23260662)(240.1087089,707.69635662)
\curveto(240.1087089,706.16010662)(240.9149389,705.40146662)(241.9003389,706.01047662)
\curveto(242.8857389,706.61948662)(243.6919689,707.87641662)(243.6919689,708.80365662)
\closepath
\moveto(424.3231689,930.43026662)
\curveto(425.0828289,935.75478662)(431.0535389,935.74912662)(432.4464689,930.42257662)
\curveto(433.4441789,926.60734662)(433.6565389,926.56070662)(436.6050789,929.50923662)
\curveto(439.5536089,932.45777662)(439.5414789,932.74136662)(436.3673589,935.06233662)
\curveto(431.9286389,938.30800662)(433.9723089,943.40127662)(439.7133589,943.40127662)
\curveto(446.4318689,943.40127662)(446.7542989,946.15417662)(440.6384789,951.30029662)
\curveto(434.9849589,956.05741662)(430.9754689,957.14430662)(429.2685689,954.38245662)
\curveto(428.7382089,953.52433662)(425.9660089,952.35457662)(423.1080889,951.78299662)
\curveto(420.2501589,951.21141662)(416.5671089,949.39898662)(414.9234989,947.75538662)
\curveto(412.1334289,944.96531662)(412.1429789,944.53733662)(415.0675989,941.30567662)
\curveto(417.0482289,939.11710662)(418.0434589,935.51905662)(417.7741989,931.52061662)
\curveto(417.4224289,926.29749662)(417.9054489,925.30310662)(420.5494889,925.80715662)
\curveto(422.3101389,926.14279662)(424.0082989,928.22319662)(424.3231689,930.43026662)
\closepath
\moveto(406.3718589,934.80145662)
\curveto(411.7944389,940.22403662)(407.3390489,941.48713662)(401.1058689,936.29436662)
\curveto(397.0515889,932.91680662)(397.0284989,932.76824662)(400.5490689,932.71110662)
\curveto(402.5691289,932.67832662)(405.1893889,933.61898662)(406.3718589,934.80145662)
\closepath
\moveto(253.5459289,937.13057662)
\curveto(256.3325489,937.13057662)(257.2613189,938.52308662)(257.7234689,943.39408662)
\curveto(258.0503289,946.83900662)(259.1568389,950.66861662)(260.1823889,951.90431662)
\curveto(261.4889189,953.47858662)(261.4450889,954.15104662)(260.0359889,954.15104662)
\curveto(258.9299489,954.15104662)(258.0249989,953.23932662)(258.0249989,952.12499662)
\curveto(258.0249989,950.82020662)(255.8496189,950.45195662)(251.9142889,951.09057662)
\curveto(244.1545089,952.34981662)(243.2129189,951.31620662)(246.4381989,945.07924662)
\curveto(247.8700089,942.31040662)(248.5680289,938.58301662)(247.9893489,936.79615662)
\curveto(247.3820289,934.92081662)(247.5767389,934.30475662)(248.4499389,935.33894662)
\curveto(249.2819389,936.32434662)(251.5751389,937.13057662)(253.5459289,937.13057662)
\closepath
\moveto(372.7112189,941.65070662)
\curveto(375.1459789,946.20008662)(379.2006289,946.18144662)(381.6473789,941.60964662)
\curveto(383.9526689,937.30216662)(391.0098389,936.89501662)(394.9566189,940.84180662)
\curveto(398.7508489,944.63602662)(398.5842789,945.42939662)(392.5818389,952.15256662)
\curveto(388.0452189,957.23389662)(386.6206589,957.82132662)(381.2692589,956.81739662)
\curveto(376.8173889,955.98222662)(374.5073089,956.43946662)(372.8028689,958.49319662)
\curveto(370.3269989,961.47645662)(359.2389089,962.40362662)(357.6074189,959.76382662)
\curveto(357.0771089,958.90577662)(353.4552089,959.06206662)(349.5182489,960.11290662)
\curveto(343.4978689,961.71982662)(341.8526389,961.53000662)(338.9378689,958.89218662)
\curveto(336.6045989,956.78060662)(334.0139189,956.13821662)(330.9414089,956.90937662)
\curveto(327.3322889,957.81520662)(325.7707789,957.09527662)(323.3581589,953.41312662)
\curveto(319.4116289,947.38997662)(317.1487489,947.52830662)(317.1487489,953.79272662)
\curveto(317.1487489,959.55445662)(320.0198889,963.10918662)(324.6735889,963.10918662)
\curveto(328.6488889,963.10918662)(328.9253589,966.41087662)(325.0738389,967.88884662)
\curveto(323.5202489,968.48500662)(321.5682289,970.76372662)(320.7359989,972.95265662)
\curveto(318.5569089,978.68406662)(305.7058989,980.33239662)(300.8737689,975.50026662)
\curveto(298.9856489,973.61215662)(296.6963889,972.06733662)(295.7865089,972.06733662)
\curveto(294.8766489,972.06733662)(295.2303589,969.85019662)(296.5725189,967.14035662)
\curveto(297.9146789,964.43051662)(299.8266189,960.05382662)(300.8212589,957.41437662)
\curveto(302.0889089,954.05047662)(304.1308989,952.44315662)(307.6496889,952.03948662)
\curveto(311.7651189,951.56737662)(312.6840989,950.57753662)(312.7497089,946.54618662)
\curveto(312.8638689,939.53028662)(316.2256089,936.58793662)(320.8369989,939.46779662)
\curveto(323.5847289,941.18377662)(326.1558889,941.25212662)(331.7090589,939.75681662)
\curveto(338.0325289,938.05408662)(339.2898889,938.21896662)(341.3376389,941.01942662)
\curveto(343.4072189,943.84972662)(344.4348589,943.97224662)(349.8080589,942.02926662)
\curveto(353.1713789,940.81307662)(357.1905789,939.81801662)(358.7396389,939.81801662)
\curveto(360.2886989,939.81801662)(362.0335089,938.57389662)(362.6170089,937.05331662)
\curveto(363.9420589,933.60029662)(369.8405089,936.28673662)(372.7112189,941.65070662)
\closepath
\moveto(329.6901489,947.81730662)
\curveto(329.6901489,949.26073662)(331.3145789,951.31108662)(333.2999989,952.37364662)
\curveto(336.1212889,953.88355662)(337.1343889,953.72038662)(337.9378189,951.62666662)
\curveto(338.5032289,950.15326662)(338.4436689,948.10291662)(337.8055089,947.07032662)
\curveto(336.0528289,944.23445662)(329.6901489,944.82010662)(329.6901489,947.81730662)
\closepath
\moveto(307.6420989,966.04652662)
\curveto(305.7741589,967.91446662)(308.1400589,970.27570662)(311.8795989,970.27570662)
\curveto(313.7922389,970.27570662)(315.3571189,969.06635662)(315.3571189,967.58826662)
\curveto(315.3571189,964.93083662)(309.8569289,963.83170662)(307.6420989,966.04652662)
\closepath
\moveto(268.7747689,939.81801662)
\curveto(268.7747689,940.80341662)(267.1623089,941.60964662)(265.1915089,941.60964662)
\curveto(263.2207189,941.60964662)(261.6082589,940.80341662)(261.6082589,939.81801662)
\curveto(261.6082589,938.83262662)(263.2207189,938.02638662)(265.1915089,938.02638662)
\curveto(267.1623089,938.02638662)(268.7747689,938.83262662)(268.7747689,939.81801662)
\closepath
\moveto(241.1952989,944.82818662)
\curveto(241.0072089,949.76770662)(240.9287389,949.80171662)(235.6296389,947.23990662)
\curveto(228.7172289,943.89814662)(228.7930189,943.97479662)(230.1810789,941.72884662)
\curveto(230.8306189,940.67788662)(233.6174389,939.81801662)(236.3740589,939.81801662)
\curveto(240.7129589,939.81801662)(241.3604489,940.49089662)(241.1952989,944.82818662)
\closepath
\moveto(275.0454689,948.77615662)
\curveto(275.6544789,949.76155662)(275.2989489,950.56778662)(274.2553989,950.56778662)
\curveto(273.2118489,950.56778662)(272.3580289,949.76155662)(272.3580289,948.77615662)
\curveto(272.3580289,947.79076662)(272.7135589,946.98453662)(273.1480989,946.98453662)
\curveto(273.5826389,946.98453662)(274.4364589,947.79076662)(275.0454689,948.77615662)
\closepath
\moveto(297.0355789,952.67932662)
\curveto(296.0644489,955.59274662)(290.7104689,958.76766662)(289.2431089,957.30029662)
\curveto(288.5814089,956.63860662)(288.5174289,954.85309662)(289.1009389,953.33250662)
\curveto(290.3282989,950.13404662)(298.0971989,949.49451662)(297.0355789,952.67932662)
\closepath
\moveto(355.6687689,966.69244662)
\curveto(355.0597589,967.67784662)(353.7552489,968.48407662)(352.7698589,968.48407662)
\curveto(351.7844589,968.48407662)(351.4764989,967.67784662)(352.0855089,966.69244662)
\curveto(352.6945189,965.70705662)(353.9990189,964.90081662)(354.9844189,964.90081662)
\curveto(355.9698089,964.90081662)(356.2777789,965.70705662)(355.6687689,966.69244662)
\closepath
\moveto(383.4390089,972.85741662)
\curveto(383.4390089,976.48565662)(380.4951889,977.88663662)(375.9215389,976.43501662)
\curveto(372.1527189,975.23883662)(372.1343489,975.11244662)(375.3841889,972.73611662)
\curveto(379.7531489,969.54144662)(383.4390089,969.59695662)(383.4390089,972.85741662)
\closepath
\moveto(333.3555389,979.08040662)
\curveto(332.2556189,981.13558662)(330.0341789,982.81710662)(328.4189889,982.81710662)
\curveto(326.0355289,982.81710662)(326.2737589,981.97461662)(329.6835189,978.34509662)
\curveto(334.4909289,973.22783662)(336.2944489,973.58897662)(333.3555389,979.08040662)
\closepath
\moveto(349.3980689,981.02547662)
\curveto(349.3980689,982.01087662)(348.5918289,982.81710662)(347.6064389,982.81710662)
\curveto(346.6210389,982.81710662)(345.8148089,982.01087662)(345.8148089,981.02547662)
\curveto(345.8148089,980.04008662)(346.6210389,979.23384662)(347.6064389,979.23384662)
\curveto(348.5918289,979.23384662)(349.3980689,980.04008662)(349.3980689,981.02547662)
\closepath
\moveto(512.7460189,933.83252662)
\curveto(513.0953489,935.64644662)(514.5794789,937.13057662)(516.0440889,937.13057662)
\curveto(519.8844389,937.13057662)(519.3297489,931.92469662)(515.4089389,931.16961662)
\curveto(513.0145989,930.70850662)(512.2849289,931.43819662)(512.7460189,933.83252662)
\closepath
\moveto(204.2761389,948.77615662)
\curveto(204.2761389,949.76155662)(205.0347889,950.56778662)(205.9620289,950.56778662)
\curveto(206.8892689,950.56778662)(208.1461989,949.76155662)(208.7552089,948.77615662)
\curveto(209.3642189,947.79076662)(208.6055589,946.98453662)(207.0693189,946.98453662)
\curveto(205.5330689,946.98453662)(204.2761389,947.79076662)(204.2761389,948.77615662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.96078432 0.67450982 0.44705883}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(474.2344789,611.34278662)
\curveto(464.7837189,616.14579662)(444.8741789,635.23407662)(438.0653589,646.01993662)
\curveto(433.2571889,653.63657662)(431.8788689,654.01652662)(419.2715889,651.20057662)
\curveto(414.8373089,650.21012662)(404.4340389,648.75390662)(396.1532189,647.96453662)
\curveto(385.9192189,646.98895662)(380.4462789,645.63912662)(379.0648389,643.74990662)
\curveto(377.5448789,641.67124662)(374.9670089,641.20333662)(368.8397989,641.89395662)
\curveto(362.8886689,642.56472662)(359.3570889,641.97214662)(355.9322289,639.72809662)
\curveto(353.3390589,638.02896662)(350.0074289,637.10307662)(348.5286389,637.67053662)
\curveto(346.3026889,638.52472662)(346.6314489,639.86911662)(350.4389089,645.48194662)
\curveto(352.9683689,649.21077662)(356.0625689,652.83634662)(357.3149289,653.53880662)
\curveto(358.5672989,654.24127662)(363.9040789,653.17754662)(369.1744589,651.17495662)
\curveto(378.5475289,647.61346662)(378.8179189,647.60765662)(381.5459089,650.90898662)
\curveto(383.0798089,652.76527662)(386.5427789,655.65561662)(389.2413989,657.33193662)
\curveto(393.2819889,659.84186662)(394.7765589,659.98723662)(397.7095489,658.15554662)
\curveto(400.8378389,656.20190662)(402.1028389,656.74342662)(408.1073789,662.60669662)
\curveto(415.8095189,670.12762662)(421.3993789,671.06996662)(425.2975189,665.50459662)
\curveto(427.0679089,662.97700662)(428.7317589,662.23598662)(430.3260789,663.26505662)
\curveto(431.6365889,664.11094662)(435.9337389,664.99059662)(439.8753189,665.21985662)
\curveto(443.8168989,665.44910662)(450.8505889,665.87168662)(455.5056989,666.15888662)
\curveto(460.1608389,666.44609662)(464.6761389,667.46786662)(465.5396789,668.42948662)
\curveto(466.4032489,669.39112662)(466.7425489,673.60438662)(466.2936689,677.79231662)
\curveto(465.4180889,685.96173662)(461.3547389,688.09199662)(456.8957889,682.71929662)
\curveto(453.7682389,678.95082662)(448.8189989,679.37572662)(445.9166389,683.66189662)
\curveto(443.9076289,686.62877662)(441.1674589,687.38396662)(430.9171789,687.79568662)
\curveto(421.9857089,688.15443662)(415.5393889,689.62758662)(408.5218189,692.91357662)
\curveto(393.1863189,700.09442662)(391.1095789,700.44604662)(388.8599789,696.24261662)
\curveto(386.2691089,691.40151662)(383.0632389,691.61323662)(376.5992389,697.05232662)
\curveto(370.4265889,702.24625662)(368.5905689,702.54048662)(365.5105789,698.82931662)
\curveto(363.6666289,696.60750662)(359.8860089,696.30620662)(344.2395689,697.13411662)
\curveto(333.7738989,697.68789662)(324.4451589,698.90383662)(323.5090289,699.83619662)
\curveto(322.5728989,700.76856662)(320.0002289,701.53140662)(317.7919789,701.53140662)
\curveto(315.5837189,701.53140662)(313.2786889,702.33763662)(312.6696789,703.32302662)
\curveto(312.0606689,704.30842662)(309.3525089,705.11465662)(306.6515589,705.11465662)
\curveto(303.9506089,705.11465662)(300.7895489,706.06585662)(299.6269989,707.22840662)
\curveto(298.0277489,708.82764662)(296.5231989,708.84303662)(293.4458789,707.29159662)
\curveto(291.2088089,706.16378662)(286.9597989,705.01104662)(284.0036189,704.72994662)
\curveto(276.8752389,704.05209662)(276.1221289,697.97623662)(281.8281989,687.17909662)
\curveto(286.1080789,679.08060662)(295.4322489,673.11919662)(296.9073189,677.53824662)
\curveto(298.6963689,682.89794662)(302.4854689,686.12339662)(304.8613789,684.30908662)
\curveto(306.1997489,683.28704662)(310.6256389,681.49975662)(314.6966689,680.33729662)
\curveto(318.7677189,679.17484662)(323.0912389,677.02763662)(324.3045089,675.56573662)
\curveto(327.8690989,671.27066662)(321.7029089,670.14878662)(313.1015989,673.52747662)
\curveto(305.3581289,676.56919662)(300.6490989,675.10222662)(305.4272289,671.13672662)
\curveto(309.9059589,667.41970662)(308.6639289,665.93910662)(300.5761789,665.35393662)
\curveto(293.8913789,664.87026662)(292.8960289,664.23744662)(292.4232689,660.17057662)
\curveto(291.7490189,654.37028662)(296.8311889,649.29017662)(299.3240289,653.27262662)
\curveto(300.7155189,655.49559662)(301.6092689,655.47061662)(305.9060989,653.08873662)
\curveto(309.5932689,651.04477662)(310.8780489,648.96779662)(310.8780489,645.05093662)
\curveto(310.8780489,637.62140662)(305.7867889,637.18283662)(299.3634489,644.05905662)
\curveto(296.5299089,647.09236662)(292.6760789,649.57416662)(290.7993889,649.57416662)
\curveto(288.9226889,649.57416662)(284.6552489,651.58975662)(281.3161689,654.05323662)
\curveto(277.5344389,656.84332662)(272.8428989,658.53646662)(268.8745989,658.54334662)
\curveto(265.3707989,658.54942662)(260.0853689,659.84820662)(257.1291789,661.42951662)
\curveto(254.1729989,663.01084662)(246.2035089,664.94003662)(239.4192189,665.71661662)
\curveto(227.7209089,667.05568662)(226.8885189,666.90323662)(223.2945589,662.76354662)
\curveto(221.1014989,660.23747662)(217.2405889,658.23801662)(214.1300889,658.01752662)
\curveto(209.1153389,657.66202662)(208.7174489,658.09504662)(208.1916789,664.48033662)
\curveto(207.8344289,668.81909662)(208.9632889,673.88570662)(211.2757189,678.32217662)
\curveto(214.5412889,684.58732662)(214.7108489,686.37787662)(212.8949089,695.42015662)
\curveto(211.1997189,703.86112662)(209.3759289,707.03186662)(201.7917389,714.72344662)
\curveto(189.7402789,726.94556662)(184.7865389,730.17151662)(178.0480989,730.18565662)
\curveto(174.9547189,730.19213662)(170.5702189,731.69837662)(168.3047589,733.53284662)
\lineto(164.1857389,736.86823662)
\lineto(169.8979089,744.63556662)
\curveto(173.0395989,748.90761662)(175.6100789,754.06634662)(175.6100789,756.09942662)
\curveto(175.6100789,759.82727662)(167.8658289,769.61329662)(164.9157689,769.61329662)
\curveto(162.0278089,769.61329662)(157.6937889,775.17959662)(157.6937889,778.88867662)
\curveto(157.6937889,780.89318662)(159.8119789,785.05057662)(162.4008789,788.12730662)
\curveto(166.8500689,793.41486662)(167.0544389,794.50230662)(166.1309689,807.97537662)
\curveto(165.2979989,820.12820662)(164.5448889,822.68883662)(161.0220989,825.34609662)
\curveto(157.2014489,828.22801662)(157.1050989,828.70926662)(159.7429989,831.73525662)
\curveto(161.3120289,833.53512662)(163.1735089,839.84513662)(163.8796289,845.75751662)
\curveto(165.6585089,860.65228662)(165.9312989,856.49189662)(160.3554489,899.50637662)
\curveto(159.2303689,908.18564662)(159.3705989,908.56211662)(164.8598989,911.59986662)
\curveto(167.9760189,913.32430662)(172.8573689,914.73521662)(175.7073389,914.73521662)
\curveto(183.7105589,914.73521662)(195.7067889,921.53538662)(201.0004689,929.07286662)
\curveto(204.2634889,933.71896662)(207.6852389,936.29453662)(211.7502389,937.16428662)
\curveto(215.0299589,937.86601662)(218.7211389,939.25201662)(219.9528889,940.24427662)
\curveto(223.4413989,943.05454662)(222.6268189,948.99802662)(218.6091689,950.04866662)
\curveto(216.6383689,950.56403662)(215.0259089,951.69791662)(215.0259089,952.56837662)
\curveto(215.0259089,954.98080662)(221.7924189,954.45524662)(222.6179389,951.97869662)
\curveto(223.0514689,950.67805662)(226.0008489,952.46514662)(229.9679089,956.43220662)
\curveto(237.1588789,963.62318662)(238.9856489,964.26557662)(255.8120689,965.52041662)
\curveto(265.3969789,966.23522662)(267.2941289,965.87578662)(268.8013789,963.05948662)
\curveto(271.6985289,957.64609662)(270.9888089,955.64851662)(267.0436589,958.11229662)
\curveto(264.0244489,959.99783662)(262.8072889,959.62857662)(258.5281189,955.52888662)
\curveto(254.1320789,951.31719662)(252.7383289,950.92524662)(246.8669289,952.24946662)
\curveto(241.4630589,953.46823662)(239.4585289,953.11163662)(236.2962289,950.36898662)
\curveto(234.1499489,948.50753662)(231.3079289,946.98453662)(229.9806189,946.98453662)
\curveto(228.6533089,946.98453662)(227.5673089,945.46777662)(227.5673089,943.61396662)
\curveto(227.5673089,941.13039662)(229.6231289,939.72574662)(235.3793689,938.27630662)
\curveto(239.6760189,937.19439662)(244.2172589,935.07316662)(245.4710389,933.56244662)
\curveto(247.2564089,931.41120662)(248.3048189,931.27560662)(250.3066989,932.93701662)
\curveto(251.7125189,934.10374662)(257.0476289,935.29320662)(262.1624789,935.58024662)
\curveto(270.0538889,936.02309662)(277.0919789,936.74825662)(283.6614489,937.79536662)
\curveto(286.5735589,938.25951662)(282.7918289,941.60964662)(279.3557689,941.60964662)
\curveto(276.2953789,941.60964662)(276.0929489,942.12859662)(277.8630989,945.43613662)
\curveto(279.5293089,948.54948662)(279.2072989,950.51460662)(276.1353589,955.98041662)
\lineto(272.3597489,962.69820662)
\lineto(276.8950389,965.66984662)
\curveto(282.7583789,969.51164662)(280.8687889,972.48188662)(273.4471389,971.08957662)
\curveto(265.9954889,969.69163662)(262.6069289,973.33658662)(264.2793389,980.95103662)
\curveto(265.4754189,986.39666662)(265.4786189,986.39792662)(275.2698889,985.24714662)
\curveto(284.3169489,984.18384662)(285.4624889,984.47777662)(290.2876489,989.10056662)
\curveto(295.0838689,993.69565662)(296.1398389,993.97298662)(303.1946489,992.49024662)
\curveto(309.1917689,991.22979662)(311.0036889,989.99111662)(311.4505589,986.84624662)
\curveto(312.2442889,981.26038662)(317.1487489,981.64763662)(317.1487489,987.29617662)
\curveto(317.1487489,991.39172662)(317.8202989,991.77524662)(324.9917089,991.77524662)
\curveto(329.6321889,991.77524662)(333.7089189,990.72182662)(334.9757789,989.19536662)
\curveto(336.1533789,987.77642662)(338.8723489,986.36552662)(341.0179389,986.06001662)
\curveto(343.9202089,985.64676662)(344.7749489,984.46932662)(344.3563989,981.46116662)
\curveto(344.0086889,978.96208662)(344.9330889,976.98059662)(346.7767489,976.27311662)
\curveto(349.9005989,975.07438662)(353.4610889,978.79974662)(351.7844089,981.51266662)
\curveto(350.1373789,984.17761662)(362.2720489,993.70279662)(365.8623989,992.56325662)
\curveto(367.6483989,991.99639662)(372.4521489,991.20008662)(376.5373889,990.79366662)
\curveto(380.6226389,990.38725662)(384.3248489,989.69499662)(384.7645289,989.25531662)
\curveto(385.9210489,988.09880662)(370.8017389,977.44221662)(368.0043989,977.44221662)
\curveto(366.7088189,977.44221662)(364.8186089,975.89100662)(363.8039389,973.99508662)
\curveto(362.0706989,970.75648662)(362.7985189,970.50265662)(375.8344089,969.79937662)
\curveto(383.4658189,969.38765662)(391.5094189,968.42988662)(393.7090589,967.67098662)
\curveto(397.0091289,966.53242662)(398.2621789,967.26996662)(400.8755689,971.88916662)
\curveto(403.8485289,977.14388662)(404.5096589,977.41836662)(411.6571689,976.36544662)
\curveto(419.7489689,975.17340662)(420.3465789,975.66913662)(417.4169289,981.14325662)
\curveto(416.3968689,983.04927662)(415.9557989,984.60873662)(416.4367989,984.60873662)
\curveto(418.6372989,984.60873662)(426.4380989,980.30610662)(426.4380989,979.09238662)
\curveto(426.4380989,975.94523662)(439.1908789,969.94030662)(443.5506789,971.03454662)
\curveto(446.0039589,971.65027662)(449.6611589,971.27100662)(451.6778189,970.19173662)
\curveto(454.5077789,968.67717662)(456.3246889,968.87168662)(459.6403289,971.04418662)
\curveto(466.2827789,975.39647662)(467.6455589,974.50403662)(467.6455589,965.80179662)
\curveto(467.6455589,959.22261662)(468.7362389,956.51123662)(473.5912989,951.02085662)
\curveto(479.2795589,944.58827662)(487.3534789,932.44659662)(487.3534789,930.32510662)
\curveto(487.3534789,929.77090662)(485.6026089,929.05983662)(483.4626489,928.74494662)
\curveto(481.3226989,928.43006662)(479.2035389,927.05548662)(478.7534089,925.69032662)
\curveto(478.1130489,923.74816662)(479.3187789,923.46781662)(484.2961689,924.40157662)
\curveto(488.0505489,925.10590662)(491.1249989,924.83820662)(491.7985789,923.74833662)
\curveto(492.4262789,922.73270662)(495.7140789,921.90172662)(499.1048089,921.90172662)
\curveto(504.9359189,921.90172662)(505.2697689,921.56787662)(505.2697689,915.73676662)
\curveto(505.2697689,912.34603662)(506.0143489,909.11162662)(506.9244089,908.54917662)
\curveto(507.8344689,907.98673662)(509.9069289,903.52867662)(511.5298989,898.64237662)
\curveto(514.6345889,889.29499662)(522.0510389,881.52810662)(530.7763789,878.48644662)
\curveto(536.6982289,876.42205662)(536.8666989,874.69403662)(532.0525789,865.39634662)
\curveto(528.9345489,859.37438662)(528.5574689,856.39849662)(529.5640789,845.75751662)
\curveto(530.2165889,838.85973662)(531.5715589,832.20149662)(532.5751089,830.96141662)
\curveto(533.5786689,829.72132662)(533.9407889,825.87849662)(533.3798489,822.42179662)
\curveto(532.5209989,817.12930662)(533.0501889,815.68461662)(536.7311489,813.27275662)
\curveto(541.7602289,809.97757662)(542.3842689,805.15689662)(538.2282489,801.70770662)
\curveto(529.8214789,794.73070662)(531.9217489,784.16903662)(542.8217889,778.60826662)
\curveto(546.8030689,776.57715662)(550.0604889,774.12550662)(550.0604889,773.16014662)
\curveto(550.0604889,771.76123662)(543.8370489,770.92225662)(533.9358289,770.98639662)
\curveto(533.4431289,770.98958662)(531.2259889,771.54249662)(529.0088489,772.21509662)
\curveto(525.6329689,773.23922662)(524.9776889,772.76034662)(524.9776889,769.26917662)
\curveto(524.9776889,766.97631662)(523.4051489,764.11827662)(521.4831689,762.91797662)
\curveto(517.2935989,760.30155662)(515.3603989,751.05379662)(517.4520889,743.63467662)
\curveto(518.6864689,739.25643662)(519.9399689,738.24765662)(524.2121589,738.19441662)
\curveto(531.3864489,738.10495662)(533.3262789,736.57725662)(535.8059489,729.06380662)
\curveto(538.5208589,720.83756662)(536.4938489,719.35943662)(525.8408589,721.79719662)
\curveto(519.8838689,723.16033662)(517.2937489,723.04026662)(515.2016289,721.30395662)
\curveto(511.1614489,717.95092662)(511.8182789,712.42753662)(516.4674489,710.65926662)
\curveto(523.2646189,708.07403662)(542.5005989,694.63642662)(545.4671789,690.40101662)
\curveto(547.0081089,688.20105662)(548.2688589,684.64494662)(548.2688589,682.49855662)
\curveto(548.2688589,680.35216662)(550.2765589,674.28325662)(552.7304289,669.01208662)
\curveto(555.1842989,663.74089662)(557.1998789,657.58197662)(557.2094989,655.32558662)
\curveto(557.2289689,650.76011662)(551.2021289,637.94981662)(548.1461889,636.06113662)
\curveto(547.0651489,635.39303662)(544.7057189,631.40545662)(542.9029989,627.19987662)
\curveto(540.1616889,620.80464662)(537.7671689,618.59472662)(528.2703389,613.69517662)
\curveto(518.0297689,608.41194662)(515.2324089,607.79990662)(499.7675489,607.45914662)
\curveto(484.8061289,607.12946662)(481.5506089,607.62463662)(474.2344789,611.34278662)
\closepath
\moveto(482.5211389,670.15335662)
\curveto(482.7154389,671.12525662)(481.4634989,672.19217662)(479.7390589,672.52426662)
\curveto(477.7779389,672.90194662)(476.6037089,672.02320662)(476.6037089,670.17789662)
\curveto(476.6037089,667.06084662)(481.8985089,667.03889662)(482.5211389,670.15335662)
\closepath
\moveto(244.7811889,704.66675662)
\curveto(248.4060989,709.44196662)(247.7373889,712.28117662)(242.9878389,712.28117662)
\curveto(238.4047289,712.28117662)(235.9836789,708.61120662)(237.6691789,704.21884662)
\curveto(239.0411689,700.64348662)(241.8619589,700.82112662)(244.7811889,704.66675662)
\closepath
\moveto(234.3437889,728.12902662)
\curveto(234.8572289,729.67095662)(233.9957589,730.31660662)(231.9532689,729.92065662)
\curveto(230.1970089,729.58020662)(228.3988389,728.21684662)(227.9573489,726.89100662)
\curveto(227.4438989,725.34907662)(228.3053689,724.70342662)(230.3478589,725.09937662)
\curveto(232.1041289,725.43982662)(233.9022889,726.80318662)(234.3437889,728.12902662)
\closepath
\moveto(198.9012489,730.30320662)
\curveto(198.9012489,731.23044662)(198.0950189,731.98908662)(197.1096189,731.98908662)
\curveto(196.1242289,731.98908662)(195.3179889,730.73215662)(195.3179889,729.19590662)
\curveto(195.3179889,727.65965662)(196.1242289,726.90100662)(197.1096189,727.51001662)
\curveto(198.0950189,728.11902662)(198.9012489,729.37596662)(198.9012489,730.30320662)
\closepath
\moveto(425.5422889,923.69335662)
\curveto(426.1512989,924.67875662)(428.8957289,925.48498662)(431.6410489,925.48498662)
\curveto(434.3863589,925.48498662)(438.0510089,927.05241662)(439.7847289,928.96815662)
\curveto(441.5184589,930.88389662)(444.6647889,932.69791662)(446.7765789,932.99931662)
\curveto(450.0797689,933.47075662)(450.6747189,934.86142662)(451.0350189,942.95336662)
\curveto(451.4221489,951.64781662)(451.1476689,952.35941662)(447.4069489,952.35941662)
\curveto(445.1811589,952.35941662)(441.6029289,953.59016662)(439.4553289,955.09440662)
\curveto(435.9175589,957.57235662)(434.5751589,957.49951662)(425.1715489,954.31938662)
\lineto(414.7925189,950.80939662)
\lineto(412.4957589,955.16766662)
\curveto(410.1823989,959.55742662)(406.7301889,961.07968662)(406.7301889,957.70999662)
\curveto(406.7301889,956.71122662)(407.7379789,954.25682662)(408.9697189,952.25575662)
\curveto(410.9172089,949.09192662)(410.6251489,948.16846662)(406.7301889,945.17445662)
\curveto(402.2651089,941.74220662)(402.2455189,941.74446662)(400.4594889,945.89660662)
\curveto(399.4740889,948.18743662)(396.0547689,952.25683662)(392.8610089,954.93969662)
\curveto(388.3051789,958.76672662)(385.9294689,959.57062662)(381.8338889,958.67107662)
\curveto(378.9627389,958.04047662)(376.1413689,958.28863662)(375.5641789,959.22256662)
\curveto(374.9869889,960.15648662)(372.2899789,961.47585662)(369.5708189,962.15448662)
\curveto(366.8516689,962.83311662)(363.4175589,964.47208662)(361.9394689,965.79663662)
\curveto(358.2052489,969.14294662)(349.3980689,971.18347662)(349.3980689,968.70234662)
\curveto(349.3980689,967.62335662)(346.4777789,965.52036662)(342.9085689,964.02904662)
\curveto(334.9478089,960.70283662)(335.6601089,960.64011662)(334.5821689,964.76212662)
\curveto(334.0125989,966.94019662)(331.7948289,968.42237662)(328.5504189,968.79329662)
\curveto(325.4446889,969.14835662)(323.4194489,970.44064662)(323.4194489,972.06733662)
\curveto(323.4194489,974.81927662)(325.7279089,975.01599662)(332.8254989,972.86888662)
\curveto(335.8917789,971.94129662)(336.8566589,972.37086662)(336.8566589,974.66360662)
\curveto(336.8566589,981.38065662)(333.3469489,984.60873662)(326.0438589,984.60873662)
\curveto(322.0283689,984.60873662)(318.9403789,983.74320662)(318.9403789,982.61771662)
\curveto(318.9403789,981.34703662)(316.8337089,981.01263662)(313.1175789,981.69342662)
\curveto(309.5020589,982.35578662)(305.5968989,981.78137662)(302.8157189,980.17811662)
\curveto(300.3522289,978.75799662)(296.6910489,976.83921662)(294.6797489,975.91416662)
\curveto(292.6684689,974.98911662)(289.9605789,972.95227662)(288.6622289,971.38785662)
\curveto(286.6303589,968.93959662)(286.9727689,968.28827662)(291.1210189,966.71111662)
\curveto(296.5884789,964.63239662)(296.3534589,960.69953662)(290.7119889,959.86628662)
\curveto(286.0946389,959.18428662)(282.8803489,955.59885662)(284.5539989,952.99722662)
\curveto(286.1675989,950.48896662)(296.5271389,945.19290662)(299.8199389,945.19290662)
\curveto(301.2262889,945.19290662)(303.3732689,946.39337662)(304.5909689,947.86061662)
\curveto(307.4739189,951.33435662)(309.9822289,949.67640662)(309.9822289,944.29708662)
\curveto(309.9822289,941.94990662)(310.9900189,939.38532662)(312.2217689,938.59801662)
\curveto(315.2802789,936.64307662)(344.0231789,936.68690662)(344.0231789,938.64650662)
\curveto(344.0231789,940.92517662)(356.9568589,938.17462662)(360.2889089,935.18734662)
\curveto(364.3860089,931.51418662)(367.3742289,932.03846662)(372.9861689,937.41505662)
\curveto(377.2928689,941.54113662)(378.1108689,941.78089662)(379.0986789,939.20668662)
\curveto(379.7766889,937.43983662)(382.2282489,936.23475662)(385.1446389,936.23475662)
\curveto(387.8426789,936.23475662)(391.5094189,934.62229662)(393.2929689,932.65150662)
\curveto(397.3677289,928.14894662)(400.7140889,928.14449662)(408.0739089,932.63186662)
\curveto(412.6874089,935.44476662)(413.8966989,935.64693662)(413.8966989,933.60528662)
\curveto(413.8966989,925.42534662)(422.2294589,918.33307662)(425.5422889,923.69335662)
\closepath
\moveto(468.6651789,931.06018662)
\curveto(470.2095789,933.55909662)(465.5460789,936.64356662)(463.4271589,934.52463662)
\curveto(461.7037489,932.80123662)(463.3640389,929.06824662)(465.8539389,929.06824662)
\curveto(466.7230189,929.06824662)(467.9880889,929.96461662)(468.6651789,931.06018662)
\closepath
\moveto(424.6464689,963.00345662)
\curveto(424.6464689,965.11732662)(421.1521689,967.37860662)(419.8687889,966.09523662)
\curveto(418.5854289,964.81187662)(420.8467189,961.31756662)(422.9605889,961.31756662)
\curveto(423.8878289,961.31756662)(424.6464689,962.07621662)(424.6464689,963.00345662)
\closepath
\moveto(376.4170989,618.04642662)
\curveto(374.8172089,619.97418662)(374.8613889,620.73634662)(376.6067589,621.31814662)
\curveto(377.8582489,621.73530662)(378.8996889,624.01642662)(378.9210789,626.38730662)
\curveto(378.9449389,629.03491662)(380.1621389,630.93241662)(382.0760289,631.30559662)
\curveto(384.6877989,631.81486662)(385.0251589,630.95013662)(384.1605389,625.96274662)
\curveto(382.1981489,614.64330662)(380.5985989,613.00802662)(376.4170989,618.04642662)
\closepath
\moveto(390.6055289,635.91758662)
\curveto(390.6055289,639.30138662)(395.3780089,642.99141662)(397.8102789,641.48820662)
\curveto(399.1708689,640.64732662)(398.8257389,639.18694662)(396.7152689,636.85489662)
\curveto(393.0859489,632.84456662)(390.6055289,632.46402662)(390.6055289,635.91758662)
\closepath
\moveto(337.7393789,647.15577662)
\curveto(336.1132989,648.78183662)(332.6956189,650.19274662)(330.1445189,650.29112662)
\curveto(322.3152289,650.59303662)(323.6862589,654.39789662)(332.7353989,657.48125662)
\curveto(340.3049889,660.06046662)(341.5534689,660.09190662)(343.2685489,657.74639662)
\curveto(345.3904789,654.84447662)(344.5163989,644.19928662)(342.1561789,644.19928662)
\curveto(341.3530089,644.19928662)(339.3654489,645.52970662)(337.7393789,647.15577662)
\closepath
\moveto(304.6073489,694.36488662)
\curveto(304.6073489,695.35028662)(305.8642789,696.15651662)(307.4005289,696.15651662)
\curveto(308.9367789,696.15651662)(309.6954289,695.35028662)(309.0864189,694.36488662)
\curveto(308.4774089,693.37948662)(307.2204689,692.57325662)(306.2932289,692.57325662)
\curveto(305.3659889,692.57325662)(304.6073489,693.37948662)(304.6073489,694.36488662)
\closepath
\moveto(512.7460189,933.83252662)
\curveto(513.0953489,935.64644662)(514.5794789,937.13057662)(516.0440889,937.13057662)
\curveto(519.8844389,937.13057662)(519.3297489,931.92469662)(515.4089389,931.16961662)
\curveto(513.0145989,930.70850662)(512.2849289,931.43819662)(512.7460189,933.83252662)
\closepath
\moveto(386.4623889,975.01605662)
\curveto(384.2987789,977.17966662)(385.1284489,978.78920662)(388.9182289,979.78025662)
\curveto(391.6170489,980.48600662)(392.4577289,979.98135662)(392.0535789,977.89814662)
\curveto(391.4368989,974.71955662)(388.3500589,973.12837662)(386.4623889,975.01605662)
\closepath
\moveto(389.8810789,985.70402662)
\curveto(389.0702489,987.81702662)(389.5384489,988.29732662)(391.6275589,987.49565662)
\curveto(393.1974189,986.89324662)(394.8666089,986.40036662)(395.3368589,986.40036662)
\curveto(395.8071289,986.40036662)(395.6936089,985.59412662)(395.0845989,984.60873662)
\curveto(393.4411689,981.94962662)(391.1355489,982.43493662)(389.8810789,985.70402662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.92941177 0.57254905 0.30588236}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(476.9013689,612.50836662)
\curveto(472.3033689,614.29357662)(465.6636989,618.72785662)(462.1465489,622.36232662)
\curveto(458.6294089,625.99678662)(452.3142889,632.16304662)(448.1129789,636.06510662)
\curveto(443.9116389,639.96718662)(439.2191689,645.61081662)(437.6852289,648.60650662)
\curveto(434.3268089,655.16535662)(431.8130589,657.04506662)(428.2297289,655.67706662)
\curveto(423.9948389,654.06031662)(408.2465689,651.04737662)(401.3552989,650.53546662)
\curveto(387.5749289,649.51181662)(379.9535089,647.32970662)(378.9334389,644.11580662)
\curveto(378.0623289,641.37117662)(376.4974689,641.03660662)(368.4269389,641.86957662)
\curveto(362.7203289,642.45855662)(357.3852689,642.01410662)(355.0298189,640.75349662)
\curveto(348.9818889,637.51673662)(347.4160089,640.08844662)(351.3622489,646.77684662)
\curveto(356.1121889,654.82738662)(358.1898389,655.34878662)(369.0603089,651.21832662)
\lineto(378.2763289,647.71651662)
\lineto(385.9029089,653.96593662)
\curveto(392.9032189,659.70215662)(393.7656189,659.97926662)(396.4044889,657.34039662)
\curveto(399.0433589,654.70152662)(399.6856789,654.78495662)(404.2260089,658.35637662)
\curveto(406.9465989,660.49640662)(410.2811889,663.83013662)(411.6362189,665.76470662)
\curveto(414.9029189,670.42856662)(421.7836089,670.23718662)(425.0000289,665.39301662)
\curveto(426.8421489,662.61864662)(428.3169689,661.97673662)(430.1455389,663.15347662)
\curveto(431.5553389,664.06072662)(435.9337389,664.99059662)(439.8753189,665.21985662)
\curveto(443.8168989,665.44910662)(450.8505889,665.87168662)(455.5056989,666.15888662)
\curveto(460.1608389,666.44609662)(464.6761389,667.46786662)(465.5396789,668.42948662)
\curveto(467.9312789,671.09266662)(465.8940989,685.40674662)(463.1234889,685.40674662)
\curveto(461.8287689,685.40674662)(458.2594189,683.99583662)(455.1916289,682.27139662)
\curveto(449.6844289,679.17572662)(449.5705189,679.19271662)(446.1925089,683.61262662)
\curveto(443.1352889,687.61281662)(441.4731489,688.08958662)(430.5734889,688.09278662)
\curveto(420.3193689,688.09577662)(416.5829989,689.02398662)(407.1245089,693.91805662)
\curveto(394.0910489,700.66192662)(388.8754789,701.25808662)(387.5413889,696.15651662)
\curveto(386.2905889,691.37343662)(383.0310789,691.64028662)(376.5992389,697.05232662)
\curveto(370.4458489,702.23006662)(368.5885589,702.53806662)(365.5557289,698.88371662)
\curveto(361.6376889,694.16277662)(320.2398989,698.59864662)(313.4244189,704.46970662)
\curveto(311.8687289,705.80982662)(308.6034889,706.90628662)(306.1683189,706.90628662)
\curveto(303.7331589,706.90628662)(300.7895489,707.85747662)(299.6269989,709.02003662)
\curveto(298.0030589,710.64396662)(296.3994089,710.54015662)(292.7068489,708.57212662)
\curveto(290.0633289,707.16322662)(285.8407189,706.01047662)(283.3232489,706.01047662)
\curveto(276.2399189,706.01047662)(274.0105389,697.85655662)(279.1815489,690.86235662)
\curveto(281.3409889,687.94157662)(283.1077989,684.33821662)(283.1077989,682.85488662)
\curveto(283.1077989,681.37156662)(284.6672689,679.32332662)(286.5732789,678.30325662)
\curveto(290.6924089,676.09876662)(297.4408289,675.84698662)(297.4408289,677.89779662)
\curveto(297.4408289,678.69485662)(298.5629289,680.88155662)(299.9343989,682.75713662)
\curveto(301.7669889,685.26335662)(303.0729989,685.67473662)(304.8613789,684.30908662)
\curveto(306.1997489,683.28704662)(310.6256389,681.49975662)(314.6966689,680.33729662)
\curveto(318.7677189,679.17484662)(323.0912389,677.02763662)(324.3045089,675.56573662)
\curveto(327.8690989,671.27066662)(321.7029089,670.14878662)(313.1015989,673.52747662)
\curveto(307.8732689,675.58121662)(305.1217989,675.88156662)(303.7986989,674.54296662)
\curveto(302.4844989,673.21338662)(302.8621189,672.11054662)(305.0552489,670.87310662)
\curveto(310.2506889,667.94165662)(308.6231189,665.93614662)(300.5761789,665.35393662)
\curveto(293.1955889,664.81992662)(292.9589289,664.61066662)(292.8694589,658.53906662)
\curveto(292.7560589,650.84475662)(288.2608689,649.26643662)(282.3297289,654.83843662)
\curveto(279.8104889,657.20514662)(274.8309789,659.04482662)(269.1103989,659.72234662)
\curveto(263.5327289,660.38293662)(258.7468789,662.11965662)(256.9095689,664.14987662)
\curveto(254.6876389,666.60508662)(251.3822289,667.49045662)(244.4380689,667.49045662)
\curveto(234.4714589,667.49045662)(230.5930489,669.73776662)(228.3470389,676.81430662)
\lineto(227.1004289,680.74207662)
\lineto(223.7505989,676.60522662)
\curveto(221.9082189,674.32996662)(220.4007889,671.04393662)(220.4007889,669.30297662)
\curveto(220.4007889,665.43022662)(215.8732389,661.38042662)(213.3127489,662.96288662)
\curveto(209.3534389,665.40987662)(211.7393289,673.93662662)(219.6547189,685.62790662)
\curveto(228.6186189,698.86789662)(229.2441089,703.91521662)(222.0252789,704.75719662)
\curveto(219.4867089,705.05327662)(213.4751989,708.75770662)(208.6663689,712.98925662)
\curveto(200.9800189,719.75289662)(199.9747189,721.45038662)(200.3505489,727.03086662)
\curveto(200.7583589,733.08638662)(200.4666589,733.42943662)(194.0168589,734.47929662)
\curveto(190.2981989,735.08459662)(183.8291689,735.54100662)(179.6412389,735.49353662)
\curveto(173.0944989,735.41934662)(172.0268189,735.93009662)(172.0268189,739.13609662)
\curveto(172.0268189,741.18695662)(173.1402489,744.65058662)(174.5011189,746.83305662)
\curveto(179.7804889,755.29980662)(179.5759189,760.09472662)(173.6472289,766.84712662)
\curveto(170.5810489,770.33931662)(167.0008589,773.19654662)(165.6912489,773.19654662)
\curveto(161.4402989,773.19654662)(160.9994389,779.85809662)(164.7831789,786.91773662)
\curveto(168.8764289,794.55485662)(169.5908889,808.81883662)(166.4740189,820.67470662)
\curveto(163.5788089,831.68743662)(162.8001689,846.67856662)(164.8060089,852.78879662)
\curveto(166.5269189,858.03106662)(166.2837989,861.95291662)(162.0751389,896.84122662)
\lineto(160.8837389,906.71748662)
\lineto(167.4118789,909.83053662)
\curveto(171.0023489,911.54271662)(175.8257589,912.94358662)(178.1305589,912.94358662)
\curveto(185.8379989,912.94358662)(198.4681989,919.88227662)(202.4304089,926.29326662)
\curveto(204.7585689,930.06031662)(208.5988489,933.20894662)(212.3921189,934.46083662)
\curveto(219.8913089,936.93579662)(237.1992989,935.16911662)(243.9952189,931.23501662)
\curveto(248.3456689,928.71657662)(249.1926589,928.73857662)(253.3744289,931.47856662)
\curveto(257.1799589,933.97204662)(261.1982389,934.34678662)(276.7163089,933.65540662)
\curveto(294.8272189,932.84850662)(295.5015889,932.95375662)(296.6523389,936.76704662)
\curveto(298.1691289,941.79325662)(306.4656189,950.73806662)(308.4647589,949.50253662)
\curveto(309.2993689,948.98671662)(309.9822289,946.69540662)(309.9822289,944.41072662)
\curveto(309.9822289,938.69510662)(314.2519189,935.66585662)(320.9271289,936.64556662)
\curveto(324.0086789,937.09784662)(329.7025289,936.88773662)(333.5801289,936.17867662)
\curveto(338.6820989,935.24571662)(341.3357389,935.59489662)(343.1831589,937.44231662)
\curveto(346.2210189,940.48017662)(357.0877389,939.02614662)(360.3033889,935.15152662)
\curveto(363.4199989,931.39624662)(367.4556789,932.11649662)(372.9861689,937.41505662)
\curveto(377.2928689,941.54113662)(378.1108689,941.78089662)(379.0986789,939.20668662)
\curveto(379.7259289,937.57212662)(382.1763389,936.23475662)(384.5440489,936.23475662)
\curveto(386.9117589,936.23475662)(390.2296089,934.62229662)(391.9170489,932.65150662)
\curveto(395.7693589,928.15234662)(400.6639089,928.11382662)(407.8993689,932.52572662)
\lineto(413.5476189,935.96980662)
\lineto(414.7168189,929.73741662)
\curveto(416.0304089,922.73543662)(419.9066489,920.31750662)(424.8594989,923.41060662)
\curveto(426.6863889,924.55151662)(430.0826689,925.48498662)(432.4068089,925.48498662)
\curveto(434.7309389,925.48498662)(438.0917689,927.09745662)(439.8753189,929.06824662)
\curveto(441.7275589,931.11495662)(445.3934789,932.65150662)(448.4242889,932.65150662)
\curveto(453.0526589,932.65150662)(453.5924589,933.16643662)(452.6501489,936.68266662)
\curveto(452.0559789,938.89980662)(451.5588189,943.33408662)(451.5453589,946.53662662)
\curveto(451.5248689,951.41758662)(450.8517989,952.35941662)(447.3842689,952.35941662)
\curveto(445.1091089,952.35941662)(441.6826189,953.54312662)(439.7698489,954.98988662)
\curveto(437.8570689,956.43663662)(434.1284689,957.64598662)(431.4840789,957.67732662)
\curveto(427.5881089,957.72349662)(426.5685689,958.66888662)(426.1091989,962.66128662)
\curveto(425.7032789,966.18900662)(424.3974589,967.75085662)(421.5111189,968.16077662)
\curveto(419.2939789,968.47566662)(417.4799589,967.93692662)(417.4799589,966.96358662)
\curveto(417.4799589,963.17368662)(419.7706989,959.52593662)(422.1507189,959.52593662)
\curveto(425.9120489,959.52593662)(425.1469989,956.33662662)(420.8316789,954.02713662)
\curveto(417.5414089,952.26623662)(416.4512389,952.68867662)(412.9030789,957.09944662)
\curveto(409.6465489,961.14768662)(408.3234989,961.75680662)(406.5541789,960.02243662)
\curveto(404.7805189,958.28380662)(404.7731889,956.83489662)(406.5186989,953.00392662)
\curveto(408.4225389,948.82544662)(408.2484989,947.70657662)(405.2243589,944.68242662)
\curveto(401.7602089,941.21827662)(401.7193189,941.22353662)(400.4258389,945.29890662)
\curveto(399.7083089,947.55963662)(396.5452589,952.06172662)(393.3968289,955.30355662)
\curveto(388.4722889,960.37420662)(386.8017889,961.05650662)(381.4414489,960.18663662)
\curveto(376.9791489,959.46250662)(374.5360889,959.98807662)(372.8346689,962.03815662)
\curveto(371.5279789,963.61261662)(369.3482289,964.90081662)(367.9907989,964.90081662)
\curveto(365.1320189,964.90081662)(364.6931789,967.75991662)(367.3042689,969.37365662)
\curveto(368.2841089,969.97923662)(375.6826789,969.51011662)(383.7455189,968.33117662)
\curveto(398.0635189,966.23760662)(398.4818089,966.28218662)(401.6896489,970.24370662)
\curveto(404.2724789,973.43336662)(406.1285789,974.06886662)(410.3789089,973.21879662)
\curveto(414.4190289,972.41077662)(416.5323989,973.01217662)(418.7486489,975.60055662)
\curveto(421.6461589,978.98460662)(421.8690889,978.92274662)(428.5600489,972.87786662)
\curveto(433.8340689,968.11309662)(436.9690589,966.69244662)(442.2095989,966.69244662)
\curveto(445.9512689,966.69244662)(449.9694289,965.73564662)(451.1388589,964.56622662)
\curveto(452.7793989,962.92567662)(454.2176789,963.33491662)(457.4354489,966.35784662)
\curveto(463.1298489,971.70747662)(465.8539389,971.27374662)(465.8539389,965.01745662)
\curveto(465.8539389,957.56995662)(468.9077289,950.35711662)(474.1344489,945.45952662)
\curveto(476.6069889,943.14267662)(478.2853989,940.90249662)(477.8642589,940.48135662)
\curveto(477.4430989,940.06021662)(473.5676889,939.11287662)(469.2522089,938.37616662)
\curveto(459.3108189,936.67904662)(458.2431289,932.69762662)(466.2069789,927.02049662)
\curveto(470.1408389,924.21619662)(474.8274189,922.73680662)(480.1869689,922.60748662)
\curveto(488.9075389,922.39708662)(498.0589989,918.92956662)(498.1760689,915.79135662)
\curveto(498.2161089,914.71777662)(500.6348089,911.04803662)(503.5509489,907.63637662)
\curveto(506.4670989,904.22471662)(508.8530289,899.93898662)(508.8530289,898.11254662)
\curveto(508.8530289,892.56920662)(511.8056789,888.76740662)(522.2142089,880.90889662)
\curveto(531.9655589,873.54654662)(532.1168989,873.29582662)(529.6840389,868.53405662)
\curveto(525.7961589,860.92436662)(524.5449889,852.60113662)(526.6872789,848.59824662)
\curveto(528.9735389,844.32633662)(532.3625989,828.61690662)(532.8436289,820.06152662)
\curveto(533.0413189,816.54543662)(534.4456689,813.36531662)(536.2455089,812.35807662)
\curveto(540.4381889,810.01172662)(540.1008789,807.21187662)(534.7531489,799.97114662)
\curveto(529.6385889,793.04609662)(529.9341389,788.13942662)(535.9697189,779.77431662)
\curveto(540.3520789,773.70051662)(539.5486389,772.53964662)(531.1803189,772.85425662)
\curveto(526.6521589,773.02447662)(524.5022789,772.20678662)(523.7008789,770.00949662)
\curveto(523.0822989,768.31349662)(520.6115189,764.54427662)(518.2102389,761.63344662)
\curveto(514.6401489,757.30580662)(514.0023989,754.93814662)(514.7117189,748.64510662)
\curveto(515.7904289,739.07488662)(518.5828389,735.57234662)(525.1340189,735.57234662)
\curveto(528.4566689,735.57234662)(530.9190089,734.27837662)(532.2191289,731.84909662)
\curveto(535.6527789,725.43324662)(533.3493589,723.44113662)(523.5823989,724.37962662)
\curveto(515.8716389,725.12052662)(514.3468089,724.70222662)(511.8704489,721.16675662)
\curveto(507.8553889,715.43443662)(510.1263389,712.29634662)(524.6325789,703.53153662)
\curveto(539.4270289,694.59260662)(544.4694389,689.53270662)(546.5393589,681.54873662)
\curveto(547.3943489,678.25095662)(549.7299889,670.99215662)(551.7296889,665.41806662)
\curveto(555.9995389,653.51598662)(554.6623189,646.80285662)(546.2369589,637.84328662)
\curveto(543.4129189,634.84018662)(541.1023389,631.52243662)(541.1023389,630.47047662)
\curveto(541.1023389,626.44741662)(533.2119789,618.80728662)(524.3530289,614.25238662)
\curveto(516.6366889,610.28495662)(512.6760589,609.48699662)(500.1925389,609.38478662)
\curveto(489.8037489,609.29971662)(482.7180489,610.24997662)(476.9013689,612.50836662)
\closepath
\moveto(483.3231589,670.62580662)
\curveto(483.7605289,671.93939662)(482.5255989,672.86534662)(480.3362589,672.86534662)
\curveto(478.1355489,672.86534662)(476.6037089,671.70850662)(476.6037089,670.04653662)
\curveto(476.6037089,666.75373662)(482.1943789,667.23570662)(483.3231589,670.62580662)
\closepath
\moveto(494.5199989,674.65696662)
\curveto(494.5199989,676.62776662)(493.7137589,678.24022662)(492.7283689,678.24022662)
\curveto(491.7429689,678.24022662)(490.9367389,676.62776662)(490.9367389,674.65696662)
\curveto(490.9367389,672.68617662)(491.7429689,671.07371662)(492.7283689,671.07371662)
\curveto(493.7137589,671.07371662)(494.5199989,672.68617662)(494.5199989,674.65696662)
\closepath
\moveto(444.3543889,696.15651662)
\curveto(444.3543889,697.14190662)(443.5481589,697.94814662)(442.5627589,697.94814662)
\curveto(441.5773689,697.94814662)(440.7711289,697.14190662)(440.7711289,696.15651662)
\curveto(440.7711289,695.17111662)(441.5773689,694.36488662)(442.5627589,694.36488662)
\curveto(443.5481589,694.36488662)(444.3543889,695.17111662)(444.3543889,696.15651662)
\closepath
\moveto(246.3794689,706.90641662)
\curveto(249.8566589,713.63053662)(248.2837489,718.32188662)(243.4240989,715.72106662)
\curveto(238.2107489,712.93097662)(235.4538289,705.87722662)(238.2566689,702.49999662)
\curveto(241.0177489,699.17309662)(242.9117289,700.20054662)(246.3794689,706.90641662)
\closepath
\moveto(235.5453389,725.11016662)
\curveto(238.0551989,726.25372662)(240.1087089,728.26930662)(240.1087089,729.58923662)
\curveto(240.1087089,732.91442662)(231.0995589,732.64980662)(226.1443589,729.17906662)
\curveto(218.7494689,723.99948662)(226.1129189,720.81246662)(235.5453389,725.11016662)
\closepath
\moveto(203.9595989,760.05876662)
\curveto(203.2534289,763.69996662)(200.6351089,764.71039662)(197.3279889,762.61796662)
\curveto(194.0824989,760.56452662)(196.3508489,757.07188662)(200.9299789,757.07188662)
\curveto(203.3359089,757.07188662)(204.3457789,758.06751662)(203.9595989,760.05876662)
\closepath
\moveto(495.4158089,909.36032662)
\curveto(496.0248189,910.34572662)(495.6692889,911.15195662)(494.6257389,911.15195662)
\curveto(493.5821889,911.15195662)(492.7283689,910.34572662)(492.7283689,909.36032662)
\curveto(492.7283689,908.37493662)(493.0838989,907.56869662)(493.5184389,907.56869662)
\curveto(493.9529789,907.56869662)(494.8067989,908.37493662)(495.4158089,909.36032662)
\closepath
\moveto(301.9717489,643.50756662)
\curveto(298.5797289,646.89958662)(298.3478989,654.94905662)(301.6422189,654.94905662)
\curveto(304.8097689,654.94905662)(309.9822289,649.14681662)(309.9822289,645.59361662)
\curveto(309.9822289,641.55421662)(305.1765689,640.30275662)(301.9717489,643.50756662)
\closepath
\moveto(338.0618389,647.33463662)
\curveto(336.3315689,649.05907662)(332.8061889,650.46998662)(330.2276589,650.46998662)
\curveto(322.0441189,650.46998662)(323.5414389,654.61256662)(332.7058889,657.32640662)
\curveto(337.4523089,658.73195662)(341.9404089,659.53069662)(342.6794589,659.10138662)
\curveto(344.4726489,658.05975662)(344.4131289,644.19928662)(342.6154789,644.19928662)
\curveto(341.8412289,644.19928662)(339.7920889,645.61018662)(338.0618389,647.33463662)
\closepath
\moveto(304.6073489,694.36488662)
\curveto(304.6073489,695.35028662)(305.8642789,696.15651662)(307.4005289,696.15651662)
\curveto(308.9367789,696.15651662)(309.6954289,695.35028662)(309.0864189,694.36488662)
\curveto(308.4774089,693.37948662)(307.2204689,692.57325662)(306.2932289,692.57325662)
\curveto(305.3659889,692.57325662)(304.6073489,693.37948662)(304.6073489,694.36488662)
\closepath
\moveto(278.7808889,947.84872662)
\curveto(279.3948089,950.29481662)(279.0720489,954.66296662)(278.0636289,957.55571662)
\curveto(276.5373089,961.93415662)(276.8062289,963.33659662)(279.6689889,965.92734662)
\curveto(284.3782089,970.18913662)(284.0022689,971.58616662)(277.7783489,972.95316662)
\curveto(272.6625489,974.07678662)(272.5582589,974.29062662)(275.1768889,978.28714662)
\curveto(276.7666689,980.71348662)(280.5020889,982.93782662)(284.1298189,983.61838662)
\curveto(287.5535489,984.26068662)(291.3368389,986.35873662)(292.5371389,988.28072662)
\curveto(295.0512489,992.30642662)(299.3523589,992.73679662)(305.0795689,989.53571662)
\curveto(313.3711489,984.90132662)(311.3237289,982.47177662)(297.4706289,980.50666662)
\curveto(296.0089089,980.29931662)(292.8115889,977.79096662)(290.3654589,974.93256662)
\lineto(285.9179489,969.73547662)
\lineto(289.8877689,967.09961662)
\curveto(294.7471389,963.87311662)(295.0090489,961.31756662)(290.4803689,961.31756662)
\curveto(288.6229189,961.31756662)(285.8185389,959.35695662)(284.2484189,956.96066662)
\curveto(281.4776689,952.73196662)(281.5770289,952.49044662)(287.6256289,948.75221662)
\curveto(291.0531889,946.63385662)(293.8575689,944.56329662)(293.8575689,944.15096662)
\curveto(293.8575689,943.73863662)(290.2141689,943.40127662)(285.7611089,943.40127662)
\curveto(278.0348789,943.40127662)(277.7156989,943.60464662)(278.7808889,947.84872662)
\closepath
\moveto(335.0650389,963.79797662)
\curveto(335.0650389,965.27362662)(335.8712689,966.97925662)(336.8566589,967.58826662)
\curveto(337.8420589,968.19726662)(338.6482889,971.93475662)(338.6482889,975.89378662)
\lineto(338.6482889,983.09203662)
\lineto(343.3088889,977.55322662)
\curveto(348.7367789,971.10254662)(348.2672289,968.78014662)(340.6397089,964.35161662)
\curveto(335.9350189,961.62008662)(335.0650389,961.53368662)(335.0650389,963.79797662)
\closepath
\moveto(353.3595389,972.51524662)
\curveto(350.5308989,975.93548662)(352.7578889,983.32768662)(357.7306389,987.02460662)
\curveto(363.2675689,991.14092662)(375.4760089,989.78623662)(373.7347989,985.24873662)
\curveto(373.1597389,983.75015662)(372.6892389,981.78374662)(372.6892389,980.87894662)
\curveto(372.6892389,979.97414662)(371.6204289,979.23384662)(370.3140989,979.23384662)
\curveto(369.0077789,979.23384662)(366.0454289,977.21826662)(363.7310989,974.75477662)
\curveto(359.0629489,969.78576662)(356.1390489,969.15440662)(353.3595389,972.51524662)
\closepath
\moveto(319.2837789,988.32636662)
\curveto(319.6368689,989.38566662)(320.5102889,990.19189662)(321.2246989,990.11799662)
\curveto(321.9391189,990.04408662)(324.1360989,989.98361662)(326.1068889,989.98361662)
\curveto(328.0776789,989.98361662)(329.6901489,989.17738662)(329.6901489,988.19199662)
\curveto(329.6901489,987.20659662)(327.2042589,986.40036662)(324.1659689,986.40036662)
\curveto(321.0224989,986.40036662)(318.9184489,987.23040662)(319.2837789,988.32636662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.95686275 0.56078434 0.14509805}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(476.7744989,614.39991662)
\curveto(470.8411989,616.76975662)(466.3933089,619.83185662)(465.2888189,622.30712662)
\curveto(464.2974189,624.52891662)(460.6548089,628.09669662)(457.1941189,630.23552662)
\curveto(449.5450789,634.96288662)(438.6104089,646.71514662)(436.6420389,652.32428662)
\curveto(434.7091389,657.83230662)(431.0503789,658.94752662)(422.4821289,656.64031662)
\curveto(418.5466089,655.58060662)(415.1681489,654.96809662)(414.9744389,655.27921662)
\curveto(411.9014689,660.21472662)(410.8517389,665.52046662)(412.6019489,667.27067662)
\curveto(415.6174189,670.28614662)(422.8548489,669.76924662)(422.8548489,666.53841662)
\curveto(422.8548489,663.15743662)(427.2419389,661.27065662)(430.3834689,663.30053662)
\curveto(431.6623989,664.12688662)(435.9337389,664.99059662)(439.8753189,665.21985662)
\curveto(443.8168989,665.44910662)(450.8505889,665.87168662)(455.5056989,666.15888662)
\curveto(460.1608389,666.44609662)(464.7031689,667.46786662)(465.5997789,668.42948662)
\curveto(466.4963789,669.39112662)(466.7188089,673.79537662)(466.0940489,678.21673662)
\curveto(464.7315489,687.85894662)(460.5877789,689.60829662)(453.9287489,683.35244662)
\lineto(449.4897489,679.18222662)
\lineto(446.1304889,683.63571662)
\curveto(443.1436989,687.59539662)(441.4186789,688.09869662)(430.5734889,688.17482662)
\curveto(418.3126389,688.26087662)(413.3948689,689.80542662)(400.8038189,697.52463662)
\curveto(393.1831989,702.19661662)(387.0222689,701.53104662)(387.0222689,696.03577662)
\curveto(387.0222689,691.29758662)(382.9684989,691.69293662)(376.5992389,697.05232662)
\curveto(370.4284189,702.24473662)(368.5903889,702.54024662)(365.5148789,698.83449662)
\curveto(362.5354489,695.24450662)(337.9569189,696.36067662)(330.0594389,700.44461662)
\curveto(326.9980089,702.02775662)(322.1331789,703.32302662)(319.2487189,703.32302662)
\curveto(316.3642689,703.32302662)(313.0005689,704.53237662)(311.7738589,706.01047662)
\curveto(310.5471489,707.48856662)(308.4218989,708.69791662)(307.0511089,708.69791662)
\curveto(305.6802989,708.69791662)(302.9386789,709.70570662)(300.9586189,710.93745662)
\curveto(297.9909289,712.78358662)(296.4393289,712.65103662)(292.1258189,710.18294662)
\curveto(289.2478389,708.53622662)(285.1526589,707.64404662)(283.0254389,708.20032662)
\curveto(280.7145789,708.80462662)(278.5214689,708.20688662)(277.5769489,706.71529662)
\curveto(274.7420389,702.23830662)(275.7792889,693.27523662)(279.5245389,689.88581662)
\curveto(281.5082689,688.09056662)(283.1077989,684.36765662)(283.1077989,681.54579662)
\curveto(283.1077989,676.79348662)(283.5927089,676.44859662)(290.2743189,676.44859662)
\curveto(294.2158989,676.44859662)(297.4408289,677.10073662)(297.4408289,677.89779662)
\curveto(297.4408289,678.69485662)(298.5629289,680.88155662)(299.9343989,682.75713662)
\curveto(301.7669889,685.26335662)(303.0729989,685.67473662)(304.8613789,684.30908662)
\curveto(306.1997489,683.28704662)(310.6256389,681.49975662)(314.6966689,680.33729662)
\curveto(318.7677189,679.17484662)(323.0912389,677.02763662)(324.3045089,675.56573662)
\curveto(327.8690989,671.27066662)(321.7029089,670.14878662)(313.1015989,673.52747662)
\curveto(307.8732689,675.58121662)(305.1217989,675.88156662)(303.7986989,674.54296662)
\curveto(302.4844989,673.21338662)(302.8621189,672.11054662)(305.0552489,670.87310662)
\curveto(310.2506889,667.94165662)(308.6231189,665.93614662)(300.5761789,665.35393662)
\curveto(293.2887989,664.82667662)(292.9625089,664.55291662)(292.9790889,658.98021662)
\curveto(292.9931989,654.23240662)(292.2935889,653.15742662)(289.1895389,653.15742662)
\curveto(287.0957489,653.15742662)(283.4599089,654.64951662)(281.1098789,656.47315662)
\curveto(278.7598589,658.29680662)(273.3672189,660.24148662)(269.1262389,660.79467662)
\curveto(263.9035089,661.47592662)(259.9642189,663.36626662)(256.9182589,666.65294662)
\curveto(253.1321089,670.73824662)(251.4080489,671.34098662)(246.0130389,670.46550662)
\curveto(239.0721289,669.33914662)(232.9421989,671.60806662)(232.9421989,675.30351662)
\curveto(232.9421989,676.57517662)(234.9577789,679.50914662)(237.4212689,681.82348662)
\curveto(243.4449689,687.48246662)(243.0680889,688.98999662)(235.6296389,688.98999662)
\curveto(230.6808889,688.98999662)(229.3589389,689.70195662)(229.3589389,692.36720662)
\curveto(229.3589389,696.30541662)(237.5587789,702.41619662)(239.2252089,699.71984662)
\curveto(241.1525289,696.60137662)(243.5901889,697.81463662)(244.7597389,702.47447662)
\curveto(245.3845589,704.96396662)(247.4202189,707.81666662)(249.2834489,708.81383662)
\curveto(252.4377489,710.50195662)(252.4808389,710.99483662)(249.9089589,715.96829662)
\curveto(247.1828889,721.23994662)(247.0898589,721.26830662)(242.7882389,718.13917662)
\curveto(240.3910389,716.39536662)(238.4043489,713.93246662)(238.3733789,712.66604662)
\curveto(238.3424189,711.39963662)(236.9981189,708.35050662)(235.3860689,705.89018662)
\curveto(232.8129789,701.96314662)(232.1019189,701.72618662)(229.5632689,703.94966662)
\curveto(227.9727889,705.34269662)(224.6559089,707.09137662)(222.1924189,707.83563662)
\curveto(216.4114989,709.58211662)(203.0367389,718.73685662)(201.9872989,721.66561662)
\curveto(201.5416789,722.90923662)(201.8714689,725.27925662)(202.7201789,726.93232662)
\curveto(206.2655889,733.83783662)(200.2194389,737.28641662)(183.3842589,737.96105662)
\curveto(179.2841889,738.12536662)(175.4170489,738.76762662)(174.7906089,739.38831662)
\curveto(174.1641689,740.00900662)(175.3661989,743.80633662)(177.4617989,747.82681662)
\curveto(180.0060689,752.70810662)(180.8429689,756.48842662)(179.9807489,759.20503662)
\curveto(178.1814489,764.87414662)(171.7818489,773.19654662)(169.2218189,773.19654662)
\curveto(168.0496889,773.19654662)(166.0356889,774.46772662)(164.7462589,776.02140662)
\curveto(162.7949189,778.37263662)(162.9248589,779.81747662)(165.5212889,784.63873662)
\curveto(167.2369789,787.82458662)(168.9954589,794.81729662)(169.4289989,800.17806662)
\curveto(170.3255589,811.26401662)(167.2133089,835.68418662)(164.4784289,839.02249662)
\curveto(163.4258089,840.30737662)(163.2111189,843.71000662)(163.9697189,847.08482662)
\curveto(165.8451389,855.42800662)(165.9196589,870.15363662)(164.1807089,888.77837662)
\lineto(162.6731589,904.92480662)
\lineto(169.2023989,908.03837662)
\curveto(172.7934889,909.75084662)(177.5183189,911.15983662)(179.7020189,911.16945662)
\curveto(186.2869289,911.19848662)(202.0328089,919.44774662)(203.3350689,923.55079662)
\curveto(205.4003389,930.05787662)(213.9873889,933.11253662)(226.4287489,931.76586662)
\curveto(232.4746289,931.11145662)(239.9502789,929.70469662)(243.0412889,928.63972662)
\curveto(247.7402789,927.02075662)(249.8585389,927.32747662)(255.9668089,930.51128662)
\lineto(263.2723189,934.31912662)
\lineto(268.8348289,929.63859662)
\lineto(274.3973289,924.95805662)
\lineto(286.8841289,927.97191662)
\curveto(293.7518689,929.62953662)(300.0902889,930.54117662)(300.9695289,929.99778662)
\curveto(303.7465089,928.28150662)(304.5653189,931.92591662)(302.7919589,938.10924662)
\curveto(301.4393489,942.82548662)(301.6883489,944.74893662)(303.9791289,947.28021662)
\curveto(307.6926889,951.38365662)(309.9822289,949.93076662)(309.9822289,943.47080662)
\curveto(309.9822289,939.47870662)(311.0890789,937.99106662)(315.0995589,936.59301662)
\curveto(317.9140789,935.61186662)(321.1887589,935.40976662)(322.3766089,936.14389662)
\curveto(323.5644589,936.87803662)(328.2114989,936.63769662)(332.7033489,935.60981662)
\curveto(339.7762889,933.99129662)(341.1790389,934.16308662)(343.1745889,936.89217662)
\curveto(344.9657189,939.34167662)(346.8984189,939.77709662)(351.8536889,938.84748662)
\curveto(355.3598489,938.18972662)(359.1622289,936.52654662)(360.3033889,935.15152662)
\curveto(363.4199989,931.39624662)(367.4556789,932.11649662)(372.9861689,937.41505662)
\curveto(377.2928689,941.54113662)(378.1108689,941.78089662)(379.0986789,939.20668662)
\curveto(379.7259289,937.57212662)(382.1400789,936.23475662)(384.4634789,936.23475662)
\curveto(386.8541789,936.23475662)(389.5202289,934.67938662)(390.6055289,932.65150662)
\curveto(393.0727789,928.04138662)(400.4722389,927.99696662)(407.9351289,932.54747662)
\lineto(413.6191589,936.01330662)
\lineto(414.8112189,928.95751662)
\curveto(415.8040489,923.08096662)(416.7078889,921.90172662)(420.2191389,921.90172662)
\curveto(422.5378689,921.90172662)(424.9332789,922.70796662)(425.5422889,923.69335662)
\curveto(426.1512989,924.67875662)(428.7671689,925.48498662)(431.3553489,925.48498662)
\curveto(433.9435189,925.48498662)(437.7255389,927.04807662)(439.7598489,928.95851662)
\curveto(445.3331189,934.19244662)(456.6126089,932.11894662)(465.1608289,924.28908662)
\curveto(471.4520789,918.52651662)(472.3011289,918.25698662)(479.3959389,919.77016662)
\curveto(489.8309289,921.99572662)(493.1797889,919.85928662)(491.6915189,911.92608662)
\curveto(490.7799889,907.06725662)(491.1214889,905.77707662)(493.3190489,905.77707662)
\curveto(494.8486489,905.77707662)(496.6359089,906.64393662)(497.2907089,907.70343662)
\curveto(499.3364889,911.01355662)(506.5586489,902.46400662)(507.7170089,895.36083662)
\curveto(508.5858089,890.03342662)(510.7048389,887.28628662)(518.6774889,881.15156662)
\curveto(528.9284789,873.26372662)(530.4420489,870.15281662)(525.8734989,866.36124662)
\curveto(522.1164189,863.24314662)(522.5263089,853.97519662)(526.8539289,844.19185662)
\curveto(528.8712689,839.63134662)(530.9961189,831.66808662)(531.5758189,826.49572662)
\curveto(532.1555389,821.32336662)(533.8271689,815.00397662)(535.2905489,812.45260662)
\curveto(537.7614789,808.14463662)(537.6174489,807.30930662)(533.2713689,800.74194662)
\curveto(528.4189389,793.40941662)(528.5176389,788.69542662)(533.7273689,778.96093662)
\curveto(535.4759289,775.69371662)(535.1053089,775.13623662)(530.5142789,774.12787662)
\curveto(525.1138889,772.94176662)(516.8806689,764.56888662)(514.0639389,757.39848662)
\curveto(512.0049689,752.15709662)(513.9105289,739.72892662)(517.2915389,736.34792662)
\curveto(518.7035089,734.93595662)(521.3852489,733.78071662)(523.2509889,733.78071662)
\curveto(525.1167289,733.78071662)(527.5062089,732.16825662)(528.5609389,730.19745662)
\curveto(530.3455089,726.86295662)(529.9234589,726.61420662)(522.4812489,726.61420662)
\curveto(517.4864389,726.61420662)(513.3903089,725.52064662)(511.5711789,723.70151662)
\curveto(507.5708789,719.70123662)(508.8102089,711.93373662)(513.8471689,709.43654662)
\curveto(516.1012389,708.31903662)(519.7292889,705.77440662)(521.9094989,703.78181662)
\curveto(524.0896989,701.78921662)(528.2921989,698.93185662)(531.2483889,697.43213662)
\curveto(539.1663089,693.41521662)(544.0846689,687.18862662)(545.4707289,679.42680662)
\curveto(546.1460289,675.64514662)(548.3718089,669.34086662)(550.4168789,665.41730662)
\curveto(553.7881189,658.94943662)(553.9122189,657.60797662)(551.7464489,651.04561662)
\curveto(550.4326489,647.06474662)(547.2986889,641.15098662)(544.7821189,637.90394662)
\curveto(542.2655389,634.65690662)(538.9334189,629.67926662)(537.3773889,626.84252662)
\curveto(535.5908089,623.58546662)(530.1231889,619.41519662)(522.5400689,615.52582662)
\curveto(512.1111189,610.17682662)(510.0482189,609.66888662)(506.8543589,611.66348662)
\curveto(503.5218589,613.74465662)(501.1169689,613.66914662)(489.1451089,611.10738662)
\curveto(487.6670189,610.79110662)(482.1002489,612.27274662)(476.7744989,614.39991662)
\closepath
\moveto(284.8994289,669.17634662)
\curveto(284.8994289,670.10358662)(284.0931989,671.36051662)(283.1077989,671.96952662)
\curveto(282.1224089,672.57853662)(281.3161689,671.81988662)(281.3161689,670.28363662)
\curveto(281.3161689,668.74738662)(282.1224089,667.49045662)(283.1077989,667.49045662)
\curveto(284.0931989,667.49045662)(284.8994289,668.24910662)(284.8994289,669.17634662)
\closepath
\moveto(483.4644489,671.70490662)
\curveto(483.9202689,674.07178662)(483.1850389,674.80701662)(480.8181589,674.35119662)
\curveto(479.0155489,674.00404662)(477.2566289,672.24513662)(476.9094889,670.44252662)
\curveto(476.4536589,668.07563662)(477.1888889,667.34040662)(479.5557789,667.79623662)
\curveto(481.3583889,668.14337662)(483.1172989,669.90229662)(483.4644489,671.70490662)
\closepath
\moveto(496.3116289,671.11886662)
\curveto(496.3116289,674.64804662)(493.9272189,678.24022662)(491.5846489,678.24022662)
\curveto(488.0474089,678.24022662)(486.5104289,673.35250662)(489.0756689,670.26158662)
\curveto(491.1824089,667.72309662)(496.3116289,668.33078662)(496.3116289,671.11886662)
\closepath
\moveto(444.3543889,697.05232662)
\curveto(444.3543889,698.53042662)(443.1450389,699.73977662)(441.6669489,699.73977662)
\curveto(440.1888489,699.73977662)(438.9794989,698.53042662)(438.9794989,697.05232662)
\curveto(438.9794989,695.57423662)(440.1888489,694.36488662)(441.6669489,694.36488662)
\curveto(443.1450389,694.36488662)(444.3543889,695.57423662)(444.3543889,697.05232662)
\closepath
\moveto(329.6901489,712.28117662)
\curveto(329.6901489,713.26656662)(329.3346189,714.07280662)(328.9000789,714.07280662)
\curveto(328.4655389,714.07280662)(327.6117189,713.26656662)(327.0027089,712.28117662)
\curveto(326.3936989,711.29577662)(326.7492289,710.48954662)(327.7927789,710.48954662)
\curveto(328.8363289,710.48954662)(329.6901489,711.29577662)(329.6901489,712.28117662)
\closepath
\moveto(284.8994289,714.07280662)
\curveto(284.8994289,715.05819662)(283.6900789,715.86442662)(282.2119889,715.86442662)
\curveto(280.7338889,715.86442662)(279.5245389,715.05819662)(279.5245389,714.07280662)
\curveto(279.5245389,713.08740662)(280.7338889,712.28117662)(282.2119889,712.28117662)
\curveto(283.6900789,712.28117662)(284.8994289,713.08740662)(284.8994289,714.07280662)
\closepath
\moveto(223.9840489,717.65605662)
\curveto(225.0387789,719.62684662)(227.5258889,721.23931662)(229.5109389,721.23931662)
\curveto(234.6592189,721.23931662)(243.6919689,726.26427662)(243.6919689,729.12828662)
\curveto(243.6919689,733.94613662)(239.4552989,735.48025662)(231.6332089,733.49479662)
\curveto(222.9036589,731.27899662)(219.5107989,727.89358662)(218.0040589,719.89559662)
\curveto(216.7282089,713.12309662)(220.7516689,711.61629662)(223.9840489,717.65605662)
\closepath
\moveto(207.8593889,757.74833662)
\curveto(207.8593889,764.10585662)(203.4674789,767.05307662)(197.8248089,764.48210662)
\curveto(189.5024789,760.69019662)(193.4789289,755.75719662)(206.5156689,753.70059662)
\curveto(207.2547189,753.58401662)(207.8593889,755.40549662)(207.8593889,757.74833662)
\closepath
\moveto(185.9492689,771.74084662)
\curveto(184.8419089,775.06292662)(180.9849589,775.61392662)(180.9849589,772.45002662)
\curveto(180.9849589,770.88982662)(182.2614989,769.61329662)(183.8217089,769.61329662)
\curveto(185.3819189,769.61329662)(186.3393189,770.57070662)(185.9492689,771.74084662)
\closepath
\moveto(303.7115289,916.52684662)
\curveto(303.1025189,917.51223662)(301.8455889,918.31847662)(300.9183489,918.31847662)
\curveto(299.9911089,918.31847662)(299.2324589,917.51223662)(299.2324589,916.52684662)
\curveto(299.2324589,915.54144662)(300.4893989,914.73521662)(302.0256489,914.73521662)
\curveto(303.5618989,914.73521662)(304.3205389,915.54144662)(303.7115289,916.52684662)
\closepath
\moveto(351.2863489,646.64818662)
\curveto(356.0922689,654.79363662)(358.1721189,655.35550662)(368.7041389,651.35366662)
\curveto(373.5770289,649.50210662)(379.0873789,648.22854662)(380.9493789,648.52353662)
\curveto(382.8113689,648.81853662)(383.3649089,648.72065662)(382.1794789,648.30605662)
\curveto(380.9940289,647.89145662)(379.5208989,645.96672662)(378.9058489,644.02888662)
\curveto(377.9572689,641.04013662)(376.7891289,640.69401662)(371.2072589,641.74774662)
\curveto(363.0719889,643.28347662)(362.5952589,643.28281662)(354.3391289,641.72443662)
\lineto(347.6345989,640.45893662)
\lineto(351.2863489,646.64818662)
\closepath
\moveto(301.3116789,648.76264662)
\curveto(298.7254989,654.43869662)(298.7270989,654.94905662)(301.3309189,654.94905662)
\curveto(304.8044289,654.94905662)(309.8087489,649.41512662)(308.7739089,646.71838662)
\curveto(307.2548689,642.75986662)(303.5891789,643.76407662)(301.3116789,648.76264662)
\closepath
\moveto(338.1795489,647.71649662)
\curveto(336.5691589,650.01566662)(333.9647989,651.10145662)(330.6592089,650.85185662)
\curveto(322.0156689,650.19912662)(323.3972989,654.56987662)(332.7058889,657.32640662)
\curveto(337.4523089,658.73195662)(341.9404089,659.53069662)(342.6794589,659.10138662)
\curveto(344.6445689,657.95988662)(344.3247789,644.19928662)(342.3331389,644.19928662)
\curveto(341.4036189,644.19928662)(339.5344989,645.78202662)(338.1795489,647.71649662)
\closepath
\moveto(388.8138989,653.15742662)
\curveto(392.3225689,655.42491662)(394.6943489,655.42491662)(393.2929689,653.15742662)
\curveto(392.6839589,652.17202662)(390.8223489,651.37814662)(389.1560589,651.39322662)
\curveto(386.5451789,651.41687662)(386.4978789,651.66069662)(388.8138989,653.15742662)
\closepath
\moveto(400.6911989,652.78249662)
\curveto(399.3921089,654.88450662)(404.5008989,659.56717662)(406.2189289,657.84914662)
\curveto(406.8755089,657.19256662)(406.1451789,655.38784662)(404.5959989,653.83865662)
\curveto(402.9204889,652.16314662)(401.3384389,651.73523662)(400.6911989,652.78249662)
\closepath
\moveto(304.6073489,694.36488662)
\curveto(304.6073489,695.35028662)(305.8642789,696.15651662)(307.4005289,696.15651662)
\curveto(308.9367789,696.15651662)(309.6954289,695.35028662)(309.0864189,694.36488662)
\curveto(308.4774089,693.37948662)(307.2204689,692.57325662)(306.2932289,692.57325662)
\curveto(305.3659889,692.57325662)(304.6073489,693.37948662)(304.6073489,694.36488662)
\closepath
\moveto(452.6084089,940.86036662)
\curveto(452.0102689,942.41905662)(451.5209089,945.64398662)(451.5209089,948.02687662)
\curveto(451.5209089,951.47548662)(450.5896189,952.35941662)(446.9562789,952.35941662)
\curveto(444.3887189,952.35941662)(440.5755389,954.31905662)(438.2405989,956.83848662)
\curveto(435.9575089,959.30197662)(433.1741989,961.31756662)(432.0554489,961.31756662)
\curveto(430.9366989,961.31756662)(430.0213589,962.61431662)(430.0213589,964.19923662)
\curveto(430.0213589,966.47402662)(431.0589789,966.79807662)(434.9483389,965.73792662)
\curveto(437.6581789,964.99928662)(441.6493889,964.49643662)(443.8176889,964.62046662)
\curveto(445.9859889,964.74450662)(448.2507189,964.05208662)(448.8504089,963.08177662)
\curveto(450.3513689,960.65318662)(457.5153389,960.86213662)(460.0619889,963.40878662)
\curveto(461.6558589,965.00265662)(462.3731189,964.89613662)(463.0778989,962.96087662)
\curveto(469.8638689,944.32692662)(469.8435389,944.49348662)(465.7376089,941.16173662)
\curveto(460.9251789,937.25670662)(454.0517989,937.09892662)(452.6084089,940.86036662)
\closepath
\moveto(400.7044689,944.30469662)
\curveto(398.8495289,949.13862662)(399.3913189,952.35941662)(402.0594289,952.35941662)
\curveto(405.7370989,952.35941662)(407.2510089,946.73751662)(404.3535689,943.84007662)
\curveto(402.2036189,941.69011662)(401.6823289,941.75649662)(400.7044689,944.30469662)
\closepath
\moveto(278.8526789,944.83053662)
\curveto(277.2427289,947.43551662)(280.6550989,950.70900662)(283.7446689,949.52342662)
\curveto(286.1044389,948.61789662)(286.3234289,947.80453662)(284.7257889,945.87948662)
\curveto(282.4170189,943.09759662)(280.1715589,942.69655662)(278.8526789,944.83053662)
\closepath
\moveto(393.5915789,953.55383662)
\curveto(392.9346489,954.21076662)(392.3971589,956.14009662)(392.3971589,957.84122662)
\curveto(392.3971589,961.63319662)(388.1431089,963.45877662)(382.5677089,962.05943662)
\curveto(377.8267389,960.86952662)(370.2579489,964.20799662)(371.8513789,966.78622662)
\curveto(372.9521989,968.56737662)(384.8582689,967.30244662)(392.0741089,964.63771662)
\curveto(394.8371889,963.61733662)(397.0681489,963.85458662)(398.7305289,965.34560662)
\curveto(408.4212889,974.03737662)(408.7342089,973.99441662)(415.1425589,963.09257662)
\curveto(418.9929389,956.54235662)(419.2072089,955.62964662)(416.2953889,958.18221662)
\curveto(411.3161089,962.54713662)(406.2939389,962.09543662)(401.3552989,956.83848662)
\curveto(396.9551889,952.15478662)(395.5746789,951.57072662)(393.5915789,953.55383662)
\closepath
\moveto(279.5245389,960.16670662)
\curveto(279.5245389,963.63955662)(280.3307789,966.97925662)(281.3161689,967.58826662)
\curveto(284.0842189,969.29900662)(283.4327889,973.85896662)(280.4203589,973.85896662)
\curveto(277.4161889,973.85896662)(276.7259989,980.19169662)(279.5405789,981.93120662)
\curveto(280.5347889,982.54565662)(283.0380389,982.51207662)(285.1033389,981.85657662)
\curveto(288.1989489,980.87406662)(288.6657389,979.70119662)(287.7611789,975.17839662)
\curveto(287.0149289,971.44719662)(287.5647289,968.69663662)(289.4797689,966.58054662)
\curveto(292.0520589,963.73820662)(292.0252189,963.49222662)(289.1695389,963.73702662)
\curveto(287.2281889,963.90344662)(285.6381689,962.35783662)(284.9741089,959.65876662)
\curveto(283.2372989,952.59961662)(279.5245389,952.94567662)(279.5245389,960.16670662)
\closepath
\moveto(335.0650389,963.89926662)
\curveto(335.0650389,965.43551662)(335.8712689,966.69244662)(336.8566589,966.69244662)
\curveto(337.8420589,966.69244662)(338.6482889,965.93379662)(338.6482889,965.00655662)
\curveto(338.6482889,964.07931662)(337.8420589,962.82238662)(336.8566589,962.21337662)
\curveto(335.8712689,961.60436662)(335.0650389,962.36301662)(335.0650389,963.89926662)
\closepath
\moveto(354.1757489,975.05338662)
\curveto(351.6280189,977.60110662)(353.1794389,982.53480662)(357.3973689,985.29849662)
\curveto(363.1889889,989.09331662)(366.7793589,988.95606662)(368.9736689,984.85595662)
\curveto(372.1077789,978.99980662)(358.9472489,970.28187662)(354.1757489,975.05338662)
\closepath
\moveto(296.6779689,984.01251662)
\curveto(294.8394389,988.80362662)(298.9990089,991.52244662)(301.9831289,987.48013662)
\curveto(303.3633089,985.61052662)(304.0676889,983.39338662)(303.5483989,982.55315662)
\curveto(301.9618289,979.98601662)(297.8912989,980.85063662)(296.6779689,984.01251662)
\closepath
\moveto(307.2947889,984.60873662)
\curveto(306.6857789,985.59412662)(306.9937389,986.40036662)(307.9791389,986.40036662)
\curveto(308.9645289,986.40036662)(310.2690389,985.59412662)(310.8780489,984.60873662)
\curveto(311.4870589,983.62333662)(311.1790989,982.81710662)(310.1936989,982.81710662)
\curveto(309.2082989,982.81710662)(307.9037989,983.62333662)(307.2947889,984.60873662)
\closepath
\moveto(322.5236289,988.19199662)
\curveto(322.5236289,989.17738662)(323.3298689,989.98361662)(324.3152589,989.98361662)
\curveto(325.3006589,989.98361662)(326.1068889,989.17738662)(326.1068889,988.19199662)
\curveto(326.1068889,987.20659662)(325.3006589,986.40036662)(324.3152589,986.40036662)
\curveto(323.3298689,986.40036662)(322.5236289,987.20659662)(322.5236289,988.19199662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.82745099 0.44313726 0.32156864}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.4537889,615.70824662)
\curveto(471.2286389,616.53979662)(468.4495189,619.32396662)(467.2779389,621.89527662)
\curveto(466.1063789,624.46660662)(462.0504189,628.15058662)(458.2646889,630.08191662)
\curveto(450.5523289,634.01645662)(438.8380389,646.06651662)(436.6420389,652.32428662)
\curveto(434.7091389,657.83230662)(431.0503789,658.94752662)(422.4821289,656.64031662)
\curveto(418.5466089,655.58060662)(415.1681489,654.96809662)(414.9744389,655.27921662)
\curveto(411.9014689,660.21472662)(410.8517389,665.52046662)(412.6019489,667.27067662)
\curveto(415.6174189,670.28614662)(422.8548489,669.76924662)(422.8548489,666.53841662)
\curveto(422.8548489,663.15743662)(427.2419389,661.27065662)(430.3834689,663.30053662)
\curveto(431.6623989,664.12688662)(435.9337389,664.99059662)(439.8753189,665.21985662)
\curveto(468.3091989,666.87370662)(467.6367889,666.57735662)(466.3693289,676.89684662)
\curveto(465.2130289,686.31140662)(461.8166389,689.52263662)(455.8775589,686.81659662)
\curveto(453.5431889,685.75299662)(452.0242489,684.25013662)(452.5021289,683.47692662)
\curveto(452.9799889,682.70371662)(452.4409789,681.49629662)(451.3042989,680.79379662)
\curveto(450.1278589,680.06672662)(447.8448389,681.36292662)(446.0044089,683.80285662)
\curveto(443.1639389,687.56853662)(441.2895389,688.09961662)(430.5734889,688.17482662)
\curveto(418.3126389,688.26087662)(413.3948689,689.80542662)(400.8038189,697.52463662)
\curveto(393.1831989,702.19661662)(387.0222689,701.53104662)(387.0222689,696.03577662)
\curveto(387.0222689,691.29758662)(382.9684989,691.69293662)(376.5992389,697.05232662)
\curveto(370.4608489,702.21743662)(368.5870389,702.53621662)(365.5901989,698.92526662)
\curveto(363.6010089,696.52843662)(356.1815689,696.22033662)(336.5367289,697.71876662)
\curveto(334.8826689,697.84490662)(332.1630289,699.31445662)(330.4930889,700.98439662)
\curveto(328.6521189,702.82538662)(324.8988489,703.94298662)(320.9590589,703.82335662)
\curveto(317.3852989,703.71484662)(313.2519589,704.56566662)(311.7738589,705.71408662)
\curveto(304.8458489,711.09683662)(300.4121389,712.49274662)(293.7945989,711.37471662)
\lineto(286.9237889,710.21390662)
\lineto(286.3595189,717.07033662)
\curveto(285.8550889,723.19968662)(285.2629689,723.94607662)(280.7757789,724.10882662)
\curveto(278.0150589,724.20897662)(274.8304389,725.21676662)(273.6988489,726.34836662)
\curveto(272.5672389,727.47997662)(267.6513489,728.40583662)(262.7746389,728.40583662)
\curveto(254.9956589,728.40583662)(253.1607989,729.17510662)(247.8178689,734.67653662)
\curveto(240.5663289,742.14321662)(238.7215989,742.32958662)(230.0842989,736.46815662)
\curveto(222.7677189,731.50298662)(218.6494989,730.87378662)(215.3120889,734.21119662)
\curveto(214.0899289,735.43335662)(209.0462989,736.57945662)(204.1040189,736.75808662)
\curveto(199.1617589,736.93670662)(193.1758489,738.35546662)(190.8019989,739.91086662)
\curveto(188.4281589,741.46626662)(185.2481989,742.73886662)(183.7354389,742.73886662)
\curveto(180.2374589,742.73886662)(180.1019789,749.80459662)(183.5105889,754.46614662)
\curveto(185.8463689,757.66051662)(186.2840489,757.70308662)(189.3333789,755.03251662)
\curveto(191.1468189,753.44434662)(196.8619689,751.08580662)(202.0337089,749.79135662)
\curveto(211.3400189,747.46205662)(211.4922589,747.49088662)(216.8146489,752.59004662)
\curveto(219.7724189,755.42378662)(222.1924189,758.64013662)(222.1924189,759.73752662)
\curveto(222.1924189,762.60413662)(206.9303189,769.61329662)(200.6883989,769.61329662)
\curveto(196.9314189,769.61329662)(193.7562289,771.42503662)(189.6986789,775.88399662)
\curveto(185.4965089,780.50186662)(182.5130089,782.15469662)(178.3794989,782.15469662)
\curveto(173.0150189,782.15469662)(172.6742289,782.59469662)(170.6817689,792.09382662)
\curveto(169.2505289,798.91731662)(169.1577789,803.50789662)(170.3859089,806.73811662)
\curveto(171.3697989,809.32594662)(171.6802889,813.69473662)(171.0758889,816.44655662)
\curveto(170.4714889,819.19837662)(169.7070789,824.35388662)(169.3771989,827.90326662)
\curveto(169.0473189,831.45264662)(167.4929489,835.77600662)(165.9230489,837.51073662)
\curveto(162.5452889,841.24310662)(162.2787089,846.54256662)(165.1515289,852.84771662)
\curveto(166.7307389,856.31369662)(166.7360389,862.07441662)(165.1734689,876.67111662)
\curveto(164.0399689,887.25971662)(163.5923589,897.70857662)(164.1787889,899.89080662)
\curveto(165.5999889,905.17940662)(175.1874989,910.61190662)(185.7997889,912.14174662)
\curveto(197.0900689,913.76932662)(206.0677589,917.51687662)(206.0677589,920.60218662)
\curveto(206.0677589,923.87352662)(213.6235589,930.85987662)(217.1615489,930.85987662)
\curveto(218.7018089,930.85987662)(220.9657089,929.65052662)(222.1924189,928.17242662)
\curveto(225.0503889,924.72879662)(229.3137189,924.75686662)(234.3039789,928.25216662)
\curveto(237.3763689,930.40415662)(239.0815889,930.57679662)(241.9742289,929.02870662)
\curveto(246.2356889,926.74803662)(255.7416389,928.32057662)(259.3190689,931.89800662)
\curveto(262.4420389,935.02096662)(266.0050389,933.53584662)(268.4936789,928.07386662)
\curveto(270.6626589,923.31348662)(274.6383389,922.60549662)(282.4733289,925.58434662)
\curveto(290.8321889,928.76238662)(295.3501089,926.48102662)(295.9893789,918.75928662)
\curveto(296.4214289,913.54063662)(297.3769189,911.92891662)(300.2850589,911.51340662)
\curveto(305.9514389,910.70380662)(309.1984889,915.57715662)(306.6781789,921.10858662)
\curveto(305.1319889,924.50210662)(305.1621089,926.42190662)(306.8026789,929.04890662)
\curveto(308.6088589,931.94105662)(308.2846689,933.43571662)(304.8408889,938.09368662)
\curveto(300.9220889,943.39413662)(300.8697589,943.84440662)(303.7965989,947.07853662)
\curveto(307.6809889,951.37074662)(309.9822289,950.02856662)(309.9822289,943.47080662)
\curveto(309.9822289,939.47870662)(311.0890789,937.99106662)(315.0995589,936.59301662)
\curveto(317.9140789,935.61186662)(321.1887589,935.40976662)(322.3766089,936.14389662)
\curveto(323.5644589,936.87803662)(328.2114989,936.63769662)(332.7033489,935.60981662)
\curveto(339.7762889,933.99129662)(341.1790389,934.16308662)(343.1745889,936.89217662)
\curveto(344.9657189,939.34167662)(346.8984189,939.77709662)(351.8536889,938.84748662)
\curveto(355.3598489,938.18972662)(359.1622289,936.52654662)(360.3033889,935.15152662)
\curveto(363.4199989,931.39624662)(367.4556789,932.11649662)(372.9861689,937.41505662)
\curveto(377.2928689,941.54113662)(378.1108689,941.78089662)(379.0986789,939.20668662)
\curveto(379.7259289,937.57212662)(382.1400789,936.23475662)(384.4634789,936.23475662)
\curveto(386.8541789,936.23475662)(389.5202289,934.67938662)(390.6055289,932.65150662)
\curveto(393.0727789,928.04138662)(400.4722389,927.99696662)(407.9351289,932.54747662)
\lineto(413.6191589,936.01330662)
\lineto(414.8112189,928.95751662)
\curveto(415.8040489,923.08096662)(416.7078889,921.90172662)(420.2191389,921.90172662)
\curveto(422.5378689,921.90172662)(424.9332789,922.70796662)(425.5422889,923.69335662)
\curveto(426.1512989,924.67875662)(428.8957289,925.48498662)(431.6410489,925.48498662)
\curveto(434.3863589,925.48498662)(438.0917689,927.09745662)(439.8753189,929.06824662)
\curveto(443.1519189,932.68885662)(449.0896289,934.17327662)(447.0418289,930.85987662)
\curveto(446.3929389,929.80993662)(448.2766389,929.06824662)(451.5921589,929.06824662)
\curveto(455.6195089,929.06824662)(458.7580989,927.45359662)(462.4841289,923.46485662)
\curveto(467.0326989,918.59560662)(468.5682689,917.99936662)(474.2046089,918.91401662)
\curveto(482.5484789,920.26803662)(487.9201189,917.55138662)(486.3957489,912.74849662)
\curveto(484.8027589,907.72945662)(488.5972089,903.98544662)(495.2768489,903.98544662)
\curveto(502.2485289,903.98544662)(505.2697689,901.21686662)(505.2697689,894.82823662)
\curveto(505.2697689,889.87273662)(513.9046989,880.69426662)(518.5667689,880.69426662)
\curveto(522.7466189,880.69426662)(526.4867389,874.72325662)(524.9047989,870.57574662)
\curveto(524.0975989,868.45943662)(522.5744289,866.19470662)(521.5199889,865.54302662)
\curveto(518.1943989,863.48770662)(519.4348189,854.56741662)(523.9769389,847.87422662)
\curveto(528.8130289,840.74784662)(532.1188789,830.56295662)(532.1341989,822.74276662)
\curveto(532.1396989,819.93861662)(533.5036489,815.34294662)(535.1652089,812.53016662)
\curveto(538.1188889,807.52997662)(538.0757089,807.30548662)(533.2276689,802.45744662)
\curveto(529.1886789,798.41846662)(528.4837389,796.49144662)(529.4263689,792.06633662)
\curveto(532.8494189,775.99715662)(532.8007189,775.15574662)(528.3406089,773.31248662)
\curveto(519.9875889,769.86033662)(512.0890489,759.74220662)(511.2399089,751.40625662)
\curveto(510.1438089,740.64580662)(515.5051289,731.98908662)(523.2654589,731.98908662)
\curveto(526.7747389,731.98908662)(528.3357489,731.28254662)(527.5686689,730.04137662)
\curveto(526.9066089,728.97013662)(524.6828489,728.53353662)(522.6270089,729.07115662)
\curveto(518.4689989,730.15849662)(508.0090589,724.50145662)(506.3936189,720.29168662)
\curveto(503.7344689,713.36207662)(513.0888789,703.91283662)(532.9874789,693.42822662)
\curveto(539.3636389,690.06859662)(540.6550089,688.24203662)(544.0475489,677.78422662)
\curveto(548.3478889,664.52810662)(550.8757189,646.03448662)(548.7606089,643.30346662)
\curveto(547.9974489,642.31807662)(545.7633389,640.61948662)(543.7959289,639.52882662)
\curveto(541.8285289,638.43817662)(538.1599189,634.02539662)(535.6434689,629.72265662)
\curveto(528.2849589,617.14072662)(522.2981289,614.70167662)(498.1032489,614.42875662)
\curveto(486.7711989,614.30094662)(475.6789389,614.87669662)(473.4537889,615.70824662)
\closepath
\moveto(483.4469189,672.43574662)
\curveto(484.0762189,676.84653662)(482.0899589,677.63494662)(478.7536589,674.29864662)
\curveto(475.5440489,671.08903662)(476.1451389,667.14031662)(479.7390589,667.82529662)
\curveto(481.4634989,668.15396662)(483.1320489,670.22865662)(483.4469189,672.43574662)
\closepath
\moveto(495.4257189,669.29811662)
\curveto(497.0408889,671.91151662)(494.6660089,678.24022662)(492.0701389,678.24022662)
\curveto(490.8555389,678.24022662)(488.9052789,677.28374662)(487.7362589,676.11472662)
\curveto(486.0967089,674.47517662)(486.2830489,673.24638662)(488.5514389,670.73984662)
\curveto(491.8741889,667.06825662)(493.7981989,666.66472662)(495.4257189,669.29811662)
\closepath
\moveto(444.3543889,697.94814662)
\curveto(444.3543889,699.91893662)(443.2794089,701.53140662)(441.9655589,701.53140662)
\curveto(438.5957189,701.53140662)(437.2744289,699.80726662)(438.3988189,696.87716662)
\curveto(439.8611989,693.06625662)(444.3543889,693.87426662)(444.3543889,697.94814662)
\closepath
\moveto(328.8680089,710.60874662)
\curveto(330.7962789,713.72875662)(328.6001189,714.38950662)(326.1428289,711.42866662)
\curveto(324.7296889,709.72591662)(324.5937489,708.69791662)(325.7817789,708.69791662)
\curveto(326.8296689,708.69791662)(328.2184689,709.55778662)(328.8680089,710.60874662)
\closepath
\moveto(351.2863489,646.64818662)
\curveto(356.0922689,654.79363662)(358.1721189,655.35550662)(368.7041389,651.35366662)
\curveto(373.5770289,649.50210662)(379.0873789,648.22854662)(380.9493789,648.52353662)
\curveto(382.8113689,648.81853662)(383.3649089,648.72065662)(382.1794789,648.30605662)
\curveto(380.9940289,647.89145662)(379.5208989,645.96672662)(378.9058489,644.02888662)
\curveto(377.9572689,641.04013662)(376.7891289,640.69401662)(371.2072589,641.74774662)
\curveto(363.0719889,643.28347662)(362.5952589,643.28281662)(354.3391289,641.72443662)
\lineto(347.6345989,640.45893662)
\lineto(351.2863489,646.64818662)
\closepath
\moveto(301.3116789,648.76264662)
\curveto(298.7254989,654.43869662)(298.7270989,654.94905662)(301.3309189,654.94905662)
\curveto(304.8044289,654.94905662)(309.8087489,649.41512662)(308.7739089,646.71838662)
\curveto(307.2548689,642.75986662)(303.5891789,643.76407662)(301.3116789,648.76264662)
\closepath
\moveto(338.1795489,647.71649662)
\curveto(336.5691589,650.01566662)(333.9647989,651.10145662)(330.6592089,650.85185662)
\curveto(322.0156689,650.19912662)(323.3972989,654.56987662)(332.7058889,657.32640662)
\curveto(337.4523089,658.73195662)(341.9404089,659.53069662)(342.6794589,659.10138662)
\curveto(344.6445689,657.95988662)(344.3247789,644.19928662)(342.3331389,644.19928662)
\curveto(341.4036189,644.19928662)(339.5344989,645.78202662)(338.1795489,647.71649662)
\closepath
\moveto(400.6911989,652.78249662)
\curveto(399.3921089,654.88450662)(404.5008989,659.56717662)(406.2189289,657.84914662)
\curveto(406.8755089,657.19256662)(406.1451789,655.38784662)(404.5959989,653.83865662)
\curveto(402.9204889,652.16314662)(401.3384389,651.73523662)(400.6911989,652.78249662)
\closepath
\moveto(280.8272889,656.74068662)
\curveto(278.3218389,658.71147662)(274.2344189,660.32394662)(271.7441589,660.32394662)
\curveto(264.5256589,660.32394662)(258.0249989,663.51678662)(258.0249989,667.06218662)
\curveto(258.0249989,668.85126662)(256.6189789,670.43032662)(254.8896489,670.58339662)
\curveto(231.4292889,672.66002662)(229.0699689,673.82880662)(237.3659389,679.26453662)
\curveto(239.9213589,680.93892662)(241.5908889,682.73015662)(241.0759789,683.24505662)
\curveto(239.4299289,684.89111662)(244.0094789,688.98999662)(247.4945889,688.98999662)
\curveto(251.2860189,688.98999662)(251.9702289,691.67468662)(248.6947289,693.69904662)
\curveto(245.4147589,695.72620662)(238.1090189,696.15097662)(239.2862989,694.24610662)
\curveto(239.8549489,693.32604662)(238.6601389,692.57325662)(236.6311989,692.57325662)
\curveto(234.6022489,692.57325662)(232.9421989,693.37948662)(232.9421989,694.36488662)
\curveto(232.9421989,695.35028662)(233.7960089,696.15651662)(234.8395689,696.15651662)
\curveto(235.8831189,696.15651662)(236.2730789,696.90704662)(235.7061589,697.82434662)
\curveto(235.1392189,698.74165662)(235.4390489,699.96415662)(236.3724289,700.54100662)
\curveto(237.3058189,701.11787662)(238.5758989,700.77045662)(239.1948389,699.76899662)
\curveto(241.1314989,696.63539662)(243.5790589,697.77030662)(244.7242189,702.33292662)
\curveto(245.3294789,704.74454662)(247.7892389,708.00489662)(250.1903089,709.57814662)
\curveto(252.5913989,711.15138662)(254.0750789,713.21661662)(253.4873789,714.16754662)
\curveto(252.8996689,715.11846662)(252.9283189,717.50174662)(253.5510189,719.46372662)
\curveto(254.3690889,722.04123662)(256.2652389,723.03092662)(260.3852689,723.03089662)
\curveto(264.8243189,723.03085662)(267.2778789,721.54267662)(271.4622089,716.31228662)
\curveto(275.9655989,710.68309662)(276.7478589,708.27392662)(276.2866889,701.45393662)
\curveto(275.8545389,695.06263662)(276.5280289,692.59762662)(279.4220489,689.97856662)
\curveto(281.4966789,688.10106662)(283.1077989,684.41489662)(283.1077989,681.54579662)
\curveto(283.1077989,676.79348662)(283.5927089,676.44859662)(290.2743189,676.44859662)
\curveto(294.2158989,676.44859662)(297.4408289,677.10073662)(297.4408289,677.89779662)
\curveto(297.4408289,678.69485662)(298.5629289,680.88155662)(299.9343989,682.75713662)
\curveto(301.7669889,685.26335662)(303.0729989,685.67473662)(304.8613789,684.30908662)
\curveto(306.1997489,683.28704662)(310.6256389,681.49975662)(314.6966689,680.33729662)
\curveto(318.7677189,679.17484662)(323.0912389,677.02763662)(324.3045089,675.56573662)
\curveto(327.8690989,671.27066662)(321.7029089,670.14878662)(313.1015989,673.52747662)
\curveto(307.8732689,675.58121662)(305.1217989,675.88156662)(303.7986989,674.54296662)
\curveto(302.4844989,673.21338662)(302.8621189,672.11054662)(305.0552489,670.87310662)
\curveto(310.2506889,667.94165662)(308.6231189,665.93614662)(300.5761789,665.35393662)
\curveto(293.2887989,664.82667662)(292.9625089,664.55291662)(292.9790889,658.98021662)
\curveto(292.9931989,654.23240662)(292.2935889,653.15742662)(289.1895389,653.15742662)
\curveto(287.0957489,653.15742662)(283.3327389,654.76989662)(280.8272889,656.74068662)
\closepath
\moveto(284.8994289,669.17634662)
\curveto(284.8994289,670.10358662)(284.0931989,671.36051662)(283.1077989,671.96952662)
\curveto(282.1224089,672.57853662)(281.3161689,671.81988662)(281.3161689,670.28363662)
\curveto(281.3161689,668.74738662)(282.1224089,667.49045662)(283.1077989,667.49045662)
\curveto(284.0931989,667.49045662)(284.8994289,668.24910662)(284.8994289,669.17634662)
\closepath
\moveto(304.6073489,694.36488662)
\curveto(304.6073489,695.35028662)(305.8642789,696.15651662)(307.4005289,696.15651662)
\curveto(308.9367789,696.15651662)(309.6954289,695.35028662)(309.0864189,694.36488662)
\curveto(308.4774089,693.37948662)(307.2204689,692.57325662)(306.2932289,692.57325662)
\curveto(305.3659889,692.57325662)(304.6073489,693.37948662)(304.6073489,694.36488662)
\closepath
\moveto(229.9923989,709.63133662)
\curveto(228.2431989,714.18966662)(230.2771089,718.54984662)(234.4282389,719.14063662)
\curveto(238.1114189,719.66483662)(238.5023889,719.09294662)(237.9931889,713.92601662)
\curveto(237.3929789,707.83553662)(231.8278389,704.84827662)(229.9923989,709.63133662)
\closepath
\moveto(209.6510189,723.03094662)
\curveto(209.6510189,724.01634662)(210.4572589,724.82257662)(211.4426489,724.82257662)
\curveto(212.4280489,724.82257662)(213.2342789,724.01634662)(213.2342789,723.03094662)
\curveto(213.2342789,722.04554662)(212.4280489,721.23931662)(211.4426489,721.23931662)
\curveto(210.4572589,721.23931662)(209.6510189,722.04554662)(209.6510189,723.03094662)
\closepath
\moveto(452.8484489,940.41245662)
\curveto(452.1183089,942.21749662)(451.5209089,945.64398662)(451.5209089,948.02687662)
\curveto(451.5209089,951.21095662)(450.5398489,952.35941662)(447.8198689,952.35941662)
\curveto(442.4655089,952.35941662)(437.1878789,955.61831662)(437.1878789,958.92457662)
\curveto(437.1878789,961.36363662)(438.8219989,961.60208662)(448.3855589,960.55851662)
\curveto(459.8011889,959.31285662)(464.6906989,956.12491662)(463.6557189,950.60244662)
\curveto(463.3751289,949.10528662)(461.3691289,947.09864662)(459.1979289,946.14323662)
\curveto(457.0267189,945.18782662)(455.0085589,942.76912662)(454.7131389,940.76834662)
\curveto(454.2130589,937.38161662)(454.0843889,937.35705662)(452.8484489,940.41245662)
\closepath
\moveto(400.7044689,944.30469662)
\curveto(398.8495289,949.13862662)(399.3913189,952.35941662)(402.0594289,952.35941662)
\curveto(405.7370989,952.35941662)(407.2510089,946.73751662)(404.3535689,943.84007662)
\curveto(402.2036189,941.69011662)(401.6823289,941.75649662)(400.7044689,944.30469662)
\closepath
\moveto(278.8526789,944.83053662)
\curveto(277.2427289,947.43551662)(280.6550989,950.70900662)(283.7446689,949.52342662)
\curveto(286.1044389,948.61789662)(286.3234289,947.80453662)(284.7257889,945.87948662)
\curveto(282.4170189,943.09759662)(280.1715589,942.69655662)(278.8526789,944.83053662)
\closepath
\moveto(393.0814889,954.95192662)
\curveto(391.6951189,958.56473662)(397.6899089,966.19094662)(403.5837489,968.31224662)
\curveto(407.6652189,969.78125662)(408.8056289,969.50982662)(410.3023489,966.71316662)
\curveto(412.7818789,962.08013662)(412.5909389,961.31756662)(408.9514089,961.31756662)
\curveto(407.2168989,961.31756662)(403.6240389,959.30197662)(400.9672889,956.83848662)
\curveto(395.3700189,951.64842662)(394.4349889,951.42473662)(393.0814889,954.95192662)
\closepath
\moveto(279.5245389,960.16670662)
\curveto(279.5245389,963.63955662)(280.3307789,966.97925662)(281.3161689,967.58826662)
\curveto(284.0842189,969.29900662)(283.4327889,973.85896662)(280.4203589,973.85896662)
\curveto(276.7677289,973.85896662)(276.9831189,980.85021662)(280.6794489,982.26862662)
\curveto(284.4532789,983.71677662)(288.8701089,977.90208662)(287.4337989,973.37664662)
\curveto(286.8206989,971.44495662)(287.6268089,968.62803662)(289.3318689,966.74398662)
\curveto(292.0955289,963.69016662)(292.0845789,963.48714662)(289.1695389,963.73702662)
\curveto(287.2281889,963.90344662)(285.6381689,962.35783662)(284.9741089,959.65876662)
\curveto(283.2372989,952.59961662)(279.5245389,952.94567662)(279.5245389,960.16670662)
\closepath
\moveto(335.0650389,963.89926662)
\curveto(335.0650389,965.43551662)(335.8712689,966.69244662)(336.8566589,966.69244662)
\curveto(337.8420589,966.69244662)(338.6482889,965.93379662)(338.6482889,965.00655662)
\curveto(338.6482889,964.07931662)(337.8420589,962.82238662)(336.8566589,962.21337662)
\curveto(335.8712689,961.60436662)(335.0650389,962.36301662)(335.0650389,963.89926662)
\closepath
\moveto(377.4669189,962.51198662)
\curveto(375.0310089,964.94788662)(376.4017289,966.69244662)(380.7515689,966.69244662)
\curveto(385.7554989,966.69244662)(386.7583589,964.07880662)(382.3966589,962.40505662)
\curveto(378.8876089,961.05850662)(378.9211189,961.05778662)(377.4669189,962.51198662)
\closepath
\moveto(356.9060289,975.13732662)
\curveto(353.8778389,975.71578662)(352.9170589,976.95539662)(353.3227689,979.76052662)
\curveto(354.0437089,984.74498662)(364.1162089,988.00642662)(368.2342089,984.58878662)
\curveto(370.7183589,982.52712662)(370.5925289,981.82750662)(367.0617289,978.06912662)
\curveto(364.8863389,975.75353662)(362.6423389,973.96875662)(362.0750789,974.10294662)
\curveto(361.5077889,974.23714662)(359.1817189,974.70261662)(356.9060289,975.13732662)
\closepath
\moveto(296.6779689,984.01251662)
\curveto(294.8394389,988.80362662)(298.9990089,991.52244662)(301.9831289,987.48013662)
\curveto(303.3633089,985.61052662)(304.0676889,983.39338662)(303.5483989,982.55315662)
\curveto(301.9618289,979.98601662)(297.8912989,980.85063662)(296.6779689,984.01251662)
\closepath
\moveto(307.2947889,984.60873662)
\curveto(306.6857789,985.59412662)(306.9937389,986.40036662)(307.9791389,986.40036662)
\curveto(308.9645289,986.40036662)(310.2690389,985.59412662)(310.8780489,984.60873662)
\curveto(311.4870589,983.62333662)(311.1790989,982.81710662)(310.1936989,982.81710662)
\curveto(309.2082989,982.81710662)(307.9037989,983.62333662)(307.2947889,984.60873662)
\closepath
\moveto(322.5236289,988.19199662)
\curveto(322.5236289,989.17738662)(323.3298689,989.98361662)(324.3152589,989.98361662)
\curveto(325.3006589,989.98361662)(326.1068889,989.17738662)(326.1068889,988.19199662)
\curveto(326.1068889,987.20659662)(325.3006589,986.40036662)(324.3152589,986.40036662)
\curveto(323.3298689,986.40036662)(322.5236289,987.20659662)(322.5236289,988.19199662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.93725491 0.42745098 0.05882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(475.9623089,616.33859662)
\curveto(471.9718589,617.52940662)(468.1020189,620.17298662)(466.8069589,622.59283662)
\curveto(465.5731689,624.89819662)(462.9728489,627.67937662)(461.0284689,628.77323662)
\curveto(453.5748589,632.96643662)(448.3677289,638.32209662)(441.1166789,649.25294662)
\curveto(436.9850489,655.48136662)(433.6046189,660.84224662)(433.6046189,661.16604662)
\curveto(433.6046189,662.09670662)(449.9369989,663.96653662)(457.3761489,663.88754662)
\curveto(461.0892189,663.84810662)(465.7250589,664.67100662)(467.6780089,665.71618662)
\curveto(470.1936589,667.06252662)(472.2906489,667.04824662)(474.8710989,665.66723662)
\curveto(477.5241589,664.24735662)(480.3220889,664.28962662)(485.1729589,665.82286662)
\curveto(495.6827589,669.14470662)(497.2074389,670.28865662)(497.2074389,674.85223662)
\curveto(497.2074389,679.95678662)(489.8187289,682.08031662)(488.0544889,677.48281662)
\curveto(487.3060189,675.53234662)(485.6553189,675.01491662)(482.6154289,675.77788662)
\curveto(479.7368589,676.50035662)(477.0683089,675.80302662)(474.7772289,673.72962662)
\curveto(470.7920589,670.12307662)(469.9213089,671.35542662)(469.0583389,681.82348662)
\curveto(468.5858689,687.55461662)(468.0788889,688.07026662)(463.1664889,687.81621662)
\curveto(460.2103089,687.66333662)(456.1997289,687.26021662)(454.2541089,686.92039662)
\curveto(451.6064189,686.45796662)(450.2315389,687.76757662)(448.7882989,692.12667662)
\curveto(447.7277389,695.32994662)(445.9473089,698.86350662)(444.8318089,699.97900662)
\curveto(441.7444389,703.06637662)(437.1878789,700.39484662)(437.1878789,695.49733662)
\curveto(437.1878789,691.60285662)(436.2881389,691.06228662)(428.6776389,690.38422662)
\curveto(421.3985389,689.73571662)(418.8714789,690.46739662)(411.2092589,695.44212662)
\curveto(399.3669289,703.13078662)(393.5382289,704.48278662)(387.9680689,700.83309662)
\curveto(382.1712389,697.03486662)(379.3019789,697.19399662)(375.3766789,701.53140662)
\curveto(371.3915289,705.93493662)(369.8863289,705.98856662)(364.7033189,701.91160662)
\curveto(361.6151789,699.48247662)(357.9777989,698.81663662)(349.6494089,699.15595662)
\curveto(343.6093889,699.40204662)(337.2523089,700.36073662)(335.5225589,701.28637662)
\curveto(333.7928389,702.21202662)(328.5380789,703.54510662)(323.8453189,704.24874662)
\curveto(319.1525789,704.95240662)(314.8722689,706.24132662)(314.3335389,707.11302662)
\curveto(313.7947989,707.98470662)(311.7607689,708.69791662)(309.8134589,708.69791662)
\curveto(307.8661589,708.69791662)(304.2065989,710.05181662)(301.6811189,711.70656662)
\curveto(298.0059489,714.11463662)(296.4139789,714.29345662)(293.7061289,712.60237662)
\curveto(288.2908589,709.22047662)(286.9425089,710.06485662)(286.3513089,717.20815662)
\curveto(285.8563389,723.18855662)(285.2437289,723.94677662)(280.7757789,724.10882662)
\curveto(278.0150589,724.20897662)(274.8304389,725.21676662)(273.6988489,726.34836662)
\curveto(272.5672389,727.47997662)(267.6513489,728.40583662)(262.7746389,728.40583662)
\curveto(254.9956589,728.40583662)(253.1607989,729.17510662)(247.8178689,734.67653662)
\curveto(240.5663289,742.14321662)(238.7215989,742.32958662)(230.0842989,736.46815662)
\curveto(222.7677189,731.50298662)(218.6494989,730.87378662)(215.3120889,734.21119662)
\curveto(214.0899289,735.43335662)(209.0462989,736.57945662)(204.1040189,736.75808662)
\curveto(199.1617589,736.93670662)(193.1758489,738.35546662)(190.8019989,739.91086662)
\curveto(188.4281589,741.46626662)(185.2481989,742.73886662)(183.7354389,742.73886662)
\curveto(180.2374589,742.73886662)(180.1019789,749.80459662)(183.5105889,754.46614662)
\curveto(185.8463689,757.66051662)(186.2840489,757.70308662)(189.3333789,755.03251662)
\curveto(191.1468189,753.44434662)(196.8619689,751.08580662)(202.0337089,749.79135662)
\curveto(211.3400189,747.46205662)(211.4922589,747.49088662)(216.8146489,752.59004662)
\curveto(219.7724189,755.42378662)(222.1924189,758.64013662)(222.1924189,759.73752662)
\curveto(222.1924189,762.60413662)(206.9303189,769.61329662)(200.6883989,769.61329662)
\curveto(196.9314189,769.61329662)(193.7562289,771.42503662)(189.6986789,775.88399662)
\curveto(185.4010489,780.60676662)(182.5474289,782.15469662)(178.1385589,782.15469662)
\curveto(172.4073689,782.15469662)(172.2621589,782.35187662)(171.2116989,791.56074662)
\curveto(170.6215689,796.73406662)(170.3134889,804.59484662)(170.5270789,809.02912662)
\curveto(170.7406689,813.46340662)(170.2515989,821.12261662)(169.4402489,826.04959662)
\curveto(168.6288989,830.97657662)(167.8467089,845.48876662)(167.7020489,858.29891662)
\curveto(167.5573889,871.10905662)(166.7626489,886.55860662)(165.9359589,892.63124662)
\lineto(164.4328789,903.67239662)
\lineto(169.9325089,906.51636662)
\curveto(172.9572989,908.08054662)(176.7144889,909.36032662)(178.2818289,909.36032662)
\curveto(184.5439189,909.36032662)(204.5938889,917.07483662)(205.5711689,919.86028662)
\curveto(207.1800689,924.44598662)(213.5765289,930.85987662)(216.5408589,930.85987662)
\curveto(218.0159389,930.85987662)(220.7376189,929.48901662)(222.5890189,927.81351662)
\curveto(225.3258689,925.33669662)(226.9082389,925.12689662)(231.0529389,926.69134662)
\curveto(233.9992889,927.80346662)(237.1748989,927.96651662)(238.5775989,927.07769662)
\curveto(242.3946089,924.65901662)(251.6240489,925.22691662)(255.4430289,928.11545662)
\curveto(260.5080689,931.94645662)(266.1642789,931.43489662)(269.1940689,926.87178662)
\curveto(271.7136189,923.07714662)(272.2722789,922.99396662)(280.7116389,925.15691662)
\curveto(292.2573489,928.11598662)(295.3155089,926.80677662)(295.9981189,918.61268662)
\curveto(296.4207489,913.53957662)(297.3948889,911.92634662)(300.2850589,911.51340662)
\curveto(306.0344889,910.69194662)(309.2009889,915.57164662)(306.6094389,921.25949662)
\curveto(305.0581889,924.66409662)(305.0277189,926.52016662)(306.4940389,928.28697662)
\curveto(307.6046689,929.62521662)(307.9290589,932.44473662)(307.2269089,934.65702662)
\lineto(305.9671589,938.62612662)
\lineto(310.7226789,934.88543662)
\curveto(314.6599589,931.78836662)(316.4696889,931.43822662)(321.2404489,932.85044662)
\curveto(324.4096989,933.78858662)(330.7453689,934.06390662)(335.3197189,933.46227662)
\curveto(340.4944089,932.78169662)(344.0881389,933.09879662)(344.8315089,934.30158662)
\curveto(346.7588689,937.42012662)(352.7208689,936.53459662)(358.4839189,932.27378662)
\curveto(363.7325089,928.39333662)(363.9624289,928.37797662)(369.7931989,931.51805662)
\curveto(374.8262389,934.22852662)(376.8919189,934.41445662)(383.1752489,932.72252662)
\curveto(387.2618989,931.62210662)(390.6055289,929.87210662)(390.6055289,928.83363662)
\curveto(390.6055289,927.65834662)(394.4948289,927.17711662)(400.9073889,927.55897662)
\curveto(410.3827089,928.12321662)(411.2542989,927.85579662)(411.7706789,924.22597662)
\curveto(412.0794489,922.05542662)(413.8411789,919.80055662)(415.6856089,919.21515662)
\curveto(419.6626589,917.95288662)(436.9710489,922.68843662)(441.8350389,926.36960662)
\curveto(448.3265789,931.28255662)(456.2317389,929.70870662)(464.2762989,921.90172662)
\curveto(471.8168289,914.58388662)(476.1011689,913.15770662)(479.7082089,916.76474662)
\curveto(482.9401989,919.99672662)(487.8017989,917.17856662)(486.4331789,912.86643662)
\curveto(484.8055889,907.73833662)(488.5427089,903.98544662)(495.2768489,903.98544662)
\curveto(502.2016189,903.98544662)(505.2697689,901.22087662)(505.2697689,894.98127662)
\curveto(505.2697689,890.23987662)(509.2071089,885.70492662)(518.1231989,880.17695662)
\curveto(524.3466689,876.31839662)(526.1525089,870.62900662)(522.4517189,866.53968662)
\curveto(518.7017689,862.39600662)(518.8527289,856.96101662)(522.9438789,848.82148662)
\curveto(524.7814789,845.16550662)(527.2825089,836.53062662)(528.5017089,829.63285662)
\curveto(529.7209289,822.73508662)(531.8953089,814.86716662)(533.3336389,812.14858662)
\curveto(535.7312889,807.61683662)(535.6261189,806.75251662)(532.0692889,801.75740662)
\curveto(528.2076289,796.33421662)(528.0044089,791.00488662)(531.2705289,780.81096662)
\curveto(532.3116489,777.56154662)(531.8805589,776.77980662)(529.0475889,776.77980662)
\curveto(525.5746589,776.77980662)(519.6027989,771.66586662)(519.6027989,768.69187662)
\curveto(519.6027989,767.84758662)(517.8969489,765.34100662)(515.8120389,763.12171662)
\curveto(507.0486789,753.79354662)(511.5673989,731.98908662)(522.2639089,731.98908662)
\curveto(524.7418889,731.98908662)(526.7693089,731.08883662)(526.7693089,729.98850662)
\curveto(526.7693089,728.80959662)(525.1510389,728.41109662)(522.8292189,729.01826662)
\curveto(518.4667789,730.15906662)(508.0596789,724.63335662)(506.3936189,720.29168662)
\curveto(503.7342489,713.36152662)(513.1000489,703.90181662)(532.9874789,693.43114662)
\curveto(539.0429689,690.24295662)(540.7278389,688.06267662)(543.4408689,679.90411662)
\curveto(548.2822089,665.34533662)(550.4862989,650.13424662)(548.3365789,646.11745662)
\curveto(547.3393089,644.25403662)(544.2958489,640.40606662)(541.5733089,637.56640662)
\curveto(538.8507889,634.72672662)(535.2825789,629.87395662)(533.6439689,626.78244662)
\curveto(528.8188689,617.67912662)(521.2887389,614.87680662)(500.7906989,614.55615662)
\curveto(490.9367389,614.40200662)(479.7639589,615.20410662)(475.9623089,616.33859662)
\closepath
\moveto(332.9396089,712.73449662)
\curveto(333.2688589,714.46192662)(332.2067789,716.38618662)(330.5794589,717.01065662)
\curveto(327.0225889,718.37554662)(321.5661489,713.48822662)(323.3765189,710.55902662)
\curveto(325.2619789,707.50827662)(332.2463389,709.09712662)(332.9396089,712.73449662)
\closepath
\moveto(357.8076989,647.13662662)
\curveto(356.3763189,648.56800662)(357.9943689,651.36579662)(360.2535789,651.36579662)
\curveto(361.1808189,651.36579662)(361.9394689,650.15644662)(361.9394689,648.67835662)
\curveto(361.9394689,645.90776662)(359.8254189,645.11892662)(357.8076989,647.13662662)
\closepath
\moveto(280.8714689,660.14035662)
\curveto(274.5342989,663.83551662)(274.5325489,666.43520662)(280.8682689,664.87046662)
\curveto(287.0629689,663.34054662)(289.7833589,660.84799662)(287.4972889,658.79663662)
\curveto(286.5337689,657.93202662)(283.6587789,658.51507662)(280.8714689,660.14035662)
\closepath
\moveto(418.4522889,660.20013662)
\curveto(417.8853489,661.11745662)(418.2408989,662.37438662)(419.2423689,662.99332662)
\curveto(420.2438289,663.61225662)(421.0632189,662.86174662)(421.0632189,661.32549662)
\curveto(421.0632189,658.17844662)(419.9881289,657.71507662)(418.4522889,660.20013662)
\closepath
\moveto(260.2645289,667.04254662)
\curveto(258.0473889,669.25968662)(256.2333689,671.97284662)(256.2333689,673.07177662)
\curveto(256.2333689,674.44849662)(253.1689989,674.68697662)(246.3794089,673.83867662)
\curveto(238.2010389,672.81685662)(236.5254489,673.07256662)(236.5254489,675.34242662)
\curveto(236.5254489,678.27795662)(244.5953089,687.19837662)(247.2509289,687.19837662)
\curveto(250.0998689,687.19837662)(251.2246689,690.86905662)(249.1439489,693.37617662)
\curveto(246.2164289,696.90362662)(248.7308689,705.11465662)(252.7385989,705.11465662)
\curveto(257.5780089,705.11465662)(258.7990389,708.45629662)(255.3515789,712.26567662)
\curveto(250.6882089,717.41864662)(253.3239389,723.03864662)(260.3852689,722.99864662)
\curveto(264.7844189,722.97373662)(267.3825889,721.40570662)(271.7559289,716.13629662)
\curveto(275.7356989,711.34108662)(276.9448689,708.54838662)(275.8145289,706.76254662)
\curveto(273.5588889,703.19877662)(273.7647589,694.78788662)(276.2777189,687.83841662)
\curveto(278.1143689,682.75923662)(277.9536789,681.45376662)(275.1042389,678.30515662)
\curveto(273.2883689,676.29865662)(270.3662389,674.65696662)(268.6105989,674.65696662)
\curveto(266.3188989,674.65696662)(265.2601889,673.01460662)(264.8571189,668.83417662)
\lineto(264.2956989,663.01138662)
\lineto(260.2645289,667.04254662)
\closepath
\moveto(291.1881889,671.10293662)
\curveto(291.8071289,672.10440662)(293.0640589,672.45994662)(293.9813789,671.89300662)
\curveto(296.4664389,670.35716662)(296.0030689,669.28208662)(292.8560189,669.28208662)
\curveto(291.3197689,669.28208662)(290.5692489,670.10146662)(291.1881889,671.10293662)
\closepath
\moveto(232.9421989,694.36488662)
\curveto(232.9421989,695.35028662)(234.1039589,696.15651662)(235.5238989,696.15651662)
\curveto(236.9438289,696.15651662)(238.6038889,695.35028662)(239.2128989,694.36488662)
\curveto(239.8219089,693.37948662)(238.6601389,692.57325662)(236.6311989,692.57325662)
\curveto(234.6022489,692.57325662)(232.9421989,693.37948662)(232.9421989,694.36488662)
\closepath
\moveto(230.0469989,709.48908662)
\curveto(228.2645889,714.13393662)(230.2115689,718.54049662)(234.3042289,719.12438662)
\curveto(239.0558389,719.80230662)(239.1776589,719.14228662)(235.5836289,712.19220662)
\curveto(232.5139289,706.25605662)(231.4811189,705.75181662)(230.0469989,709.48908662)
\closepath
\moveto(209.6510189,723.03094662)
\curveto(209.6510189,724.01634662)(210.4572589,724.82257662)(211.4426489,724.82257662)
\curveto(212.4280489,724.82257662)(213.2342789,724.01634662)(213.2342789,723.03094662)
\curveto(213.2342789,722.04554662)(212.4280489,721.23931662)(211.4426489,721.23931662)
\curveto(210.4572589,721.23931662)(209.6510189,722.04554662)(209.6510189,723.03094662)
\closepath
\moveto(455.1041589,951.05447662)
\curveto(453.0687689,955.43514662)(451.4417289,956.70301662)(448.3982389,956.28011662)
\curveto(446.1880689,955.97300662)(442.5821789,956.98079662)(440.3851589,958.51964662)
\curveto(436.4576289,961.27060662)(436.4532189,961.31756662)(440.1224189,961.31756662)
\curveto(452.2822889,961.31756662)(460.8624189,958.85310662)(462.6934089,954.83455662)
\curveto(464.0965089,951.75509662)(463.9980989,949.96175662)(462.3147189,947.93340662)
\curveto(459.1132589,944.07588662)(458.1536589,944.49124662)(455.1041589,951.05447662)
\closepath
\moveto(395.0845989,957.73430662)
\curveto(393.5849289,960.16081662)(395.6085289,963.10918662)(398.7735989,963.10918662)
\curveto(401.6793889,963.10918662)(401.7981689,962.76474662)(400.2677989,958.77664662)
\curveto(399.0314489,955.55477662)(396.7190289,955.08974662)(395.0845989,957.73430662)
\closepath
\moveto(377.4669189,962.51198662)
\curveto(375.0310089,964.94788662)(376.4017289,966.69244662)(380.7515689,966.69244662)
\curveto(385.7554989,966.69244662)(386.7583589,964.07880662)(382.3966589,962.40505662)
\curveto(378.8876089,961.05850662)(378.9211189,961.05778662)(377.4669189,962.51198662)
\closepath
\moveto(405.2819589,966.82681662)
\curveto(405.6350489,967.88611662)(406.6898789,968.75281662)(407.6259989,968.75281662)
\curveto(408.5621289,968.75281662)(409.6169489,967.88611662)(409.9700389,966.82681662)
\curveto(410.3231489,965.76751662)(409.2683289,964.90081662)(407.6259989,964.90081662)
\curveto(405.9836689,964.90081662)(404.9288489,965.76751662)(405.2819589,966.82681662)
\closepath
\moveto(283.4054789,977.22032662)
\curveto(281.4813989,978.44000662)(281.5686689,978.94737662)(283.8533889,979.82410662)
\curveto(285.6486889,980.51302662)(286.6910589,979.94648662)(286.6910589,978.28180662)
\curveto(286.6910589,975.23657662)(286.5876289,975.20316662)(283.4054789,977.22032662)
\closepath
\moveto(357.4603989,981.02547662)
\curveto(360.0171389,985.96966662)(365.0858389,988.03167662)(367.8609389,985.25656662)
\curveto(369.6083189,983.50919662)(361.4710089,975.71665662)(357.8622889,975.68154662)
\curveto(354.9037989,975.65275662)(354.8756289,976.02710662)(357.4603989,981.02547662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.91764706 0.3137255 0.05882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.4683589,617.31288662)
\curveto(471.2512189,618.24135662)(469.4371889,620.21417662)(469.4371889,621.69694662)
\curveto(469.4371889,623.17969662)(464.8128689,627.45294662)(459.1609489,631.19302662)
\curveto(452.7921589,635.40747662)(446.0302989,642.06839662)(441.3778989,648.71063662)
\curveto(437.2491689,654.60525662)(433.8111389,659.95162662)(433.7378589,660.59144662)
\curveto(433.6087589,661.71863662)(441.0000089,662.88537662)(459.5832389,664.67130662)
\curveto(468.5899089,665.53688662)(471.4147389,665.67177662)(478.8432389,665.59102662)
\curveto(490.0768489,665.46888662)(503.9565189,667.25218662)(505.7527389,669.04840662)
\curveto(511.4805789,674.77623662)(526.7693089,669.30442662)(526.7693089,661.52658662)
\curveto(526.7693089,659.87974662)(528.1167389,658.53231662)(529.7635889,658.53231662)
\curveto(531.4104389,658.53231662)(534.2378089,657.19297662)(536.0466389,655.55602662)
\curveto(537.8554489,653.91906662)(541.1438589,651.67811662)(543.3542189,650.57613662)
\curveto(548.3402189,648.09034662)(548.5897189,643.57575662)(543.7897889,642.69513662)
\curveto(538.1879589,641.66738662)(534.0859689,637.07739662)(532.0662989,629.57694662)
\curveto(529.2363289,619.06724662)(524.5450989,616.96555662)(504.9136989,617.41242662)
\curveto(495.7482789,617.62107662)(485.8305989,617.30419662)(482.8744089,616.70826662)
\curveto(479.9182189,616.11233662)(475.6854989,616.38440662)(473.4683589,617.31288662)
\closepath
\moveto(357.8076989,647.13662662)
\curveto(356.3763189,648.56800662)(357.9943689,651.36579662)(360.2535789,651.36579662)
\curveto(361.1808189,651.36579662)(361.9394689,650.15644662)(361.9394689,648.67835662)
\curveto(361.9394689,645.90776662)(359.8254189,645.11892662)(357.8076989,647.13662662)
\closepath
\moveto(280.8714689,660.14035662)
\curveto(274.5342989,663.83551662)(274.5325489,666.43520662)(280.8682689,664.87046662)
\curveto(287.0629689,663.34054662)(289.7833589,660.84799662)(287.4972889,658.79663662)
\curveto(286.5337689,657.93202662)(283.6587789,658.51507662)(280.8714689,660.14035662)
\closepath
\moveto(531.2109889,662.61219662)
\curveto(529.8327089,663.37802662)(528.1636089,667.00607662)(527.5018589,670.67451662)
\curveto(526.8401189,674.34295662)(525.9821589,677.90332662)(525.5952989,678.58644662)
\curveto(524.9212989,679.77656662)(511.3415589,675.87794662)(504.8461689,672.62956662)
\curveto(500.0569389,670.23444662)(498.1032489,670.75829662)(498.1032489,674.43760662)
\curveto(498.1032489,680.32055662)(493.6163289,682.48791662)(488.4479889,679.10148662)
\curveto(485.9618889,677.47251662)(483.1808689,676.60137662)(482.2679589,677.16557662)
\curveto(481.3550489,677.72977662)(478.6057489,676.61633662)(476.1583989,674.69124662)
\curveto(470.7028689,670.39991662)(469.4371889,671.47019662)(469.4371889,680.37480662)
\curveto(469.4371889,686.06941662)(468.6607689,687.58224662)(465.0296589,688.96280662)
\curveto(462.6055289,689.88445662)(459.1082889,692.08163662)(457.2580189,693.84543662)
\curveto(455.4077689,695.60922662)(452.3521989,697.97661662)(450.4678789,699.10630662)
\curveto(447.7105189,700.75938662)(447.4789589,701.61612662)(449.2813689,703.49579662)
\curveto(452.9309189,707.30173662)(451.9672489,707.97656662)(443.0106689,707.88711662)
\curveto(435.0787889,707.80786662)(434.5181189,707.49770662)(434.7606489,703.32302662)
\curveto(434.9037789,700.85953662)(435.5797789,697.11679662)(436.2628589,695.00580662)
\curveto(437.3977989,691.49847662)(436.7576489,691.10320662)(428.8361289,690.41998662)
\curveto(421.9654089,689.82740662)(418.7391689,690.55715662)(413.2815089,693.93831662)
\curveto(406.8510889,697.92212662)(406.6138889,698.36389662)(409.6954389,700.61716662)
\curveto(414.2605789,703.95527662)(411.3432689,706.15905662)(405.7392689,703.60569662)
\curveto(403.2151489,702.45562662)(399.1747089,702.01042662)(396.7605089,702.61635662)
\curveto(394.0737389,703.29068662)(390.6631089,702.59894662)(387.9680689,700.83309662)
\curveto(382.1712389,697.03486662)(379.3019789,697.19399662)(375.3766789,701.53140662)
\curveto(371.3915289,705.93493662)(369.8863289,705.98856662)(364.7033189,701.91160662)
\curveto(361.6151789,699.48247662)(357.9777989,698.81663662)(349.6494089,699.15595662)
\curveto(334.4173389,699.77655662)(331.0425389,701.84715662)(332.5104089,709.67157662)
\curveto(333.8875089,717.01220662)(329.7457989,719.88317662)(324.5553589,715.18590662)
\curveto(320.1443689,711.19401662)(318.9403789,711.53157662)(318.9403789,716.76024662)
\curveto(318.9403789,719.22373662)(317.9960589,721.23931662)(316.8419089,721.23931662)
\curveto(315.6877589,721.23931662)(313.3708289,722.48152662)(311.6931789,723.99976662)
\curveto(308.9321189,726.49849662)(308.0269189,726.39676662)(302.1460589,722.92699662)
\curveto(298.5727789,720.81871662)(295.6491989,717.96403662)(295.6491989,716.58326662)
\curveto(295.6491989,710.72555662)(292.3829389,714.69546662)(291.7510689,721.32115662)
\curveto(290.7964189,731.33175662)(292.1321789,732.94108662)(299.3169489,730.43646662)
\curveto(304.4577789,728.64436662)(305.4634789,728.83082662)(307.6732689,731.98575662)
\curveto(310.8645189,736.54190662)(313.8889889,736.54301662)(316.7329689,731.98908662)
\curveto(321.4163189,724.48984662)(336.8566589,729.25723662)(336.8566589,738.20251662)
\curveto(336.8566589,741.03036662)(335.7383789,741.31390662)(328.1364289,740.41355662)
\curveto(319.3048789,739.36760662)(313.7048389,741.53377662)(308.9172689,747.84781662)
\curveto(306.6022889,750.90091662)(297.4564889,749.30473662)(297.4133989,745.84007662)
\curveto(297.3983189,744.62711662)(296.6875189,742.53217662)(295.8338689,741.18469662)
\curveto(294.5797589,739.20505662)(293.1715589,739.54900662)(288.4987389,742.97632662)
\curveto(285.3180589,745.30920662)(282.0176489,749.03195662)(281.1644589,751.24909662)
\curveto(280.3112789,753.46623662)(278.3639789,755.28026662)(276.8370989,755.28026662)
\curveto(273.4847489,755.28026662)(270.0692189,747.12777662)(271.5142089,742.57506662)
\curveto(272.4542589,739.61323662)(271.6477189,739.38846662)(263.0495889,740.21596662)
\curveto(257.8225789,740.71903662)(250.7152389,741.96104662)(247.2555189,742.97601662)
\curveto(237.5740589,745.81619662)(228.7879489,744.37506662)(226.6945489,739.60350662)
\curveto(224.5156589,734.63709662)(221.9522189,734.46830662)(219.0592089,739.10077662)
\curveto(217.1595589,742.14257662)(217.5299089,743.25438662)(221.7444589,747.16235662)
\curveto(224.4333189,749.65560662)(229.2334189,752.18330662)(232.4113489,752.77948662)
\curveto(241.9037089,754.56027662)(245.1737189,762.44677662)(236.4197089,762.44677662)
\curveto(234.5070789,762.44677662)(231.1659589,764.22301662)(228.9949889,766.39398662)
\curveto(226.1102889,769.27868662)(222.4452189,770.49312662)(215.3791089,770.90562662)
\curveto(204.6278289,771.53328662)(202.0039689,772.64347662)(190.4772489,781.44203662)
\curveto(186.0909289,784.79017662)(181.4794889,787.52957662)(180.2295989,787.52957662)
\curveto(178.9796989,787.52957662)(176.4739589,789.16839662)(174.6612689,791.17138662)
\curveto(171.9257989,794.19405662)(171.3299289,798.07771662)(171.1564289,814.01465662)
\curveto(171.0289989,825.71946662)(170.0640789,834.82764662)(168.6849489,837.34382662)
\curveto(167.0905389,840.25276662)(166.7725789,845.54281662)(167.6080989,855.26011662)
\curveto(168.2601689,862.84382662)(167.9213589,875.26411662)(166.8551789,882.86074662)
\curveto(165.7890089,890.45737662)(165.3463189,897.79239662)(165.8714089,899.16077662)
\curveto(168.2032789,905.23751662)(177.5381989,909.58033662)(190.4682089,910.60377662)
\curveto(204.8226989,911.73996662)(208.5111389,913.91497662)(211.5141489,923.01418662)
\curveto(213.3541789,928.58949662)(216.8175389,931.40311662)(216.8175389,927.32262662)
\curveto(216.8175389,926.36253662)(219.3230789,924.28134662)(222.3853789,922.69775662)
\curveto(228.3467589,919.61500662)(236.5240589,920.46941662)(236.5275089,924.17539662)
\curveto(236.5288889,925.66472662)(239.9530889,926.40007662)(247.0734389,926.44015662)
\curveto(253.0830089,926.47398662)(258.8414789,927.51547662)(260.4639389,928.86200662)
\curveto(262.9072789,930.88979662)(263.6095389,930.56831662)(265.4208789,926.59289662)
\curveto(268.2257389,920.43685662)(278.1496089,918.31044662)(283.1127289,922.80199662)
\curveto(287.6986889,926.95223662)(292.0561989,925.02404662)(292.1057889,918.82260662)
\curveto(292.1276989,916.08184662)(293.7063089,911.82381662)(295.6137989,909.36032662)
\curveto(298.4387989,905.71190662)(299.6773889,905.24469662)(302.2925789,906.84099662)
\curveto(306.6433389,909.49668662)(313.7454589,920.16107662)(312.5025889,922.17209662)
\curveto(311.9512689,923.06413662)(311.1958789,926.19848662)(310.8239589,929.13731662)
\curveto(310.2138589,933.95805662)(310.4900689,934.29741662)(313.6482289,932.60721662)
\curveto(315.5735089,931.57683662)(317.1743889,931.36684662)(317.2057189,932.14055662)
\curveto(317.2370789,932.91427662)(318.4867389,931.93485662)(319.9827589,929.96405662)
\curveto(322.6883889,926.39980662)(322.7189789,926.40193662)(325.7485789,930.36502662)
\curveto(327.9524989,933.24801662)(329.5330189,933.88762662)(331.4668889,932.67910662)
\curveto(334.2968889,930.91058662)(341.9741989,932.05698662)(344.8294089,934.67444662)
\curveto(347.7178189,937.32232662)(352.8839089,936.41405662)(358.4839189,932.27378662)
\curveto(363.7200189,928.40256662)(363.9751489,928.38482662)(369.7428489,931.49094662)
\curveto(376.1697689,934.95206662)(383.7996689,934.18892662)(389.1463689,929.55021662)
\curveto(391.2175689,927.75328662)(395.1575489,927.12531662)(401.6877689,927.55130662)
\curveto(410.3623189,928.11717662)(411.2591889,927.82139662)(411.7706789,924.22597662)
\curveto(412.0794489,922.05542662)(413.8558889,919.79588662)(415.7182989,919.20477662)
\curveto(419.1971089,918.10064662)(433.8551589,921.78367662)(440.8227089,925.51259662)
\curveto(443.6549889,927.02838662)(445.2809689,927.06668662)(446.6966889,925.65096662)
\curveto(447.7733689,924.57428662)(450.7867989,923.69335662)(453.3931789,923.69335662)
\curveto(455.9995689,923.69335662)(459.5190789,922.16073662)(461.2142989,920.28752662)
\curveto(465.1355989,915.95453662)(475.9834789,913.78172662)(479.4269589,916.63955662)
\curveto(481.5372289,918.39091662)(481.9785889,917.83758662)(481.9785889,913.44064662)
\curveto(481.9785889,906.82604662)(486.8700589,902.19381662)(493.8548389,902.19381662)
\curveto(500.4355189,902.19381662)(503.4781389,899.33600662)(503.4781389,893.15502662)
\curveto(503.4781389,887.63100662)(507.3064689,883.69783662)(516.3688689,879.91132662)
\curveto(519.9377589,878.42015662)(523.2178589,876.17227662)(523.6579889,874.91601662)
\curveto(524.0981189,873.65977662)(521.7532889,869.60623662)(518.4472489,865.90817662)
\curveto(515.1412089,862.21009662)(512.4498489,858.58204662)(512.4664389,857.84584662)
\curveto(512.4830089,857.10962662)(515.5816889,853.46773662)(519.3523489,849.75271662)
\curveto(525.2961089,843.89668662)(526.5047389,841.27498662)(528.4378789,830.04480662)
\curveto(529.6642489,822.92046662)(531.9185589,814.76106662)(533.4474789,811.91280662)
\curveto(536.0866789,806.99626662)(536.0196189,806.57747662)(532.1226289,803.63794662)
\curveto(528.3418389,800.78612662)(528.1104889,799.63776662)(529.1913289,789.08824662)
\curveto(530.2768589,778.49288662)(530.0732689,777.50204662)(526.4740489,775.86354662)
\curveto(524.3341689,774.88940662)(521.7111489,772.51230662)(520.6451689,770.58112662)
\curveto(519.5791689,768.64994662)(517.0175889,765.66608662)(514.9527489,763.95032662)
\curveto(512.8879389,762.23455662)(509.7512589,756.96163662)(507.9823689,752.23271662)
\curveto(506.2134889,747.50378662)(503.9235589,742.56543662)(502.8936589,741.25858662)
\curveto(500.7478189,738.53573662)(504.0491689,735.64540662)(509.3571489,735.59977662)
\curveto(515.2997689,735.54869662)(515.1789789,729.98771662)(509.1272189,725.01338662)
\curveto(506.0024589,722.44495662)(503.4531089,719.22932662)(503.4619989,717.86752662)
\curveto(503.4843589,714.43926662)(510.6928989,702.92478662)(514.5939189,700.08609662)
\curveto(516.3634089,698.79846662)(517.8111689,696.62891662)(517.8111689,695.26483662)
\curveto(517.8111689,691.59454662)(521.4244189,689.91960662)(529.3807589,689.90174662)
\curveto(535.1726289,689.88873662)(536.8618789,689.06548662)(538.6040389,685.40674662)
\curveto(548.0058289,665.66202662)(548.1167089,660.23563662)(539.1058089,660.85146662)
\curveto(536.1419489,661.05402662)(532.5892789,661.84634662)(531.2109889,662.61219662)
\closepath
\moveto(483.7702189,691.57170662)
\curveto(483.7702189,692.00624662)(482.9639889,692.86006662)(481.9785889,693.46907662)
\curveto(480.9931989,694.07808662)(480.1869689,693.72255662)(480.1869689,692.67899662)
\curveto(480.1869689,691.63544662)(480.9931989,690.78162662)(481.9785889,690.78162662)
\curveto(482.9639889,690.78162662)(483.7702189,691.13715662)(483.7702189,691.57170662)
\closepath
\moveto(423.7506589,703.32302662)
\curveto(424.3596689,704.30842662)(423.1503189,705.11465662)(421.0632189,705.11465662)
\curveto(418.9761089,705.11465662)(417.7667589,704.30842662)(418.3757689,703.32302662)
\curveto(418.9847789,702.33763662)(420.1941289,701.53140662)(421.0632189,701.53140662)
\curveto(421.9322989,701.53140662)(423.1416489,702.33763662)(423.7506589,703.32302662)
\closepath
\moveto(485.5618489,709.81309662)
\curveto(485.5618489,711.17054662)(484.3524989,712.28117662)(482.8744089,712.28117662)
\curveto(478.6350389,712.28117662)(479.6045389,713.99370662)(488.5709989,722.34365662)
\curveto(498.5488089,731.63543662)(497.8205489,734.81034662)(487.5961189,726.59375662)
\lineto(480.4347489,720.83872662)
\lineto(472.0846989,726.83527662)
\curveto(463.9012589,732.71218662)(463.6827889,732.76090662)(461.1350889,729.27672662)
\curveto(459.7053289,727.32142662)(458.7712689,723.70531662)(459.0593789,721.24092662)
\curveto(459.5154189,717.34035662)(460.8010189,716.55365662)(468.9892889,715.16454662)
\curveto(476.9912889,713.80703662)(478.3953389,712.98243662)(478.3953389,709.64034662)
\curveto(478.3953389,707.47967662)(478.9258389,705.18137662)(479.5742089,704.53298662)
\curveto(481.1889289,702.91826662)(485.5618489,706.77445662)(485.5618489,709.81309662)
\closepath
\moveto(423.3622489,721.68722662)
\curveto(422.5579889,722.91896662)(420.0406989,726.91438662)(417.7682289,730.56592662)
\curveto(410.3569489,742.47491662)(399.9195989,741.09957662)(402.2786289,728.52483662)
\curveto(403.7653289,720.60009662)(405.4460489,719.50951662)(416.2252589,719.47511662)
\curveto(422.6943489,719.45447662)(424.4622889,720.00244662)(423.3622489,721.68722662)
\closepath
\moveto(393.9171589,728.20004662)
\curveto(397.1055389,730.22060662)(395.8427989,736.27306662)(392.0817389,736.99738662)
\curveto(388.9279389,737.60475662)(385.9783989,731.54429662)(387.9081789,728.42186662)
\curveto(389.2607889,726.23328662)(390.7282189,726.17912662)(393.9171589,728.20004662)
\closepath
\moveto(335.3337789,897.71474662)
\curveto(335.3337789,898.65086662)(334.4670789,899.70568662)(333.4077789,900.05878662)
\curveto(332.3484789,900.41189662)(331.4817789,899.35706662)(331.4817789,897.71474662)
\curveto(331.4817789,896.07241662)(332.3484789,895.01759662)(333.4077789,895.37069662)
\curveto(334.4670789,895.72379662)(335.3337789,896.77861662)(335.3337789,897.71474662)
\closepath
\moveto(336.8566589,924.48343662)
\curveto(336.8566589,925.90337662)(336.0504289,927.56342662)(335.0650389,928.17242662)
\curveto(334.0796389,928.78143662)(333.2734089,928.89495662)(333.2734089,928.42469662)
\curveto(333.2734089,927.95443662)(332.7840389,926.29439662)(332.1859089,924.73570662)
\curveto(331.4722789,922.87602662)(332.0882289,921.90172662)(333.9775389,921.90172662)
\curveto(335.5610689,921.90172662)(336.8566589,923.06349662)(336.8566589,924.48343662)
\closepath
\moveto(261.6232289,665.67139662)
\curveto(259.5143789,666.98908662)(259.4136189,667.80409662)(261.1454589,669.53593662)
\curveto(263.7550189,672.14550662)(265.7522189,670.68136662)(264.9019889,666.78204662)
\curveto(264.4700789,664.80127662)(263.5270589,664.48182662)(261.6232289,665.67139662)
\closepath
\moveto(291.1881889,671.10293662)
\curveto(291.8071289,672.10440662)(293.0640589,672.45994662)(293.9813789,671.89300662)
\curveto(296.4664389,670.35716662)(296.0030689,669.28208662)(292.8560189,669.28208662)
\curveto(291.3197689,669.28208662)(290.5692489,670.10146662)(291.1881889,671.10293662)
\closepath
\moveto(236.5254489,675.98678662)
\curveto(236.5254489,676.28955662)(238.5410389,677.30361662)(241.0045289,678.24022662)
\curveto(243.4680189,679.17683662)(245.4835989,681.07843662)(245.4835989,682.46599662)
\curveto(245.4835989,683.85354662)(247.1902089,685.43510662)(249.2760589,685.98058662)
\curveto(252.4642289,686.81429662)(252.9464089,688.01829662)(252.3021789,693.53665662)
\curveto(251.6807489,698.85959662)(252.2995589,700.60140662)(255.5743589,702.74712662)
\curveto(259.0031889,704.99379662)(259.3222289,706.03116662)(257.6875989,709.61877662)
\curveto(255.6222989,714.15161662)(256.7391789,719.44768662)(259.7604089,719.44768662)
\curveto(260.7767289,719.44768662)(261.6082589,717.90246662)(261.6082589,716.01386662)
\curveto(261.6082589,714.12525662)(263.7497489,711.02006662)(266.3671489,709.11342662)
\curveto(268.9845389,707.20679662)(271.2483489,703.98655662)(271.3978389,701.95734662)
\curveto(271.5473389,699.92814662)(273.1875889,694.90167662)(275.0428589,690.78743662)
\curveto(277.5323989,685.26661662)(277.9272389,682.52601662)(276.5500789,680.32571662)
\curveto(274.0866989,676.38994662)(264.8897289,675.60121662)(258.5869989,678.78522662)
\curveto(252.4488589,681.88604662)(247.8791289,680.93431662)(250.9779289,677.20049662)
\curveto(252.6891689,675.13857662)(251.6386089,674.77851662)(244.7819989,675.07692662)
\curveto(240.2408989,675.27456662)(236.5254489,675.68400662)(236.5254489,675.98678662)
\closepath
\moveto(232.9421989,713.07124662)
\curveto(232.9421989,714.60749662)(233.7484289,715.86442662)(234.7338289,715.86442662)
\curveto(235.7192189,715.86442662)(236.5254489,715.10578662)(236.5254489,714.17854662)
\curveto(236.5254489,713.25130662)(235.7192189,711.99436662)(234.7338289,711.38535662)
\curveto(233.7484289,710.77634662)(232.9421989,711.53499662)(232.9421989,713.07124662)
\closepath
\moveto(195.3423589,739.14055662)
\curveto(192.0904689,741.15031662)(194.6017589,746.72279662)(198.4273489,745.98604662)
\curveto(200.1434589,745.65555662)(201.7979389,744.08494662)(202.1039789,742.49580662)
\curveto(202.7589789,739.09468662)(198.6864189,737.07380662)(195.3423589,739.14055662)
\closepath
\moveto(453.6329889,954.30369662)
\curveto(451.5755689,957.59815662)(451.6809889,957.96621662)(454.5251589,957.41847662)
\curveto(456.2990689,957.07685662)(458.0203989,955.39569662)(458.3503089,953.68256662)
\curveto(459.1733589,949.40876662)(456.4674089,949.76506662)(453.6329889,954.30369662)
\closepath
\moveto(441.6669489,957.73430662)
\curveto(441.0389489,958.75043662)(442.5441589,959.52593662)(445.1444589,959.52593662)
\curveto(447.6661089,959.52593662)(449.7292789,958.71969662)(449.7292789,957.73430662)
\curveto(449.7292789,956.74890662)(448.1643989,955.94267662)(446.2517589,955.94267662)
\curveto(444.3391289,955.94267662)(442.2759589,956.74890662)(441.6669489,957.73430662)
\closepath
\moveto(356.9698289,979.55375662)
\curveto(357.8819489,982.29010662)(363.2576189,985.67942662)(364.5831389,984.35388662)
\curveto(365.1462989,983.79073662)(365.0987189,982.00522662)(364.4773989,980.38609662)
\curveto(363.2064689,977.07409662)(355.8722189,976.26097662)(356.9698289,979.55375662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.82352942 0.3019608 0.07058824}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(474.3641689,616.76824662)
\curveto(472.4488989,617.26875662)(471.2288189,619.30420662)(471.2288189,621.99895662)
\curveto(471.2288189,625.55528662)(469.5792889,627.11735662)(462.7185889,630.05799662)
\curveto(458.0379589,632.06420662)(452.6987189,635.05892662)(450.8536089,636.71292662)
\curveto(447.8993089,639.36127662)(433.6046189,659.62619662)(433.6046189,661.16604662)
\curveto(433.6046189,662.09670662)(449.9369989,663.96653662)(457.3761489,663.88754662)
\curveto(461.0892189,663.84810662)(465.6789989,664.64635662)(467.5756389,665.66139662)
\curveto(469.9750589,666.94553662)(472.3487489,666.90335662)(475.3788789,665.52274662)
\curveto(478.6206189,664.04570662)(480.7566689,664.08602662)(483.7359489,665.68047662)
\curveto(486.6303289,667.22950662)(488.2800589,667.28052662)(489.6957889,665.86480662)
\curveto(492.1482189,663.41236662)(504.6744589,663.28612662)(506.1655789,665.69882662)
\curveto(506.7745889,666.68422662)(510.0643789,667.49045662)(513.4762489,667.49045662)
\curveto(518.2784989,667.49045662)(520.1203089,666.52326662)(521.6307389,663.20821662)
\curveto(522.7038589,660.85299662)(525.3068289,658.10378662)(527.4151189,657.09886662)
\curveto(529.5234189,656.09395662)(535.1151989,653.49674662)(539.8413089,651.32729662)
\curveto(548.4730889,647.36500662)(550.3641889,642.92222662)(543.0693889,643.74354662)
\curveto(540.9196289,643.98557662)(537.1788889,642.88506662)(534.7566489,641.29795662)
\curveto(531.2190889,638.98005662)(530.3525689,636.90970662)(530.3525689,630.77537662)
\curveto(530.3525689,619.10401662)(528.0808389,618.09225662)(507.3951389,620.55100662)
\curveto(491.1275089,622.48461662)(489.7369689,622.39209662)(485.1864889,619.07349662)
\curveto(480.2180989,615.45012662)(479.7718489,615.35506662)(474.3641689,616.76824662)
\closepath
\moveto(357.8076989,647.13662662)
\curveto(356.3763189,648.56800662)(357.9943689,651.36579662)(360.2535789,651.36579662)
\curveto(361.1808189,651.36579662)(361.9394689,650.15644662)(361.9394689,648.67835662)
\curveto(361.9394689,645.90776662)(359.8254189,645.11892662)(357.8076989,647.13662662)
\closepath
\moveto(280.8714689,660.14035662)
\curveto(274.5342989,663.83551662)(274.5325489,666.43520662)(280.8682689,664.87046662)
\curveto(287.0629689,663.34054662)(289.7833589,660.84799662)(287.4972889,658.79663662)
\curveto(286.5337689,657.93202662)(283.6587789,658.51507662)(280.8714689,660.14035662)
\closepath
\moveto(261.6232289,665.67139662)
\curveto(259.5143789,666.98908662)(259.4136189,667.80409662)(261.1454589,669.53593662)
\curveto(263.7550189,672.14550662)(265.7522189,670.68136662)(264.9019889,666.78204662)
\curveto(264.4700789,664.80127662)(263.5270589,664.48182662)(261.6232289,665.67139662)
\closepath
\moveto(532.0998589,670.29453662)
\curveto(529.9364489,675.98470662)(529.9160189,680.15105662)(532.0350889,683.49991662)
\curveto(535.9381189,689.66802662)(542.9006389,675.98990662)(539.2910389,669.24531662)
\curveto(536.7103489,664.42324662)(534.1924389,664.79061662)(532.0998589,670.29453662)
\closepath
\moveto(291.1881889,671.10293662)
\curveto(291.8071289,672.10440662)(293.0640589,672.45994662)(293.9813789,671.89300662)
\curveto(296.4664389,670.35716662)(296.0030689,669.28208662)(292.8560189,669.28208662)
\curveto(291.3197689,669.28208662)(290.5692489,670.10146662)(291.1881889,671.10293662)
\closepath
\moveto(470.6479889,672.25174662)
\curveto(469.9820589,672.91769662)(469.4371889,676.50553662)(469.4371889,680.22472662)
\curveto(469.4371889,683.94391662)(468.5448889,687.53836662)(467.4542889,688.21239662)
\curveto(466.0664889,689.07010662)(466.1858389,689.87947662)(467.8519789,690.90920662)
\curveto(469.6744589,692.03555662)(469.4042589,692.65248662)(466.6995289,693.54062662)
\curveto(457.3109489,696.62351662)(453.3125289,698.51015662)(453.3125289,699.85723662)
\curveto(453.3125289,700.66812662)(455.1699189,703.49092662)(457.4400689,706.13013662)
\curveto(460.9294089,710.18672662)(462.4578289,710.73315662)(467.3251689,709.66410662)
\curveto(473.3284689,708.34555662)(478.3953389,701.43214662)(478.3953389,694.55959662)
\curveto(478.3953389,689.94952662)(481.4467689,688.10987662)(484.6642789,690.78017662)
\curveto(486.5964589,692.38373662)(486.7242289,693.62945662)(485.2058889,696.06069662)
\curveto(483.6727389,698.51567662)(483.8957089,700.20901662)(486.1819489,703.47307662)
\curveto(487.8116889,705.79984662)(489.1451089,709.84020662)(489.1451089,712.45164662)
\curveto(489.1451089,717.64004662)(502.9320289,731.98908662)(507.9171889,731.98908662)
\curveto(512.0103589,731.98908662)(511.2062089,729.18588662)(506.1655789,725.88314662)
\curveto(503.7020889,724.26899662)(501.6865089,721.45477662)(501.6865089,719.62932662)
\curveto(501.6865089,713.19053662)(510.3808889,696.75928662)(516.7442389,691.17220662)
\curveto(520.2872389,688.06141662)(523.1860589,685.10917662)(523.1860589,684.61167662)
\curveto(523.1860589,682.55403662)(511.8948389,678.06462662)(509.2613689,679.07517662)
\curveto(507.4319789,679.77719662)(504.9442289,678.37870662)(502.3209989,675.17365662)
\lineto(498.2321289,670.17789662)
\lineto(497.9024089,674.65696662)
\curveto(497.7210789,677.12045662)(497.4905289,680.53134662)(497.3900789,682.23668662)
\curveto(497.1847789,685.72214662)(495.9862989,686.20811662)(490.8855889,684.87425662)
\curveto(488.9429189,684.36623662)(487.3534789,682.66574662)(487.3534789,681.09540662)
\curveto(487.3534789,679.35384662)(485.8262289,678.24022662)(483.4377889,678.24022662)
\curveto(481.2841589,678.24022662)(477.7978689,676.62037662)(475.6904389,674.64057662)
\curveto(473.5830389,672.66077662)(471.3139389,671.58579662)(470.6479889,672.25174662)
\closepath
\moveto(236.5254489,675.98678662)
\curveto(236.5254489,676.28955662)(238.5410389,677.30361662)(241.0045289,678.24022662)
\curveto(243.4680189,679.17683662)(245.4835989,681.07843662)(245.4835989,682.46599662)
\curveto(245.4835989,683.85354662)(247.1902089,685.43510662)(249.2760589,685.98058662)
\curveto(252.4642289,686.81429662)(252.9464089,688.01829662)(252.3021789,693.53665662)
\curveto(251.6777189,698.88555662)(252.2959789,700.59905662)(255.6412489,702.79095662)
\curveto(258.8732989,704.90867662)(259.3729689,706.17920662)(257.9900289,708.76327662)
\curveto(255.6669289,713.10401662)(255.7726289,714.07280662)(258.5693489,714.07280662)
\curveto(261.4955989,714.07280662)(272.7283189,702.65519662)(272.0000589,700.42103662)
\curveto(271.7042489,699.51352662)(273.0268289,695.29162662)(274.9391389,691.03901662)
\curveto(277.5107189,685.32029662)(277.9301889,682.53072662)(276.5500789,680.32571662)
\curveto(274.0866989,676.38994662)(264.8897289,675.60121662)(258.5869989,678.78522662)
\curveto(252.4488589,681.88604662)(247.8791289,680.93431662)(250.9779289,677.20049662)
\curveto(252.6891689,675.13857662)(251.6386089,674.77851662)(244.7819989,675.07692662)
\curveto(240.2408989,675.27456662)(236.5254489,675.68400662)(236.5254489,675.98678662)
\closepath
\moveto(413.0122289,693.87451662)
\curveto(408.1371289,697.06207662)(406.7098189,698.80769662)(408.5331589,699.35243662)
\curveto(410.0050189,699.79217662)(412.2488889,701.46620662)(413.5195489,703.07248662)
\curveto(415.4484889,705.51094662)(416.0840289,705.58169662)(417.3698789,703.50113662)
\curveto(418.3317889,701.94474662)(420.1548789,701.48879662)(422.2261289,702.28662662)
\curveto(425.3961289,703.50770662)(425.3843589,703.65448662)(421.9590289,705.61676662)
\curveto(416.8481789,708.54464662)(413.7663589,708.35523662)(407.4114689,704.72264662)
\curveto(401.1295589,701.13177662)(390.6055289,702.07845662)(390.6055289,706.23442662)
\curveto(390.6055289,709.84511662)(386.8290589,709.24187662)(385.8436789,705.47377662)
\curveto(385.3799589,703.70050662)(383.5236289,701.32729662)(381.7185289,700.19998662)
\curveto(379.0663089,698.54366662)(377.8317889,698.81855662)(375.2851789,701.63250662)
\curveto(371.3963089,705.92966662)(369.8645389,705.97141662)(364.7147189,701.92055662)
\curveto(360.6262589,698.70458662)(345.2127089,697.98347662)(336.9069589,700.61962662)
\curveto(333.8703989,701.58339662)(333.6815789,702.26267662)(335.5631989,705.45352662)
\curveto(337.2968889,708.39348662)(337.2864189,709.33485662)(335.5129389,709.97711662)
\curveto(334.2811989,710.42318662)(333.2734089,711.95561662)(333.2734089,713.38252662)
\curveto(333.2734089,717.52910662)(328.0812989,718.37683662)(324.1996689,714.86400662)
\curveto(320.6686489,711.66847662)(320.6595489,711.69659662)(323.2554289,717.78206662)
\curveto(325.5785889,723.22825662)(326.6071989,723.90310662)(332.3042289,723.71869662)
\curveto(335.8394489,723.60426662)(340.1874989,722.19335662)(341.9665289,720.58334662)
\curveto(343.7455689,718.97333662)(345.7423389,717.65605662)(346.4037889,717.65605662)
\curveto(349.0275389,717.65605662)(347.3696889,721.62981662)(343.0919989,725.59426662)
\curveto(339.1167089,729.27842662)(338.8106289,730.39118662)(340.5292489,734.91148662)
\curveto(341.6026889,737.73484662)(343.7763789,741.47629662)(345.3596789,743.22582662)
\curveto(347.6245989,745.72851662)(347.7724489,746.87275662)(346.0530789,748.59212662)
\curveto(344.3337189,750.31148662)(342.7295289,750.12422662)(338.5297189,747.71385662)
\curveto(334.4973589,745.39958662)(332.0775789,745.07381662)(328.6368289,746.38199662)
\curveto(326.1316689,747.33445662)(322.4893589,748.11374662)(320.5428289,748.11374662)
\curveto(318.5962789,748.11374662)(314.6687589,749.83999662)(311.8150189,751.94987662)
\curveto(305.9479189,756.28760662)(295.7750689,755.77930662)(290.3589389,750.87776662)
\curveto(286.1887389,747.10378662)(285.6429889,747.35354662)(285.7246189,752.99858662)
\curveto(285.7830089,757.03723662)(284.8641689,758.05235662)(280.4203589,758.85866662)
\curveto(276.1857189,759.62702662)(275.1586889,760.64751662)(275.5791089,763.66906662)
\curveto(276.2166189,768.25084662)(272.8687089,770.84062662)(270.0072489,767.97916662)
\curveto(268.4835789,766.45549662)(268.5137489,765.06782662)(270.1266589,762.48511662)
\curveto(271.4880289,760.30522662)(271.6368089,758.62926662)(270.5297089,757.94502662)
\curveto(269.5644889,757.34849662)(268.7747689,755.34124662)(268.7747689,753.48449662)
\curveto(268.7747689,746.50644662)(253.9052589,741.38800662)(249.4008289,746.81551662)
\curveto(248.3577989,748.07228662)(247.2512889,753.11124662)(246.9419089,758.01319662)
\lineto(246.3794089,766.92584662)
\lineto(239.7850389,766.35137662)
\curveto(234.3545589,765.87830662)(232.6633489,766.58169662)(230.2029789,770.33667662)
\curveto(227.4215389,774.58169662)(226.5163189,774.82352662)(217.0894289,773.84010662)
\curveto(207.1825289,772.80661662)(206.7258289,772.96256662)(195.9679289,781.05248662)
\curveto(189.9203089,785.60028662)(183.7969689,789.32120662)(182.3604789,789.32120662)
\curveto(180.9239989,789.32120662)(178.2179289,791.01268662)(176.3469989,793.08004662)
\curveto(173.4399189,796.29232662)(173.0284189,799.13040662)(173.5169189,812.59876662)
\curveto(173.8764889,822.51234662)(173.3738089,828.80035662)(172.1618589,829.54939662)
\curveto(171.1021889,830.20430662)(170.2351889,832.66056662)(170.2351889,835.00773662)
\curveto(170.2351889,837.35491662)(169.3803189,839.80367662)(168.3354789,840.44941662)
\curveto(167.0934189,841.21705662)(166.8439089,846.37051662)(167.6147289,855.33609662)
\curveto(168.2631489,862.87800662)(167.9213589,875.26411662)(166.8551789,882.86074662)
\curveto(164.6050189,898.89348662)(164.9355189,900.25095662)(172.4398989,905.79917662)
\curveto(177.8552289,909.80290662)(180.0592989,910.15142662)(206.0783189,911.11827662)
\curveto(207.0752489,911.15532662)(210.4544489,918.71598662)(212.2992489,925.03707662)
\curveto(213.6567789,929.68851662)(215.9703089,930.27705662)(217.4757589,926.35391662)
\curveto(219.7499289,920.42749662)(236.5222289,918.50963662)(236.5275089,924.17539662)
\curveto(236.5288889,925.66472662)(239.9530889,926.40007662)(247.0734389,926.44015662)
\curveto(253.0830089,926.47398662)(258.8414789,927.51547662)(260.4639389,928.86200662)
\curveto(262.9051089,930.88799662)(263.6041489,930.58018662)(265.3716389,926.70092662)
\curveto(266.5094189,924.20377662)(269.5391689,921.67619662)(272.1349189,921.05864662)
\curveto(274.7211189,920.44335662)(278.1480689,919.55250662)(279.7503589,919.07896662)
\curveto(281.6355289,918.52182662)(283.0132889,919.55521662)(283.6545389,922.00731662)
\curveto(285.1759689,927.82528662)(291.0481889,925.77774662)(291.7068289,919.19961662)
\curveto(292.0020189,916.25149662)(293.7821789,911.82381662)(295.6627689,909.36032662)
\curveto(298.4492989,905.71006662)(299.6760889,905.24388662)(302.2925789,906.84099662)
\curveto(306.6433389,909.49668662)(313.7454589,920.16107662)(312.5025889,922.17209662)
\curveto(311.9512689,923.06413662)(311.1958789,926.19848662)(310.8239589,929.13731662)
\curveto(310.2138589,933.95805662)(310.4900689,934.29741662)(313.6482289,932.60721662)
\curveto(315.5735089,931.57683662)(317.1666789,931.36684662)(317.1885889,932.14055662)
\curveto(317.2105089,932.91427662)(318.7698489,931.54109662)(320.6537989,929.08905662)
\lineto(324.0791789,924.63078662)
\lineto(325.9854889,929.64476662)
\curveto(328.3341589,935.82219662)(331.4817789,934.33020662)(331.4817789,927.03950662)
\curveto(331.4817789,922.84315662)(332.1808689,921.78380662)(334.6171289,922.28847662)
\curveto(336.7842789,922.73740662)(337.6483089,924.43772662)(337.4151889,927.79473662)
\curveto(337.1597489,931.47271662)(337.8950689,932.65150662)(340.4447989,932.65150662)
\curveto(342.2965889,932.65150662)(344.3099789,933.45773662)(344.9189889,934.44313662)
\curveto(346.7650489,937.43012662)(352.8191489,936.46193662)(358.4839189,932.27378662)
\curveto(363.7200189,928.40256662)(363.9751489,928.38482662)(369.7428489,931.49094662)
\curveto(376.1697689,934.95206662)(383.7996689,934.18892662)(389.1463689,929.55021662)
\curveto(391.2175689,927.75328662)(395.1575489,927.12531662)(401.6877689,927.55130662)
\curveto(410.3623189,928.11717662)(411.2591889,927.82139662)(411.7706789,924.22597662)
\curveto(412.0794489,922.05542662)(413.8558889,919.79588662)(415.7182989,919.20477662)
\curveto(419.1971089,918.10064662)(433.8551589,921.78367662)(440.8227089,925.51259662)
\curveto(443.6549889,927.02838662)(445.2809689,927.06668662)(446.6966889,925.65096662)
\curveto(447.7733689,924.57428662)(450.7867989,923.69335662)(453.3931789,923.69335662)
\curveto(455.9995689,923.69335662)(459.5190789,922.16073662)(461.2142989,920.28752662)
\curveto(465.2822589,915.79246662)(475.9899489,913.78708662)(479.6599789,916.83293662)
\curveto(482.1077889,918.86444662)(482.2978089,918.47557662)(481.2309089,913.61801662)
\curveto(480.2119589,908.97874662)(480.7394289,907.61882662)(484.5181189,905.14292662)
\curveto(486.9936289,903.52091662)(490.5939289,902.19381662)(492.5187989,902.19381662)
\curveto(498.6515289,902.19381662)(501.6865089,900.13442662)(501.6865089,895.97304662)
\curveto(501.6865089,890.13112662)(507.7206989,883.32803662)(515.7529689,880.11415662)
\curveto(525.9653589,876.02797662)(526.0312489,873.21196662)(516.1311789,863.95158662)
\curveto(509.9750489,858.19325662)(508.0577189,855.33179662)(509.4335889,853.95593662)
\curveto(510.4938389,852.89568662)(512.3475389,852.02821662)(513.5529489,852.02821662)
\curveto(514.7583789,852.02821662)(518.0875089,850.05679662)(520.9510689,847.64726662)
\curveto(525.2319689,844.04512662)(526.5583989,840.93980662)(528.4125789,830.17888662)
\curveto(529.6528489,822.98080662)(531.8846489,814.81848662)(533.3721089,812.04043662)
\curveto(534.8595789,809.26237662)(535.7964689,806.75131662)(535.4541089,806.46032662)
\curveto(535.1117489,806.16932662)(532.9409189,804.94637662)(530.6300189,803.74265662)
\curveto(527.0759689,801.89139662)(526.5927489,800.61142662)(527.4946689,795.43764662)
\curveto(528.0811289,792.07359662)(529.0537789,786.49939662)(529.6561489,783.05050662)
\curveto(530.4226389,778.66191662)(530.0834489,776.77980662)(528.5260589,776.77980662)
\curveto(525.4301289,776.77980662)(507.7510689,758.79174662)(506.3536889,754.21992662)
\curveto(504.4061089,747.84799662)(496.7377289,742.14083662)(488.6784089,741.06519662)
\curveto(482.0232089,740.17693662)(481.0125789,739.44140662)(480.5158689,735.12443662)
\curveto(479.8673389,729.48809662)(474.5349289,728.48749662)(468.6954089,732.90638662)
\curveto(465.6543989,735.20755662)(464.6123889,735.09727662)(459.4913589,731.93229662)
\curveto(456.0342489,729.79570662)(452.4418689,728.85239662)(450.5406189,729.58198662)
\curveto(448.3230789,730.43291662)(446.2105489,729.35327662)(443.5401089,726.00422662)
\lineto(439.7155389,721.20774662)
\lineto(430.3330989,725.73399662)
\curveto(425.1576589,728.23069662)(420.1978189,732.05369662)(419.2716789,734.26001662)
\curveto(418.3482389,736.45988662)(415.6559389,740.56106662)(413.2887789,743.37372662)
\curveto(409.6379289,747.71170662)(408.4239389,748.18743662)(405.2878689,746.50907662)
\curveto(403.2545189,745.42085662)(399.0127589,744.53048662)(395.8617689,744.53048662)
\curveto(392.7107589,744.53048662)(387.3835689,742.83145662)(384.0235689,740.75486662)
\curveto(377.9402189,736.99514662)(377.1739689,736.97832662)(361.8479689,740.26820662)
\curveto(358.1810589,741.05532662)(356.8602689,740.33386662)(355.1677689,736.61919662)
\curveto(353.2024289,732.30574662)(353.5303489,731.67659662)(359.9627989,727.41980662)
\curveto(364.8574889,724.18065662)(368.1794989,723.17981662)(371.3745289,723.98170662)
\curveto(373.9146389,724.61924662)(376.4057589,724.26480662)(377.0826489,723.16954662)
\curveto(377.7529689,722.08492662)(380.2463989,721.71875662)(382.7251889,722.34089662)
\curveto(385.7150589,723.09130662)(388.3323589,722.40068662)(390.7333589,720.22781662)
\curveto(393.4154089,717.80058662)(397.9524389,716.85356662)(409.0253689,716.40969662)
\curveto(428.9213489,715.61213662)(432.4753689,714.70782662)(430.8266789,710.86243662)
\curveto(430.1050289,709.17925662)(429.1394089,705.62192662)(428.6808589,702.95726662)
\curveto(427.9849389,698.91316662)(428.6190489,697.91870662)(432.5175089,696.94024662)
\curveto(439.5054589,695.18638662)(438.4656689,690.78162662)(431.0637089,690.78162662)
\curveto(427.6954089,690.78162662)(423.8658089,690.42487662)(422.5534789,689.98886662)
\curveto(421.2411289,689.55285662)(416.9475789,691.30139662)(413.0122289,693.87451662)
\closepath
\moveto(349.3980689,703.32302662)
\curveto(349.3980689,704.30842662)(348.6394189,705.11465662)(347.7121789,705.11465662)
\curveto(346.7849389,705.11465662)(345.5279989,704.30842662)(344.9189889,703.32302662)
\curveto(344.3099789,702.33763662)(345.0686289,701.53140662)(346.6048789,701.53140662)
\curveto(348.1411289,701.53140662)(349.3980689,702.33763662)(349.3980689,703.32302662)
\closepath
\moveto(338.4149189,897.43353662)
\curveto(339.9646389,899.30084662)(339.4118489,900.29543662)(335.9468389,901.87419662)
\curveto(331.8416289,903.74466662)(331.4817789,903.55074662)(331.4817789,899.46796662)
\curveto(331.4817789,894.61296662)(335.1746989,893.52932662)(338.4149189,897.43353662)
\closepath
\moveto(471.1705589,909.46919662)
\curveto(468.9379689,913.64083662)(465.2504089,913.25792662)(464.3788489,908.76395662)
\curveto(463.9574589,906.59118662)(465.0733789,905.77707662)(468.4730489,905.77707662)
\curveto(472.6372789,905.77707662)(472.9312089,906.17938662)(471.1705589,909.46919662)
\closepath
\moveto(232.9421989,712.28117662)
\curveto(232.9421989,713.26656662)(233.7960089,714.07280662)(234.8395689,714.07280662)
\curveto(235.8831189,714.07280662)(236.2386489,713.26656662)(235.6296389,712.28117662)
\curveto(235.0206289,711.29577662)(234.1668089,710.48954662)(233.7322689,710.48954662)
\curveto(233.2977289,710.48954662)(232.9421989,711.29577662)(232.9421989,712.28117662)
\closepath
\moveto(292.4093489,726.74857662)
\curveto(292.7624389,727.80787662)(293.8172589,728.67457662)(294.7533889,728.67457662)
\curveto(295.6895089,728.67457662)(296.7443389,727.80787662)(297.0974289,726.74857662)
\curveto(297.4505389,725.68927662)(296.3957189,724.82257662)(294.7533889,724.82257662)
\curveto(293.1110589,724.82257662)(292.0562289,725.68927662)(292.4093489,726.74857662)
\closepath
\moveto(453.7283189,954.15104662)
\curveto(452.4975389,956.12183662)(452.1096689,957.73430662)(452.8663789,957.73430662)
\curveto(453.6230989,957.73430662)(455.2492289,956.12183662)(456.4800089,954.15104662)
\curveto(457.7107889,952.18025662)(458.0986589,950.56778662)(457.3419389,950.56778662)
\curveto(456.5852289,950.56778662)(454.9590989,952.18025662)(453.7283189,954.15104662)
\closepath
\moveto(441.6669489,957.73430662)
\curveto(441.0389489,958.75043662)(442.5441589,959.52593662)(445.1444589,959.52593662)
\curveto(447.6661089,959.52593662)(449.7292789,958.71969662)(449.7292789,957.73430662)
\curveto(449.7292789,956.74890662)(448.1643989,955.94267662)(446.2517589,955.94267662)
\curveto(444.3391289,955.94267662)(442.2759589,956.74890662)(441.6669489,957.73430662)
\closepath
\moveto(357.0035089,979.68175662)
\curveto(357.4091689,980.91349662)(359.4879489,982.17840662)(361.6230289,982.49264662)
\curveto(364.5278889,982.92018662)(365.2334989,982.35647662)(364.4263689,980.25311662)
\curveto(363.1502089,976.92749662)(355.9129989,976.37043662)(357.0035089,979.68175662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.1882353 0.04705882}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.0757789,623.45001662)
\curveto(471.5478389,627.46878662)(467.4839389,630.47696662)(457.3199789,635.11269662)
\curveto(451.1344489,637.93390662)(434.8437789,657.70676662)(437.4955689,659.17464662)
\curveto(444.0034989,662.77707662)(453.4013489,664.28933662)(468.3268289,664.13582662)
\curveto(483.0220589,663.98470662)(486.4248989,663.41731662)(488.3620389,660.79513662)
\curveto(490.2316789,658.26435662)(491.1468389,658.08166662)(492.9660789,659.87603662)
\curveto(494.2148989,661.10777662)(497.3399989,662.11556662)(499.9107689,662.11556662)
\curveto(502.4815489,662.11556662)(506.1499089,663.29928662)(508.0626889,664.74603662)
\curveto(514.6999889,669.76623662)(523.0540889,666.74366662)(522.7608989,659.42812662)
\curveto(522.7214189,658.44273662)(525.6565889,656.20330662)(529.2835089,654.45162662)
\curveto(537.5388789,650.46455662)(538.9784189,646.91311662)(534.3838389,641.86858662)
\curveto(532.4101289,639.70157662)(530.2548689,634.89909662)(529.5943889,631.19641662)
\curveto(527.7548389,620.88399662)(523.5158989,619.08808662)(505.4275889,620.95762662)
\curveto(496.1649089,621.91498662)(489.1327789,621.86035662)(487.1811789,620.81589662)
\curveto(481.2025889,617.61624662)(474.8421789,618.80402662)(473.0757789,623.45001662)
\closepath
\moveto(532.1552189,670.14890662)
\curveto(529.9386689,675.97888662)(529.9013289,680.12785662)(532.0350889,683.49991662)
\curveto(533.4064389,685.66711662)(534.1213489,685.69152662)(536.5754189,683.65483662)
\curveto(538.5837089,681.98809662)(539.3214989,679.00742662)(538.9515089,674.05532662)
\curveto(538.3158989,665.54797662)(534.6956389,663.46708662)(532.1552189,670.14890662)
\closepath
\moveto(471.8208289,677.04304662)
\curveto(472.4806289,678.84807662)(473.0204489,682.70604662)(473.0204489,685.61630662)
\curveto(473.0204489,690.38521662)(473.3809589,690.71476662)(476.6713789,688.95377662)
\curveto(480.5726989,686.86586662)(487.3534789,688.11821662)(487.3534789,690.92667662)
\curveto(487.3534789,691.85904662)(486.4231789,694.11153662)(485.2861389,695.93222662)
\curveto(483.6524089,698.54823662)(483.8403089,700.12991662)(486.1819489,703.47307662)
\curveto(487.8116889,705.79984662)(489.1451089,709.52561662)(489.1451089,711.75255662)
\curveto(489.1451089,716.54653662)(503.2662989,731.98908662)(507.6500889,731.98908662)
\curveto(511.9878889,731.98908662)(511.3253289,729.26393662)(506.1655789,725.88314662)
\curveto(503.7020889,724.26899662)(501.6865089,721.45477662)(501.6865089,719.62932662)
\curveto(501.6865089,713.77499662)(510.1006989,697.22047662)(515.8363689,691.79015662)
\curveto(518.8932989,688.89595662)(521.3944289,685.52378662)(521.3944289,684.29646662)
\curveto(521.3944289,681.42862662)(515.1301789,679.25022662)(506.6995589,679.18631662)
\curveto(501.6035889,679.14768662)(499.6558089,680.03730662)(498.2919289,683.02631662)
\curveto(496.3535889,687.27435662)(490.9308589,687.02977662)(487.1927889,682.52569662)
\curveto(486.0544589,681.15407662)(483.4712689,680.03185662)(481.4523889,680.03185662)
\curveto(479.4334989,680.03185662)(476.1705589,678.62094662)(474.2014589,676.89650662)
\curveto(470.7805689,673.90070662)(470.6746189,673.90722662)(471.8208289,677.04304662)
\closepath
\moveto(415.4388989,694.30527662)
\lineto(411.2092589,697.82892662)
\lineto(418.6043089,697.88853662)
\curveto(427.3093189,697.95869662)(432.6223889,693.68757662)(426.0279589,691.92074662)
\curveto(420.2540789,690.37374662)(420.1226289,690.40336662)(415.4388989,694.30527662)
\closepath
\moveto(459.1353289,697.28896662)
\curveto(454.1942289,700.82868662)(454.0429489,703.59890662)(458.5670989,707.69320662)
\curveto(463.4694389,712.12977662)(472.6392589,709.93376662)(474.9860989,703.76113662)
\curveto(475.9490089,701.22847662)(476.0770389,698.49645662)(475.2705789,697.68998662)
\curveto(472.2177689,694.63717662)(463.1515089,694.41184662)(459.1353289,697.28896662)
\closepath
\moveto(376.2724989,702.42721662)
\curveto(373.7506189,705.46588662)(366.3052389,706.03860662)(364.6269089,703.32302662)
\curveto(362.3456089,699.63180662)(354.7391089,701.38715662)(352.9813189,706.01047662)
\curveto(352.0447089,708.47396662)(350.1477889,710.48954662)(348.7659789,710.48954662)
\curveto(345.4234089,710.48954662)(341.6244589,705.75478662)(343.0788689,703.40150662)
\curveto(343.7145489,702.37294662)(343.0651189,701.53140662)(341.6357089,701.53140662)
\curveto(340.2062789,701.53140662)(338.4916289,703.74854662)(337.8253789,706.45837662)
\curveto(335.9515489,714.07966662)(331.7703689,719.44768662)(327.7079089,719.44768662)
\curveto(325.5316389,719.44768662)(324.3380889,720.36684662)(324.7998289,721.68722662)
\curveto(325.9177689,724.88406662)(338.0783589,724.10208662)(341.9665289,720.58334662)
\curveto(343.7455689,718.97333662)(345.7423389,717.65605662)(346.4037889,717.65605662)
\curveto(349.0275389,717.65605662)(347.3696889,721.62981662)(343.0919989,725.59426662)
\curveto(339.1167089,729.27842662)(338.8106289,730.39118662)(340.5292489,734.91148662)
\curveto(341.6026889,737.73484662)(343.7763789,741.47629662)(345.3596789,743.22582662)
\curveto(347.6245989,745.72851662)(347.7724489,746.87275662)(346.0530789,748.59212662)
\curveto(344.3337189,750.31148662)(342.7295289,750.12422662)(338.5297189,747.71385662)
\curveto(334.4973589,745.39958662)(332.0775789,745.07381662)(328.6368289,746.38199662)
\curveto(326.1316689,747.33445662)(322.4476189,748.11374662)(320.4500589,748.11374662)
\curveto(318.4524989,748.11374662)(314.7681889,749.72621662)(312.2627389,751.69700662)
\curveto(306.8539389,755.95156662)(300.2536689,756.25798662)(293.2048689,752.58178662)
\curveto(286.7478189,749.21418662)(287.0470889,749.15539662)(286.3677589,753.92501662)
\curveto(285.9586389,756.79746662)(284.2612689,758.21425662)(280.4203589,758.88928662)
\curveto(276.1786989,759.63474662)(275.1579889,760.64249662)(275.5791089,763.66906662)
\curveto(276.2166189,768.25084662)(272.8687089,770.84062662)(270.0072489,767.97916662)
\curveto(268.4835789,766.45549662)(268.5137489,765.06782662)(270.1266589,762.48511662)
\curveto(271.4880289,760.30522662)(271.6368089,758.62926662)(270.5297089,757.94502662)
\curveto(269.5644889,757.34849662)(268.7747689,755.34124662)(268.7747689,753.48449662)
\curveto(268.7747689,746.50644662)(253.9052589,741.38800662)(249.4008289,746.81551662)
\curveto(248.3577989,748.07228662)(247.2512889,753.11124662)(246.9419089,758.01319662)
\lineto(246.3794089,766.92584662)
\lineto(239.7850389,766.35137662)
\curveto(234.3545589,765.87830662)(232.6633489,766.58169662)(230.2029789,770.33667662)
\curveto(227.4215389,774.58169662)(226.5163189,774.82352662)(217.0894289,773.84010662)
\curveto(207.1825289,772.80661662)(206.7258289,772.96256662)(195.9679289,781.05248662)
\curveto(189.9203089,785.60028662)(183.7305289,789.32120662)(182.2128389,789.32120662)
\curveto(177.8204189,789.32120662)(171.5964189,798.43414662)(173.0813189,802.69121662)
\curveto(175.5678289,809.81983662)(173.7062589,830.89132662)(169.9372789,838.27912662)
\curveto(166.9270089,844.17974662)(166.6829589,846.05105662)(168.4846189,849.41748662)
\curveto(170.0407189,852.32508662)(170.2885889,858.99744662)(169.3654489,873.12857662)
\curveto(167.9254589,895.17155662)(168.8561789,898.52121662)(177.9639589,904.07461662)
\curveto(184.9499189,908.33426662)(199.2289289,908.80399662)(202.4845089,904.88125662)
\curveto(206.2998889,900.28400662)(209.5465189,901.88285662)(213.6824589,910.39585662)
\lineto(217.6673089,918.59789662)
\lineto(225.7526589,917.38554662)
\curveto(235.5538689,915.91590662)(239.4255589,913.98450662)(241.9223189,909.31926662)
\curveto(242.9649589,907.37106662)(245.2727189,905.77707662)(247.0506789,905.77707662)
\curveto(250.8775489,905.77707662)(254.9876689,913.77595662)(253.5264489,918.37984662)
\curveto(252.8100489,920.63700662)(253.6588689,921.98043662)(256.3388389,922.83102662)
\curveto(261.3744289,924.42925662)(264.7521389,921.21079662)(261.7877989,917.63898662)
\curveto(260.0741189,915.57414662)(260.1057389,914.22364662)(261.9363789,911.29235662)
\curveto(265.0843889,906.25157662)(269.6611389,906.14807662)(266.9689189,911.17853662)
\curveto(264.5323689,915.73126662)(268.0072189,917.41098662)(276.8825389,915.97071662)
\curveto(280.2703289,915.42095662)(283.5076189,915.72429662)(284.0765189,916.64481662)
\curveto(285.9847989,919.73247662)(287.7470589,918.36215662)(290.0467989,912.00231662)
\curveto(293.0268289,903.76120662)(299.3975189,899.40560662)(304.4871989,902.12951662)
\curveto(306.5240689,903.21961662)(308.1905989,904.80411662)(308.1905989,905.65063662)
\curveto(308.1905989,906.49714662)(310.4077489,909.54244662)(313.1175789,912.41796662)
\curveto(317.3783489,916.93922662)(319.0700589,917.54543662)(325.6286489,916.90121662)
\curveto(332.8940689,916.18756662)(333.0680889,916.03230662)(329.7704289,913.20620662)
\curveto(327.7116389,911.44180662)(326.1036689,907.39518662)(325.7696189,903.13774662)
\curveto(325.2778489,896.87038662)(325.8063489,895.73117662)(330.1900889,893.60899662)
\curveto(334.5278489,891.50907662)(336.0276789,891.61824662)(341.8356689,894.45669662)
\curveto(346.8834589,896.92361662)(348.5022489,898.80235662)(348.5022489,902.19381662)
\curveto(348.5022489,905.74822662)(347.4851289,906.78992662)(343.5752689,907.23979662)
\curveto(337.5947089,907.92793662)(337.3204089,909.82203662)(342.6794589,913.42545662)
\curveto(346.6215589,916.07611662)(346.6413589,916.25528662)(343.5752689,921.53483662)
\curveto(341.8508289,924.50419662)(340.4399189,927.72303662)(340.4399189,928.68781662)
\curveto(340.4399189,929.65258662)(341.8508289,930.93962662)(343.5752689,931.54787662)
\curveto(345.2997189,932.15613662)(347.6636789,933.10534662)(348.8285289,933.65722662)
\curveto(350.1794089,934.29724662)(351.1526989,932.56243662)(351.5159689,928.86707662)
\curveto(352.1491489,922.42607662)(356.5645789,919.33757662)(356.5645789,925.33568662)
\curveto(356.5645789,928.52145662)(357.6593589,929.06824662)(364.0379289,929.06824662)
\curveto(368.2554989,929.06824662)(372.8405389,930.27120662)(374.5624789,931.82953662)
\curveto(377.3363989,934.33990662)(378.1294289,934.15684662)(383.2893789,929.81504662)
\curveto(388.5065289,925.42508662)(389.8165789,925.13559662)(399.5049789,926.23170662)
\curveto(409.5390289,927.36693662)(410.0728289,927.22714662)(410.6270689,923.31922662)
\curveto(411.5369289,916.90384662)(415.9978289,916.88106662)(439.6205689,923.17114662)
\curveto(442.6647589,923.98173662)(442.8394589,923.26043662)(441.6658189,914.72694662)
\lineto(440.3825489,905.39645662)
\lineto(448.1912489,906.68514662)
\curveto(452.4860589,907.39392662)(456.9943989,908.77654662)(458.2098289,909.75763662)
\curveto(459.8123689,911.05120662)(460.9127989,910.24437662)(462.2140989,906.82170662)
\curveto(464.5875889,900.57893662)(468.4443589,899.33954662)(474.0558189,903.01631662)
\curveto(478.3655989,905.84018662)(478.9385589,905.83324662)(483.4105489,902.90308662)
\curveto(486.0306289,901.18634662)(490.6098889,899.28819662)(493.5866989,898.68498662)
\curveto(498.0735689,897.77576662)(499.0942889,896.61386662)(499.5559089,891.89016662)
\curveto(500.0281589,887.05757662)(499.4158689,886.01720662)(495.5247389,885.04058662)
\curveto(493.0013389,884.40725662)(490.9367389,882.67309662)(490.9367389,881.18689662)
\curveto(490.9367389,879.20886662)(492.0170189,878.81954662)(494.9678989,879.73413662)
\curveto(503.4876489,882.37475662)(507.0671689,882.84713662)(507.2199389,881.35103662)
\curveto(508.0531689,873.19186662)(507.7000089,860.48521662)(506.6214789,859.81865662)
\curveto(503.6496189,857.98193662)(505.5524189,854.13749662)(510.4341689,852.11539662)
\curveto(520.7026089,847.86206662)(525.4414789,840.63343662)(528.7836389,824.12534662)
\curveto(531.8087689,809.18318662)(531.7985589,808.64813662)(528.3780389,802.85076662)
\curveto(525.3658789,797.74553662)(525.1302989,795.73901662)(526.7135889,788.67399662)
\lineto(528.5579289,780.44418662)
\lineto(518.6020689,770.10176662)
\curveto(513.1263289,764.41342662)(507.5946589,757.34063662)(506.3094289,754.38444662)
\curveto(502.8852889,746.50839662)(497.1677189,742.19828662)(488.6327389,741.05911662)
\curveto(482.0256989,740.17726662)(481.0119789,739.43608662)(480.5158689,735.12443662)
\curveto(479.8673389,729.48809662)(474.5349289,728.48749662)(468.6954089,732.90638662)
\curveto(465.6543989,735.20755662)(464.6123889,735.09727662)(459.4913589,731.93229662)
\curveto(456.0342489,729.79570662)(452.4418689,728.85239662)(450.5406189,729.58198662)
\curveto(448.3230789,730.43291662)(446.2105489,729.35327662)(443.5401089,726.00422662)
\lineto(439.7155389,721.20774662)
\lineto(430.3330989,725.73399662)
\curveto(425.1576589,728.23069662)(420.1978189,732.05369662)(419.2716789,734.26001662)
\curveto(418.3482389,736.45988662)(415.6559389,740.56106662)(413.2887789,743.37372662)
\curveto(409.6379289,747.71170662)(408.4239389,748.18743662)(405.2878689,746.50907662)
\curveto(403.2545189,745.42085662)(399.0127589,744.53048662)(395.8617689,744.53048662)
\curveto(392.7107589,744.53048662)(387.3835689,742.83145662)(384.0235689,740.75486662)
\curveto(377.9402189,736.99514662)(377.1739689,736.97832662)(361.8479689,740.26820662)
\curveto(358.1942789,741.05248662)(356.8606989,740.33479662)(355.2003289,736.69066662)
\curveto(353.3136489,732.54986662)(353.6446889,731.76072662)(358.8119989,728.08127662)
\curveto(364.0741589,724.33430662)(367.7924089,723.46523662)(382.7109089,722.49542662)
\curveto(385.7593289,722.29727662)(389.7157489,720.92578662)(391.5029489,719.44768662)
\curveto(393.2901389,717.96959662)(396.8427289,716.70988662)(399.3975689,716.64832662)
\curveto(429.6056089,715.92048662)(432.8379589,715.24527662)(430.8548089,710.07725662)
\curveto(430.0059189,707.86505662)(427.6004789,707.40093662)(419.5964489,707.90492662)
\curveto(413.9980889,708.25742662)(406.8260589,707.62223662)(403.6585789,706.49338662)
\curveto(399.0834389,704.86286662)(396.9245089,704.96274662)(393.1565589,706.97929662)
\curveto(388.7147989,709.35644662)(388.1660089,709.20716662)(384.5152789,704.62871662)
\curveto(380.0094189,698.97782662)(379.2938489,698.78671662)(376.2724989,702.42721662)
\closepath
\moveto(483.7702189,878.54431662)
\curveto(483.7702189,882.31702662)(480.4647789,886.06915662)(477.1411989,886.06915662)
\curveto(474.2157489,886.06915662)(474.0962889,880.33508662)(476.9620289,877.46933662)
\curveto(480.1432889,874.28808662)(483.7702189,874.86076662)(483.7702189,878.54431662)
\closepath
\moveto(374.4808689,893.23567662)
\curveto(374.4808689,894.22106662)(374.1253389,895.02729662)(373.6907989,895.02729662)
\curveto(373.2562489,895.02729662)(372.4024389,894.22106662)(371.7934289,893.23567662)
\curveto(371.1844189,892.25027662)(371.5399489,891.44404662)(372.5834989,891.44404662)
\curveto(373.6270489,891.44404662)(374.4808689,892.25027662)(374.4808689,893.23567662)
\closepath
\moveto(438.9794989,896.81892662)
\curveto(438.9794989,897.80432662)(438.1732689,898.61055662)(437.1878789,898.61055662)
\curveto(436.2024789,898.61055662)(435.3962489,897.80432662)(435.3962489,896.81892662)
\curveto(435.3962489,895.83353662)(436.2024789,895.02729662)(437.1878789,895.02729662)
\curveto(438.1732689,895.02729662)(438.9794989,895.83353662)(438.9794989,896.81892662)
\closepath
\moveto(363.0032689,913.21538662)
\curveto(364.2085989,915.16566662)(359.3456389,920.11010662)(356.2221489,920.11010662)
\curveto(354.0347689,920.11010662)(354.4845389,915.74027662)(356.9229089,913.30191662)
\curveto(359.6215089,910.60329662)(361.3734889,910.57836662)(363.0032689,913.21538662)
\closepath
\moveto(514.2279089,873.52775662)
\curveto(514.2279089,874.51315662)(515.4372589,875.31938662)(516.9153589,875.31938662)
\curveto(518.3934489,875.31938662)(519.6027989,874.51315662)(519.6027989,873.52775662)
\curveto(519.6027989,872.54235662)(518.3934489,871.73612662)(516.9153589,871.73612662)
\curveto(515.4372589,871.73612662)(514.2279089,872.54235662)(514.2279089,873.52775662)
\closepath
\moveto(473.9162689,911.15195662)
\curveto(473.3072589,912.13735662)(474.0658989,912.94358662)(475.6021489,912.94358662)
\curveto(477.1383989,912.94358662)(478.3953389,912.13735662)(478.3953389,911.15195662)
\curveto(478.3953389,910.16656662)(477.6366889,909.36032662)(476.7094489,909.36032662)
\curveto(475.7822089,909.36032662)(474.5252789,910.16656662)(473.9162689,911.15195662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.81568629 0.17647059 0.0627451}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.0757789,623.45001662)
\curveto(471.5478389,627.46878662)(467.4839389,630.47696662)(457.3199789,635.11269662)
\curveto(451.1344489,637.93390662)(434.8437789,657.70676662)(437.4955689,659.17464662)
\curveto(444.0034989,662.77707662)(453.4013489,664.28933662)(468.3268289,664.13582662)
\curveto(483.0220589,663.98470662)(486.4248989,663.41731662)(488.3620389,660.79513662)
\curveto(490.2316789,658.26435662)(491.1468389,658.08166662)(492.9660789,659.87603662)
\curveto(494.2148989,661.10777662)(496.8894289,662.12771662)(498.9094889,662.14255662)
\curveto(500.9295489,662.15738662)(505.8051389,663.29103662)(509.7441489,664.66179662)
\curveto(517.8491889,667.48232662)(519.1660189,667.08094662)(521.4413489,661.09632662)
\curveto(522.3340989,658.74822662)(525.9084189,655.65130662)(529.4183589,654.18474662)
\curveto(535.6261389,651.59096662)(539.1508089,647.02543662)(536.7776189,644.65222662)
\curveto(536.1263489,644.00094662)(533.4064689,643.43104662)(530.7334889,643.38577662)
\curveto(528.0604889,643.34050662)(526.0061489,642.68714662)(526.1682889,641.93387662)
\curveto(529.0761389,628.42438662)(528.9035689,625.51847662)(525.0060489,622.36244662)
\curveto(520.5575389,618.76025662)(510.1196889,619.41365662)(501.3275789,623.84473662)
\curveto(494.7408989,627.16429662)(491.4090289,626.91456662)(486.0507289,622.69973662)
\curveto(479.9181489,617.87584662)(475.0888989,618.15509662)(473.0757789,623.45001662)
\closepath
\moveto(533.2734489,673.31324662)
\curveto(531.1297589,681.31233662)(531.8972389,682.86671662)(535.9763989,678.78756662)
\curveto(538.2217789,676.54217662)(539.3578689,673.78079662)(538.7200689,672.11873662)
\curveto(537.1578389,668.04761662)(534.5301289,668.62389662)(533.2734489,673.31324662)
\closepath
\moveto(471.8208289,677.04304662)
\curveto(472.4806289,678.84807662)(473.0204489,682.66039662)(473.0204489,685.51486662)
\curveto(473.0204489,690.50697662)(473.2082689,690.62229662)(477.9474289,688.54015662)
\curveto(486.0403989,684.98452662)(488.2083389,680.03185662)(481.6717589,680.03185662)
\curveto(479.5322189,680.03185662)(476.1705589,678.62094662)(474.2014589,676.89650662)
\curveto(470.7805689,673.90070662)(470.6746189,673.90722662)(471.8208289,677.04304662)
\closepath
\moveto(500.3050589,680.36656662)
\curveto(501.1977889,683.04476662)(505.2697689,684.51936662)(505.2697689,682.16446662)
\curveto(505.2697689,681.20238662)(503.9930489,679.92530662)(502.4326189,679.32650662)
\curveto(500.6877289,678.65692662)(499.8686489,679.05733662)(500.3050589,680.36656662)
\closepath
\moveto(492.1968289,693.34304662)
\curveto(494.8904289,696.98562662)(495.8159389,697.30609662)(497.8673289,695.30660662)
\curveto(501.1387389,692.11798662)(498.9437389,688.98999662)(493.4348089,688.98999662)
\curveto(489.0262689,688.98999662)(489.0128189,689.03731662)(492.1968289,693.34304662)
\closepath
\moveto(415.4388989,694.30527662)
\lineto(411.2092589,697.82892662)
\lineto(418.6043089,697.88853662)
\curveto(427.3093189,697.95869662)(432.6223889,693.68757662)(426.0279589,691.92074662)
\curveto(420.2540789,690.37374662)(420.1226289,690.40336662)(415.4388989,694.30527662)
\closepath
\moveto(459.9590989,698.39604662)
\curveto(455.7939189,701.50909662)(458.6613889,705.30263662)(465.3228389,705.49202662)
\curveto(472.1421789,705.68591662)(474.8120789,704.03772662)(474.8120789,699.63402662)
\curveto(474.8120789,696.89240662)(473.5575789,696.15651662)(468.8838089,696.15651662)
\curveto(465.6232589,696.15651662)(461.6071489,697.16430662)(459.9590989,698.39604662)
\closepath
\moveto(376.2724989,702.42721662)
\curveto(373.7506189,705.46588662)(366.3052389,706.03860662)(364.6269089,703.32302662)
\curveto(362.3456089,699.63180662)(354.7391089,701.38715662)(352.9813189,706.01047662)
\curveto(352.0447089,708.47396662)(350.1477889,710.48954662)(348.7659789,710.48954662)
\curveto(345.4234089,710.48954662)(341.6244589,705.75478662)(343.0788689,703.40150662)
\curveto(343.7145489,702.37294662)(342.9777289,701.53140662)(341.4414789,701.53140662)
\curveto(339.9052289,701.53140662)(338.6482889,702.32842662)(338.6482889,703.30255662)
\curveto(338.6482889,706.99846662)(345.0058889,712.28117662)(349.4537989,712.28117662)
\curveto(352.0026589,712.28117662)(355.6530889,713.46488662)(357.5658689,714.91164662)
\curveto(363.0907689,719.09045662)(368.5481189,718.33100662)(369.8348489,713.20427662)
\curveto(370.5241589,710.45786662)(372.6575589,708.32446662)(375.4039689,707.63515662)
\curveto(378.1824989,706.93778662)(379.8557589,705.24403662)(379.8557589,703.12879662)
\curveto(379.8557589,699.03679662)(379.1938589,698.90718662)(376.2724989,702.42721662)
\closepath
\moveto(493.6142689,703.33906662)
\curveto(492.9998189,704.33327662)(493.0188389,706.79065662)(493.6565589,708.79993662)
\curveto(494.2942689,710.80918662)(493.9332589,713.51682662)(492.8542989,714.81688662)
\curveto(491.4040689,716.56429662)(491.5664789,717.73994662)(493.4771389,719.32565662)
\curveto(495.5658989,721.05916662)(496.4874889,720.67513662)(498.2810589,717.32383662)
\curveto(499.5016889,715.04305662)(500.2458389,713.17698662)(499.9347489,713.17698662)
\curveto(499.6236289,713.17698662)(499.9767989,711.26230662)(500.7195289,708.92213662)
\curveto(502.4571289,703.44749662)(496.4597589,698.73495662)(493.6142689,703.33906662)
\closepath
\moveto(393.3816389,706.76283662)
\curveto(391.8145189,709.29846662)(401.1586489,715.81539662)(404.6049889,714.59038662)
\curveto(411.8618189,712.01092662)(412.4477189,709.95164662)(406.6217389,707.50200662)
\curveto(400.0029289,704.71899662)(394.8235089,704.42984662)(393.3816389,706.76283662)
\closepath
\moveto(379.8557589,714.86287662)
\curveto(379.8557589,720.21688662)(382.7152689,722.27872662)(386.1672889,719.41378662)
\curveto(388.0650289,717.83880662)(388.2626289,716.39043662)(386.9215789,713.88466662)
\curveto(384.2995889,708.98539662)(379.8557589,709.60060662)(379.8557589,714.86287662)
\closepath
\moveto(333.6921089,715.85975662)
\curveto(332.4597189,717.83312662)(330.1145289,719.44768662)(328.4805489,719.44768662)
\curveto(326.8465689,719.44768662)(325.9868189,719.92481662)(326.5699689,720.50797662)
\curveto(328.1908389,722.12885662)(340.5739389,717.16228662)(339.9062089,715.15911662)
\curveto(338.8252889,711.91636662)(335.9525189,712.24026662)(333.6921089,715.85975662)
\closepath
\moveto(346.2253989,739.49153662)
\curveto(347.3327489,742.81360662)(351.1896889,743.36460662)(351.1896889,740.20071662)
\curveto(351.1896889,738.64050662)(349.9131589,737.36397662)(348.3529589,737.36397662)
\curveto(346.7927289,737.36397662)(345.8353389,738.32138662)(346.2253989,739.49153662)
\closepath
\moveto(422.0542589,749.00956662)
\curveto(419.6109789,755.40719662)(418.1050789,757.07188662)(414.7609689,757.07188662)
\curveto(409.5315189,757.07188662)(400.9222589,753.89524662)(399.3774489,751.39568662)
\curveto(397.9649689,749.11025662)(383.0398589,745.83698662)(374.4808689,745.93555662)
\curveto(363.0240989,746.06749662)(357.4838789,748.18691662)(354.3578889,753.63364662)
\curveto(351.1466989,759.22881662)(348.5269589,759.81582662)(338.6482889,757.15369662)
\curveto(335.0104089,756.17335662)(328.2403089,756.08369662)(322.5236289,756.94016662)
\curveto(317.1039589,757.75213662)(313.5656689,758.51707662)(314.6607689,758.63999662)
\curveto(317.2929689,758.93548662)(315.5663289,767.82166662)(312.8767189,767.82166662)
\curveto(311.7422389,767.82166662)(307.8478289,765.80607662)(304.2224889,763.34259662)
\curveto(296.3760689,758.01081662)(293.8575689,757.72194662)(293.8575689,762.15380662)
\curveto(293.8575689,766.18533662)(278.4910289,774.18282662)(267.4310489,775.90742662)
\curveto(261.1712589,776.88354662)(259.8166289,776.58863662)(259.8166289,774.24984662)
\curveto(259.8166289,770.79762662)(260.1697389,770.80716662)(251.0805389,774.01401662)
\curveto(244.0825289,776.48305662)(243.4944189,776.41793662)(240.1244389,772.80066662)
\curveto(236.1597789,768.54512662)(232.8943089,769.71709662)(236.5254489,774.09236662)
\curveto(239.1642489,777.27191662)(239.0391789,777.47979662)(232.4220989,780.91277662)
\curveto(227.6280089,783.39998662)(226.5593889,783.34083662)(208.7552089,779.60271662)
\curveto(200.6791689,777.90708662)(197.7491989,780.87442662)(197.2466989,791.25799662)
\curveto(197.1713089,792.81592662)(195.1305889,795.14973662)(192.7117789,796.44425662)
\curveto(188.9562989,798.45412662)(187.6444789,798.35925662)(183.7306989,795.79486662)
\curveto(179.2439989,792.85505662)(179.1077389,792.89631662)(177.2608689,797.75395662)
\curveto(176.2232389,800.48312662)(175.0881189,808.77236662)(174.7383789,816.17447662)
\curveto(174.3886389,823.57657662)(173.7009589,832.05155662)(173.2102089,835.00773662)
\curveto(172.7194489,837.96392662)(172.2524289,840.98729662)(172.1723689,841.72634662)
\curveto(172.0923189,842.46539662)(170.8174689,843.07006662)(169.3393689,843.07006662)
\curveto(166.2084489,843.07006662)(165.7213489,847.65833662)(168.6594889,849.47422662)
\curveto(170.0757389,850.34950662)(170.2960789,856.93039662)(169.4075689,871.81705662)
\curveto(168.0019389,895.36779662)(168.8349589,898.50826662)(177.9639589,904.07461662)
\curveto(184.9499189,908.33426662)(199.2289289,908.80399662)(202.4845089,904.88125662)
\curveto(206.2998889,900.28400662)(209.5465189,901.88285662)(213.6824589,910.39585662)
\lineto(217.6673089,918.59789662)
\lineto(225.7526589,917.38554662)
\curveto(235.5538689,915.91590662)(239.4255589,913.98450662)(241.9223189,909.31926662)
\curveto(242.9649589,907.37106662)(245.2727189,905.77707662)(247.0506789,905.77707662)
\curveto(250.8775489,905.77707662)(254.9876689,913.77595662)(253.5264489,918.37984662)
\curveto(252.8100489,920.63700662)(253.6588689,921.98043662)(256.3388389,922.83102662)
\curveto(261.3744289,924.42925662)(264.7521389,921.21079662)(261.7877989,917.63898662)
\curveto(260.0741189,915.57414662)(260.1057389,914.22364662)(261.9363789,911.29235662)
\curveto(265.0843889,906.25157662)(269.6611389,906.14807662)(266.9689189,911.17853662)
\curveto(264.5323689,915.73126662)(268.0072189,917.41098662)(276.8825389,915.97071662)
\curveto(280.2703289,915.42095662)(283.5076189,915.72429662)(284.0765189,916.64481662)
\curveto(285.9847989,919.73247662)(287.7470589,918.36215662)(290.0467989,912.00231662)
\curveto(293.0268289,903.76120662)(299.3975189,899.40560662)(304.4871989,902.12951662)
\curveto(306.5240689,903.21961662)(308.1905989,904.80411662)(308.1905989,905.65063662)
\curveto(308.1905989,906.49714662)(310.4077489,909.54244662)(313.1175789,912.41796662)
\curveto(317.3783489,916.93922662)(319.0700589,917.54543662)(325.6286489,916.90121662)
\curveto(332.8940689,916.18756662)(333.0680889,916.03230662)(329.7704289,913.20620662)
\curveto(327.7116389,911.44180662)(326.1036689,907.39518662)(325.7696189,903.13774662)
\curveto(325.2778489,896.87038662)(325.8063489,895.73117662)(330.1900889,893.60899662)
\curveto(334.5278489,891.50907662)(336.0276789,891.61824662)(341.8356689,894.45669662)
\curveto(346.8834589,896.92361662)(348.5022489,898.80235662)(348.5022489,902.19381662)
\curveto(348.5022489,905.74822662)(347.4851289,906.78992662)(343.5752689,907.23979662)
\curveto(337.5947089,907.92793662)(337.3204089,909.82203662)(342.6794589,913.42545662)
\curveto(346.6215589,916.07611662)(346.6413589,916.25528662)(343.5752689,921.53483662)
\curveto(341.8508289,924.50419662)(340.4399189,927.72303662)(340.4399189,928.68781662)
\curveto(340.4399189,929.65258662)(341.8508289,930.93962662)(343.5752689,931.54787662)
\curveto(345.2997189,932.15613662)(347.6636789,933.10534662)(348.8285289,933.65722662)
\curveto(350.1794089,934.29724662)(351.1526989,932.56243662)(351.5159689,928.86707662)
\curveto(352.1491489,922.42607662)(356.5645789,919.33757662)(356.5645789,925.33568662)
\curveto(356.5645789,928.52145662)(357.6593589,929.06824662)(364.0379289,929.06824662)
\curveto(368.2554989,929.06824662)(372.8405389,930.27120662)(374.5624789,931.82953662)
\curveto(377.3363989,934.33990662)(378.1294289,934.15684662)(383.2893789,929.81504662)
\curveto(388.5065289,925.42508662)(389.8165789,925.13559662)(399.5049789,926.23170662)
\curveto(409.5390289,927.36693662)(410.0728289,927.22714662)(410.6270689,923.31922662)
\curveto(411.5369289,916.90384662)(415.9978289,916.88106662)(439.6205689,923.17114662)
\curveto(442.6647589,923.98173662)(442.8394589,923.26043662)(441.6658189,914.72694662)
\lineto(440.3825489,905.39645662)
\lineto(448.1912489,906.68514662)
\curveto(452.4860589,907.39392662)(456.9943989,908.77654662)(458.2098289,909.75763662)
\curveto(459.8123689,911.05120662)(460.9127989,910.24437662)(462.2140989,906.82170662)
\curveto(464.5875889,900.57893662)(468.4443589,899.33954662)(474.0558189,903.01631662)
\curveto(478.3655989,905.84018662)(478.9385589,905.83324662)(483.4105489,902.90308662)
\curveto(486.0306289,901.18634662)(490.6098889,899.28819662)(493.5866989,898.68498662)
\curveto(498.0735689,897.77576662)(499.0942889,896.61386662)(499.5559089,891.89016662)
\curveto(500.0281589,887.05757662)(499.4158689,886.01720662)(495.5247389,885.04058662)
\curveto(493.0013389,884.40725662)(490.9367389,882.67309662)(490.9367389,881.18689662)
\curveto(490.9367389,879.20886662)(492.0170189,878.81954662)(494.9678989,879.73413662)
\curveto(503.4876489,882.37475662)(507.0671689,882.84713662)(507.2199389,881.35103662)
\curveto(508.2845789,870.92568662)(507.6128789,860.39800662)(505.8396489,859.71755662)
\curveto(502.5013989,858.43654662)(505.0169889,854.35926662)(510.5629189,852.06207662)
\curveto(520.7412389,847.84606662)(525.4471989,840.58932662)(528.8951689,823.79314662)
\lineto(532.1098889,808.13330662)
\lineto(528.2429589,804.91509662)
\curveto(524.6029489,801.88570662)(524.4947189,801.05877662)(526.3984089,790.82216662)
\lineto(528.4207689,779.94745662)
\lineto(521.2210889,773.02999662)
\curveto(517.2612489,769.22538662)(510.9324789,765.28077662)(507.1571389,764.26418662)
\curveto(500.6252589,762.50532662)(500.3332589,762.11629662)(501.1266289,756.22910662)
\curveto(501.8732289,750.68894662)(501.4488189,749.91399662)(497.0656089,748.81387662)
\curveto(493.5399589,747.92899662)(491.5671589,748.41095662)(490.0125589,750.53699662)
\curveto(488.8254989,752.16039662)(486.9627089,753.48863662)(485.8730189,753.48863662)
\curveto(482.0895489,753.48863662)(471.2288189,747.43814662)(471.2288189,745.33037662)
\curveto(471.2288189,742.12291662)(457.0536189,740.78220662)(452.5963289,743.56807662)
\curveto(450.5267489,744.86159662)(445.7184989,746.46725662)(441.9113289,747.13619662)
\curveto(436.2461589,748.13162662)(434.3627989,747.68013662)(431.5396589,744.64984662)
\curveto(426.6511289,739.40263662)(425.5256089,739.91992662)(422.0542589,749.00956662)
\closepath
\moveto(483.7702189,878.54431662)
\curveto(483.7702189,882.31702662)(480.4647789,886.06915662)(477.1411989,886.06915662)
\curveto(474.2157489,886.06915662)(474.0962889,880.33508662)(476.9620289,877.46933662)
\curveto(480.1432889,874.28808662)(483.7702189,874.86076662)(483.7702189,878.54431662)
\closepath
\moveto(374.4808689,893.23567662)
\curveto(374.4808689,894.22106662)(374.1253389,895.02729662)(373.6907989,895.02729662)
\curveto(373.2562489,895.02729662)(372.4024389,894.22106662)(371.7934289,893.23567662)
\curveto(371.1844189,892.25027662)(371.5399489,891.44404662)(372.5834989,891.44404662)
\curveto(373.6270489,891.44404662)(374.4808689,892.25027662)(374.4808689,893.23567662)
\closepath
\moveto(438.9794989,896.81892662)
\curveto(438.9794989,897.80432662)(438.1732689,898.61055662)(437.1878789,898.61055662)
\curveto(436.2024789,898.61055662)(435.3962489,897.80432662)(435.3962489,896.81892662)
\curveto(435.3962489,895.83353662)(436.2024789,895.02729662)(437.1878789,895.02729662)
\curveto(438.1732689,895.02729662)(438.9794989,895.83353662)(438.9794989,896.81892662)
\closepath
\moveto(363.0032689,913.21538662)
\curveto(364.2085989,915.16566662)(359.3456389,920.11010662)(356.2221489,920.11010662)
\curveto(354.0347689,920.11010662)(354.4845389,915.74027662)(356.9229089,913.30191662)
\curveto(359.6215089,910.60329662)(361.3734889,910.57836662)(363.0032689,913.21538662)
\closepath
\moveto(514.2279089,873.52775662)
\curveto(514.2279089,874.51315662)(515.4372589,875.31938662)(516.9153589,875.31938662)
\curveto(518.3934489,875.31938662)(519.6027989,874.51315662)(519.6027989,873.52775662)
\curveto(519.6027989,872.54235662)(518.3934489,871.73612662)(516.9153589,871.73612662)
\curveto(515.4372589,871.73612662)(514.2279089,872.54235662)(514.2279089,873.52775662)
\closepath
\moveto(473.9162689,911.15195662)
\curveto(473.3072589,912.13735662)(474.0658989,912.94358662)(475.6021489,912.94358662)
\curveto(477.1383989,912.94358662)(478.3953389,912.13735662)(478.3953389,911.15195662)
\curveto(478.3953389,910.16656662)(477.6366889,909.36032662)(476.7094489,909.36032662)
\curveto(475.7822089,909.36032662)(474.5252789,910.16656662)(473.9162689,911.15195662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.09803922 0.02352941}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(474.8120789,627.17880662)
\curveto(473.4936589,629.64229662)(470.9134189,631.65788662)(469.0782189,631.65788662)
\curveto(467.2429989,631.65788662)(465.2891789,632.83653662)(464.7363689,634.27711662)
\curveto(464.1835789,635.71771662)(462.2803489,637.35687662)(460.5069789,637.91971662)
\curveto(458.7336089,638.48255662)(456.8679889,640.52882662)(456.3611489,642.46699662)
\curveto(455.7466089,644.81703662)(453.9070289,645.99091662)(450.8388289,645.99091662)
\curveto(447.5081889,645.99091662)(445.4469289,647.52074662)(443.3724689,651.53229662)
\curveto(441.7964089,654.58005662)(440.7679289,657.20030662)(441.0869289,657.35508662)
\curveto(441.4059389,657.50986662)(444.2888489,659.09396662)(447.4934089,660.87531662)
\curveto(450.6979689,662.65665662)(454.0162289,663.68376662)(454.8673289,663.15775662)
\curveto(455.7184189,662.63173662)(462.5214489,662.08314662)(469.9851789,661.93864662)
\curveto(479.6680389,661.75118662)(483.8268189,660.96901662)(484.5024789,659.20831662)
\curveto(485.6618989,656.18689662)(491.0048189,656.03220662)(497.1705889,658.84151662)
\curveto(500.9073989,660.54413662)(502.9550589,660.38266662)(507.9730089,657.98978662)
\curveto(511.3783789,656.36587662)(515.3117589,655.47742662)(516.7138489,656.01544662)
\curveto(518.1159289,656.55349662)(521.9597889,654.51320662)(525.2557489,651.48148662)
\curveto(530.7696289,646.40965662)(530.9891689,645.81500662)(528.0036689,644.03825662)
\curveto(525.5481789,642.57689662)(525.0380789,640.83639662)(525.9064989,636.88253662)
\curveto(526.6536489,633.48080662)(526.3371189,631.65788662)(524.9993089,631.65788662)
\curveto(523.7886889,631.65788662)(523.3929489,630.24519662)(524.0360089,628.21911662)
\curveto(525.4372689,623.80415662)(520.1229589,621.90948662)(513.4520989,624.44573662)
\curveto(507.2483389,626.80441662)(486.1162689,626.83789662)(484.6660389,624.49136662)
\curveto(482.6235589,621.18658662)(477.2320889,622.65698662)(474.8120789,627.17880662)
\closepath
\moveto(462.2706789,703.32302662)
\curveto(462.2706789,704.30842662)(463.1244989,705.11465662)(464.1680489,705.11465662)
\curveto(465.2115989,705.11465662)(465.5671289,704.30842662)(464.9581189,703.32302662)
\curveto(464.3491089,702.33763662)(463.4952889,701.53140662)(463.0607489,701.53140662)
\curveto(462.6262089,701.53140662)(462.2706789,702.33763662)(462.2706789,703.32302662)
\closepath
\moveto(357.4719689,708.25000662)
\curveto(358.1818989,709.97445662)(359.1684289,712.79626662)(359.6642389,714.52070662)
\curveto(360.1600789,716.24515662)(361.3255489,717.65605662)(362.2541689,717.65605662)
\curveto(363.1827889,717.65605662)(363.4464089,716.85324662)(362.8399889,715.87204662)
\curveto(362.2335789,714.89084662)(363.7984589,713.14896662)(366.3175089,712.00121662)
\curveto(371.9642589,709.42837662)(372.1333189,707.65536662)(366.8664489,706.24390662)
\curveto(359.1999989,704.18937662)(356.0750189,704.85668662)(357.4719689,708.25000662)
\closepath
\moveto(495.5653189,709.85016662)
\curveto(494.9439989,711.46929662)(494.8041089,713.16249662)(495.2544389,713.61281662)
\curveto(496.6782989,715.03669662)(499.8948789,712.17752662)(499.8948789,709.48798662)
\curveto(499.8948789,705.97367662)(496.9586189,706.21928662)(495.5653189,709.85016662)
\closepath
\moveto(452.4167189,743.55974662)
\curveto(450.4459289,744.89327662)(445.4087489,746.53401662)(441.2229789,747.20585662)
\curveto(435.1598789,748.17901662)(433.3905889,747.84908662)(432.5210589,745.58312662)
\curveto(431.4255889,742.72836662)(426.2695989,741.71293662)(424.0647989,743.91773662)
\curveto(423.4164289,744.56612662)(423.8867289,746.33335662)(425.1099289,747.84491662)
\curveto(426.8824089,750.03525662)(426.8807989,750.32101662)(425.1019989,749.25245662)
\curveto(423.6735789,748.39436662)(422.1188089,749.56055662)(420.7832589,752.49178662)
\curveto(419.4696189,755.37491662)(417.2424789,757.07188662)(414.7722889,757.07188662)
\curveto(409.2247089,757.07188662)(399.5636689,753.46955662)(399.5636689,751.40100662)
\curveto(399.5636689,750.44560662)(398.0461289,750.14556662)(396.1913589,750.73423662)
\curveto(394.3365889,751.32291662)(388.2037089,750.07772662)(382.5627089,747.96717662)
\curveto(374.3114689,744.87999662)(371.4516389,744.51921662)(367.9344189,746.12175662)
\curveto(365.5298589,747.21735662)(362.1173789,748.11374662)(360.3511189,748.11374662)
\curveto(358.5848589,748.11374662)(356.2140089,750.14552662)(355.0825589,752.62879662)
\curveto(352.0572689,759.26855662)(345.1200289,761.34375662)(337.7075789,757.82630662)
\curveto(330.9545589,754.62180662)(323.9341489,755.78564662)(325.4941889,759.85104662)
\curveto(326.6724889,762.92164662)(324.0821689,763.28866662)(321.2464389,760.45292662)
\curveto(318.6162189,757.82270662)(315.3571189,759.97608662)(315.3571189,764.34414662)
\curveto(315.3571189,768.77178662)(312.7848589,768.73874662)(305.4687289,764.21711662)
\curveto(300.1596489,760.93593662)(293.8575689,760.89251662)(293.8575689,764.13712662)
\curveto(293.8575689,766.42533662)(275.3360189,774.67478662)(267.4310489,775.90742662)
\curveto(261.0009289,776.91009662)(259.8166289,776.62246662)(259.8166289,774.05816662)
\curveto(259.8166289,772.02525662)(258.8799089,771.38100662)(256.9826489,772.10904662)
\curveto(255.4239689,772.70718662)(253.4336789,773.19654662)(252.5598089,773.19654662)
\curveto(251.6859289,773.19654662)(251.4350089,774.40589662)(252.0022089,775.88399662)
\curveto(253.2423489,779.11573662)(247.2615889,779.63277662)(244.1883189,776.55950662)
\curveto(242.7001889,775.07137662)(240.7785789,775.54293662)(236.8070989,778.37087662)
\curveto(230.9386889,782.54956662)(215.0259089,785.37894662)(215.0259089,782.24369662)
\curveto(215.0259089,779.13137662)(210.4515289,780.11348662)(205.0094589,784.39422662)
\curveto(202.1908189,786.61136662)(199.4728789,788.02227662)(198.9695889,787.52957662)
\curveto(198.4662889,787.03687662)(197.7625789,788.14962662)(197.4057789,790.00232662)
\curveto(197.0489789,791.85505662)(197.8208189,794.02835662)(199.1209889,794.83189662)
\curveto(200.4211489,795.63544662)(200.8597589,796.91805662)(200.0956689,797.68214662)
\curveto(199.3315789,798.44622662)(198.0054689,797.93723662)(197.1487489,796.55103662)
\curveto(195.8815689,794.50069662)(195.0804989,794.45443662)(192.8530689,796.30303662)
\curveto(191.3471689,797.55282662)(188.6654589,798.13842662)(186.8937289,797.60435662)
\curveto(180.7434489,795.75041662)(178.1004189,800.18381662)(177.9464689,812.61237662)
\curveto(177.7542689,828.12983662)(176.5989189,834.52045662)(172.9899689,840.02840662)
\curveto(170.6768889,843.55862662)(170.4245489,845.45108662)(171.8994789,848.20702662)
\curveto(174.1130989,852.34321662)(174.5124189,872.88739662)(172.4045089,874.19013662)
\curveto(171.6268489,874.67076662)(171.0221689,879.35418662)(171.0607889,884.59774662)
\curveto(171.1274289,893.64621662)(171.3817889,894.16034662)(176.0579789,894.69839662)
\curveto(179.3201289,895.07374662)(180.9849589,896.31480662)(180.9849589,898.37123662)
\curveto(180.9849589,900.07949662)(181.9524389,902.44464662)(183.1349189,903.62711662)
\curveto(186.1552289,906.64743662)(195.3497989,906.30364662)(198.9612089,903.03536662)
\curveto(203.1556789,899.23942662)(212.0780889,896.92526662)(215.3846289,898.77569662)
\curveto(217.0523489,899.70900662)(217.8199889,901.93114662)(217.3407289,904.43821662)
\curveto(216.8404689,907.05512662)(217.8672689,909.75496662)(220.1476589,911.81868662)
\curveto(224.8163689,916.04380662)(232.2809089,914.50136662)(241.1062389,907.48787662)
\curveto(248.0426489,901.97550662)(252.7531689,902.37574662)(255.1735289,908.68312662)
\curveto(256.2101489,911.38451662)(256.7418289,911.29888662)(260.4267689,907.83708662)
\curveto(265.5673989,903.00771662)(270.6151289,902.88900662)(271.8388989,907.56869662)
\curveto(272.9439489,911.79439662)(275.6286289,912.25978662)(277.0801189,908.47726662)
\curveto(277.7494689,906.73295662)(279.5008789,906.15253662)(282.1150989,906.80866662)
\curveto(284.8463089,907.49415662)(287.8665589,906.34824662)(291.5929889,903.21265662)
\curveto(299.7301889,896.36565662)(305.4139889,897.12144662)(310.8780489,905.77707662)
\curveto(318.3633089,917.63450662)(325.6383089,914.34906662)(322.0585089,900.72788662)
\curveto(319.6305789,891.48962662)(322.4102789,889.54122662)(336.5244589,890.58815662)
\curveto(343.0251489,891.07034662)(349.1418489,892.26280662)(350.1171189,893.23806662)
\curveto(351.0923689,894.21333662)(351.9882989,898.44137662)(352.1080489,902.63371662)
\curveto(352.3229189,910.15668662)(352.4034289,910.24836662)(358.2790289,909.66006662)
\curveto(361.8616889,909.30134662)(364.8350089,910.01477662)(365.7458889,911.45169662)
\curveto(367.8925989,914.83815662)(367.7419589,915.48553662)(363.7310989,920.11010662)
\curveto(358.2937389,926.37942662)(359.2324589,927.88791662)(367.7622589,926.58808662)
\curveto(391.0170289,923.04436662)(395.5998189,922.75971662)(402.3046289,924.44251662)
\curveto(406.0057089,925.37142662)(407.1022489,924.73963662)(408.5926189,920.81965662)
\curveto(410.2285589,916.51684662)(411.0237489,916.17965662)(417.0742289,917.22318662)
\curveto(436.7107989,920.60994662)(438.9794989,920.67231662)(438.9794989,917.82544662)
\curveto(438.9794989,916.30101662)(436.4659189,912.93869662)(433.3937389,910.35363662)
\curveto(428.1069889,905.90512662)(427.8481489,905.09830662)(428.5582789,895.28079662)
\curveto(429.0680889,888.23285662)(428.5614189,884.21008662)(426.9775289,882.73052662)
\curveto(423.5233889,879.50387662)(424.1455689,877.11101662)(428.4386889,877.11101662)
\curveto(431.3740589,877.11101662)(432.0148689,877.93713662)(431.2747789,880.76722662)
\curveto(430.5448689,883.55838662)(431.9790689,885.52223662)(437.3365289,889.06763662)
\curveto(441.1963589,891.62194662)(444.3543889,895.09220662)(444.3543889,896.77933662)
\curveto(444.3543889,901.21848662)(450.5626389,906.16194662)(455.2724889,905.47313662)
\curveto(457.9149089,905.08668662)(460.6090089,902.32715662)(463.0346589,897.52246662)
\curveto(465.0779589,893.47512662)(467.6524589,889.04084662)(468.7557989,887.66850662)
\curveto(469.8591189,886.29616662)(471.7032489,882.24819662)(472.8538689,878.67302662)
\curveto(474.6814289,872.99442662)(475.8410489,872.02955662)(482.0272389,871.04034662)
\curveto(487.7085789,870.13186662)(489.8206389,870.62003662)(492.7101089,873.50949662)
\curveto(496.8124689,877.61186662)(503.4781389,878.32725662)(503.4781389,874.66518662)
\curveto(503.4781389,873.31997662)(501.9452789,870.27064662)(500.0717889,867.88889662)
\curveto(494.7330589,861.10178662)(498.8285889,853.35725662)(510.3857489,848.38550662)
\curveto(515.3146089,846.26516662)(520.6418189,843.09991662)(522.2240089,841.35162662)
\curveto(523.8062089,839.60331662)(526.1463989,831.60140662)(527.4244589,823.56958662)
\curveto(529.3399589,811.53170662)(529.3345289,808.62297662)(527.3936089,807.01214662)
\curveto(523.9778089,804.17730662)(521.0582089,792.52402662)(523.2216889,790.36054662)
\curveto(528.7476689,784.83457662)(520.6241689,772.39067662)(506.8158189,765.22933662)
\curveto(502.9180789,763.20787662)(500.4762489,760.70986662)(500.7392589,759.01295662)
\curveto(501.3444689,755.10831662)(498.4102489,753.54834662)(490.3998589,753.51606662)
\curveto(483.5035889,753.48827662)(474.4327189,749.78194662)(469.7151489,745.06439662)
\curveto(468.1531989,743.50243662)(465.4600289,742.89894662)(462.9089289,743.53921662)
\curveto(460.5432389,744.13298662)(458.6874189,743.79613662)(458.6874189,742.77299662)
\curveto(458.6874189,740.36246662)(456.7901789,740.60049662)(452.4167189,743.55974662)
\closepath
\moveto(415.4910489,875.97748662)
\curveto(418.1336489,879.16163662)(414.3352389,882.52348662)(407.5307189,883.02292662)
\curveto(401.6783289,883.45247662)(400.0963889,880.41748662)(404.0907389,876.42315662)
\curveto(407.6296189,872.88425662)(412.7575289,872.68379662)(415.4910489,875.97748662)
\closepath
\moveto(377.8776489,890.32353662)
\curveto(379.4796389,892.25381662)(378.6554889,894.09381662)(374.0658589,898.83377662)
\lineto(368.2101689,904.88125662)
\lineto(367.6360189,898.88790662)
\curveto(367.3202489,895.59156662)(367.4965089,891.76195662)(368.0277089,890.37767662)
\curveto(369.2640889,887.15569662)(375.2213989,887.12294662)(377.8776489,890.32353662)
\closepath
\moveto(480.6755589,889.37720662)
\curveto(474.7408589,892.41804662)(473.2860389,896.36787662)(476.8047489,899.88656662)
\curveto(478.2671989,901.34902662)(480.7776989,900.82628662)(486.2399989,897.92195662)
\curveto(497.5566989,891.90480662)(498.5360889,891.14882662)(496.9156389,889.68151662)
\curveto(493.6283589,886.70487662)(486.1640389,886.56501662)(480.6755589,889.37720662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.68627453 0.08235294 0.02352941}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(516.2379089,626.11180662)
\curveto(512.9924189,628.16524662)(515.2607689,631.65788662)(519.8398989,631.65788662)
\curveto(522.2458289,631.65788662)(523.2556989,630.66225662)(522.8695089,628.67100662)
\curveto(522.1633389,625.02980662)(519.5450189,624.01937662)(516.2379089,626.11180662)
\closepath
\moveto(473.0204489,633.14045662)
\curveto(460.2393689,637.89076662)(456.3837589,640.52773662)(458.4967589,643.07372662)
\curveto(459.5045489,644.28803662)(459.8645589,647.05791662)(459.2967889,649.22902662)
\curveto(457.4135889,656.43044662)(460.6308489,657.65154662)(480.8864389,657.42316662)
\curveto(494.0792389,657.27442662)(501.0414389,656.42024662)(503.8825089,654.60178662)
\curveto(506.1235889,653.16735662)(509.3681189,651.47463662)(511.0925589,650.84018662)
\curveto(514.9373289,649.42562662)(515.0910689,647.14602662)(511.5404689,644.19928662)
\curveto(510.0623789,642.97257662)(508.8530289,640.83831662)(508.8530289,639.45648662)
\curveto(508.8530289,635.94628662)(500.1323789,633.00617662)(493.4430289,634.26109662)
\curveto(489.6017789,634.98172662)(487.1420689,634.45774662)(485.5905889,632.58832662)
\curveto(482.9105989,629.35913662)(483.2325189,629.34497662)(473.0204489,633.14045662)
\closepath
\moveto(448.5348489,659.65655662)
\curveto(448.5348489,662.31028662)(452.8568889,664.40027662)(455.2658389,662.91146662)
\curveto(458.1580089,661.12400662)(457.0043989,658.97079662)(452.7153289,658.15089662)
\curveto(450.0880889,657.64866662)(448.5348489,658.20808662)(448.5348489,659.65655662)
\closepath
\moveto(457.7916089,755.28026662)
\curveto(457.1825989,756.26565662)(455.1194289,757.07188662)(453.2067889,757.07188662)
\curveto(451.2941589,757.07188662)(449.7292789,758.20342662)(449.7292789,759.58642662)
\curveto(449.7292789,762.25354662)(442.3114889,763.57809662)(417.4799589,765.34493662)
\curveto(406.4696689,766.12835662)(403.2113389,767.09006662)(399.4394589,770.66968662)
\curveto(396.9076389,773.07245662)(394.3564489,774.55861662)(393.7700989,773.97228662)
\curveto(393.1837689,773.38595662)(391.1240089,773.75184662)(389.1928489,774.78536662)
\curveto(386.4462089,776.25532662)(385.0379489,775.95321662)(382.7255089,773.39799662)
\curveto(381.0537089,771.55068662)(380.2658089,768.83780662)(380.9119889,767.15383662)
\curveto(381.7006689,765.09858662)(379.2828789,766.00158662)(373.1070789,770.06883662)
\curveto(364.8788489,775.48777662)(363.3141489,775.88515662)(353.6434589,775.01207662)
\curveto(347.8596089,774.48990662)(340.8739389,774.86448662)(338.1197789,775.84446662)
\curveto(334.2361689,777.22631662)(332.7497889,777.03984662)(331.4975389,775.01368662)
\curveto(330.1126189,772.77282662)(329.7234389,772.81672662)(328.7619789,775.32226662)
\curveto(326.9456289,780.05561662)(317.4744689,783.22004662)(313.1698589,780.53178662)
\curveto(310.1528289,778.64761662)(308.9916789,778.87740662)(305.6456089,782.02085662)
\curveto(303.4694489,784.06526662)(299.4707789,785.73794662)(296.7596689,785.73794662)
\curveto(290.1128689,785.73794662)(284.8994289,788.75834662)(284.8994289,792.60916662)
\curveto(284.8994289,794.34821662)(283.9319489,796.73854662)(282.7494789,797.92102662)
\curveto(280.1821989,800.48830662)(274.1496589,800.78861662)(274.1496589,798.34915662)
\curveto(274.1496589,795.89745662)(266.7504789,789.32120662)(263.9919989,789.32120662)
\curveto(262.7184889,789.32120662)(261.2021289,791.21135662)(260.6223089,793.52155662)
\curveto(260.0303489,795.88009662)(256.0317189,799.95722662)(251.5032589,802.81964662)
\curveto(242.5569689,808.47452662)(234.7338289,816.88114662)(234.7338289,820.83977662)
\curveto(234.7338289,822.82657662)(232.3727089,823.33172662)(224.4319589,823.04379662)
\curveto(216.3101989,822.74927662)(213.2951089,821.79556662)(210.1844789,818.53711662)
\curveto(208.0143889,816.26391662)(204.9657089,814.40400662)(203.4096389,814.40400662)
\curveto(199.0409789,814.40400662)(198.0019189,819.61986662)(201.8118789,822.42444662)
\curveto(205.0796189,824.82988662)(205.0734789,824.93315662)(201.5886889,826.18237662)
\curveto(199.6178989,826.88886662)(193.6783789,829.39736662)(188.3897489,831.75682662)
\curveto(179.4973889,835.72404662)(178.8492489,836.42267662)(179.7735489,841.04416662)
\curveto(180.7229789,845.79133662)(178.3500789,855.36413662)(174.8739489,860.81023662)
\curveto(173.7722589,862.53627662)(174.3370389,864.05785662)(176.6800789,865.67612662)
\curveto(186.3619889,872.36312662)(186.6331289,875.22021662)(177.8029789,877.50834662)
\curveto(173.2454689,878.68931662)(171.9591789,880.12867662)(171.0286489,885.08882662)
\curveto(169.6635789,892.36528662)(171.2727089,896.09190662)(174.5907089,893.33821662)
\curveto(177.3224689,891.07104662)(178.7747889,892.37715662)(181.9473489,899.95427662)
\curveto(184.8772589,906.95185662)(191.3806189,907.76780662)(199.7970589,902.19381662)
\curveto(202.7532489,900.23600662)(206.4533089,898.62885662)(208.0194289,898.62236662)
\curveto(209.5855389,898.61586662)(213.4346889,895.78874662)(216.5731089,892.33985662)
\curveto(219.7115189,888.89097662)(222.9316289,886.06915662)(223.7288889,886.06915662)
\curveto(227.1204089,886.06915662)(227.2383489,888.66543662)(224.0502389,893.14271662)
\curveto(219.7914789,899.12359662)(218.0978189,905.94492662)(220.1078489,909.02092662)
\curveto(222.9194289,913.32353662)(235.8220989,912.06232662)(241.9770789,906.88325662)
\curveto(248.9975189,900.97593662)(251.5231989,900.98286662)(254.2269089,906.91684662)
\lineto(256.3788689,911.63988662)
\lineto(260.4527589,907.81266662)
\curveto(265.5698489,903.00539662)(270.6172989,902.89724662)(271.8388989,907.56869662)
\curveto(273.1239989,912.48291662)(274.5762089,912.08687662)(279.4515489,905.49261662)
\curveto(283.0594089,900.61274662)(283.9148589,900.21506662)(285.6626489,902.60529662)
\curveto(287.4702689,905.07739662)(288.1416489,905.01124662)(291.8678789,901.99393662)
\curveto(299.0059989,896.21382662)(305.6793889,897.54187662)(310.8780489,905.77707662)
\curveto(313.3662589,909.71865662)(315.8287789,912.94358662)(316.3503289,912.94358662)
\curveto(316.8718689,912.94358662)(318.8487689,911.49935662)(320.7434489,909.73419662)
\curveto(323.8897689,906.80296662)(323.9609189,906.08643662)(321.5643589,901.46706662)
\curveto(318.9163289,896.36298662)(317.9170289,884.27752662)(320.1430289,884.27752662)
\curveto(320.8044789,884.27752662)(322.6184989,885.38251662)(324.1741889,886.73305662)
\curveto(325.7298789,888.08359662)(331.2354289,889.72382662)(336.4087589,890.37802662)
\curveto(343.9183189,891.32763662)(345.8148089,891.05181662)(345.8148089,889.00999662)
\curveto(345.8148089,886.34989662)(349.4997389,884.27752662)(354.2297289,884.27752662)
\curveto(356.6790089,884.27752662)(356.6860389,884.72112662)(354.2945689,888.37097662)
\curveto(352.6368989,890.90087662)(351.7654489,895.86230662)(352.0130189,901.36028662)
\lineto(352.4136089,910.25614662)
\lineto(358.3229589,909.66006662)
\curveto(361.8652589,909.30275662)(364.8197089,910.01444662)(365.6987689,911.43681662)
\curveto(367.6732889,914.63164662)(365.7510489,922.27397662)(362.2779589,925.03707662)
\curveto(359.8010689,927.00763662)(359.9243289,927.27661662)(363.3043689,927.27661662)
\curveto(365.4171289,927.27661662)(368.9977089,926.52617662)(371.2612189,925.60898662)
\curveto(373.5247289,924.69178662)(377.4997289,923.49069662)(380.0945389,922.93988662)
\curveto(382.6893589,922.38908662)(387.4104589,919.51147662)(390.5858689,916.54519662)
\curveto(393.7612989,913.57891662)(397.0260089,911.15195662)(397.8407889,911.15195662)
\curveto(400.4345289,911.15195662)(401.8822389,918.67714662)(399.5641189,920.10982662)
\curveto(398.0101989,921.07019662)(397.9554689,921.80362662)(399.3723989,922.67932662)
\curveto(400.4629989,923.35335662)(401.3552989,922.95698662)(401.3552989,921.79850662)
\curveto(401.3552989,920.59768662)(402.8459889,920.08200662)(404.8228489,920.59896662)
\curveto(406.9198789,921.14735662)(408.7019789,920.43320662)(409.3317389,918.79207662)
\curveto(410.3554589,916.12428662)(416.9752889,916.35525662)(429.5925889,919.49898662)
\curveto(432.9338989,920.33151662)(433.5426989,919.85175662)(433.0705889,916.75818662)
\curveto(432.7558289,914.69569662)(430.7272089,911.12295662)(428.5625389,908.81876662)
\curveto(425.2808189,905.32553662)(424.8076489,903.30966662)(425.7152289,896.68816662)
\curveto(426.6158889,890.11717662)(426.1732589,888.17647662)(423.1499789,885.44042662)
\curveto(419.9998489,882.58961662)(418.6320089,882.41908662)(413.2260089,884.20323662)
\curveto(405.2489889,886.83588662)(385.8473889,884.88572662)(384.4765989,881.31347662)
\curveto(383.8666189,879.72390662)(385.2800689,878.11398662)(388.2905489,876.96940662)
\curveto(390.9212489,875.96920662)(394.2154989,873.52064662)(395.6111089,871.52813662)
\curveto(397.5684189,868.73367662)(399.8464589,868.00215662)(405.5747289,868.32864662)
\curveto(409.6591189,868.56144662)(414.8997589,868.13274662)(417.2206189,867.37600662)
\curveto(420.0459089,866.45476662)(423.3619989,867.03496662)(427.2555489,869.13177662)
\curveto(432.2345789,871.81316662)(433.0447289,873.19162662)(432.8897789,878.71840662)
\curveto(432.7272589,884.51515662)(433.3025289,885.34813662)(438.5315989,886.88756662)
\curveto(443.4997789,888.35019662)(444.3543889,889.42700662)(444.3543889,894.22430662)
\curveto(444.3543889,904.93290662)(455.7148789,909.68478662)(461.2220689,901.27974662)
\curveto(463.5293689,897.75836662)(463.7369789,895.97548662)(462.1787889,893.06396662)
\curveto(459.8527689,888.71774662)(460.7660989,887.36914662)(466.3027189,886.97468662)
\curveto(469.5267889,886.74499662)(470.4390689,885.45800662)(470.8632189,880.54106662)
\curveto(471.2664589,875.86652662)(472.6956789,873.64718662)(476.8312089,871.27372662)
\curveto(479.8219889,869.55725662)(483.4206589,868.15286662)(484.8282489,868.15286662)
\curveto(486.2358589,868.15286662)(489.5970089,864.96609662)(492.2974789,861.07116662)
\curveto(495.8803289,855.90359662)(500.2189189,852.68969662)(508.3491489,849.18059662)
\curveto(522.9821189,842.86485662)(525.8734989,839.48543662)(525.8734989,828.69824662)
\curveto(525.8734989,823.95682662)(526.4781689,819.47283662)(527.2172189,818.73378662)
\curveto(530.8488189,815.10218662)(528.1036289,810.64938662)(519.5659089,806.32299662)
\curveto(511.7788789,802.37700662)(510.8136989,801.31117662)(512.3788789,798.38663662)
\curveto(513.3732489,796.52858662)(515.1259689,794.69533662)(516.2737689,794.31273662)
\curveto(517.7165889,793.83181662)(517.3856389,792.12895662)(515.2014989,788.79554662)
\curveto(513.4639389,786.14368662)(512.5040389,782.77070662)(513.0683889,781.30003662)
\curveto(514.8712889,776.60173662)(508.2003889,774.70400662)(498.6382689,777.19496662)
\curveto(493.9097289,778.42675662)(488.9755489,780.44972662)(487.6734089,781.69044662)
\curveto(484.7659189,784.46084662)(480.8066689,784.60687662)(479.1974489,782.00306662)
\curveto(478.5368889,780.93426662)(477.8572589,775.53636662)(477.6871389,770.00769662)
\curveto(477.3890489,760.31966662)(477.1723489,759.90234662)(471.7040889,758.48535662)
\curveto(468.5835389,757.67674662)(465.5399489,756.22169662)(464.9405789,755.25188662)
\curveto(463.5272889,752.96513662)(459.2118489,752.98224662)(457.7916089,755.28026662)
\closepath
\moveto(376.5320289,889.01540662)
\curveto(380.3729389,892.46019662)(381.9639289,900.40218662)(378.8130789,900.40218662)
\curveto(377.5275189,900.40218662)(375.1978789,902.21620662)(373.6361289,904.43334662)
\curveto(371.2256789,907.85536662)(370.5376389,908.05841662)(369.0829089,905.77707662)
\curveto(368.1403789,904.29897662)(367.3568689,900.98121662)(367.3417789,898.40426662)
\curveto(367.3266989,895.82731662)(365.5504389,891.47645662)(363.3945589,888.73568662)
\lineto(359.4747589,883.75247662)
\lineto(366.5299089,885.06240662)
\curveto(370.4102289,885.78287662)(374.9111989,887.56172662)(376.5320289,889.01540662)
\closepath
\moveto(237.4949389,889.53321662)
\curveto(236.8453989,890.58416662)(235.4565989,891.44404662)(234.4087189,891.44404662)
\curveto(233.2206889,891.44404662)(233.3566189,890.41603662)(234.7697689,888.71330662)
\curveto(237.2270589,885.75244662)(239.4232189,886.41319662)(237.4949389,889.53321662)
\closepath
\moveto(363.7310989,899.40063662)
\curveto(363.7310989,902.25403662)(360.4804389,904.91525662)(358.9114889,903.34630662)
\curveto(357.4376189,901.87243662)(359.7383589,896.81892662)(361.8832489,896.81892662)
\curveto(362.8995689,896.81892662)(363.7310989,897.98069662)(363.7310989,899.40063662)
\closepath
\moveto(394.1887889,903.39646662)
\curveto(394.1887889,905.09649662)(388.5260589,911.15195662)(386.9362689,911.15195662)
\curveto(385.0641289,911.15195662)(383.2287089,905.77516662)(384.4347489,903.82376662)
\curveto(385.5896989,901.95501662)(394.1887889,901.57831662)(394.1887889,903.39646662)
\closepath
\moveto(493.6928889,868.77689662)
\curveto(489.6755789,871.71442662)(491.1150189,874.59325662)(497.1809589,875.75283662)
\curveto(502.0431689,876.68229662)(502.1832789,876.45984662)(500.5572689,870.39240662)
\curveto(499.3047389,865.71858662)(498.2234189,865.46408662)(493.6928889,868.77689662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.56470591 0.05882353 0.02352941}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.3094189,787.77293662)
\curveto(465.2269389,791.91233662)(468.0787289,791.85738662)(427.3339189,788.52411662)
\curveto(423.3923289,788.20165662)(414.1932489,789.45844662)(406.8914989,791.31695662)
\curveto(399.5897589,793.17548662)(391.4180289,794.69609662)(388.7320889,794.69609662)
\curveto(386.0461689,794.69609662)(381.5971089,795.86418662)(378.8452889,797.29183662)
\curveto(376.0934589,798.71949662)(373.3468789,799.58161662)(372.7417489,799.20762662)
\curveto(372.1366489,798.83364662)(363.6954189,798.04495662)(353.9834889,797.45496662)
\curveto(338.1208389,796.49135662)(336.0023789,796.72903662)(333.1483189,799.79250662)
\curveto(328.3905189,804.89938662)(317.6139089,806.42219662)(313.3755389,802.58653662)
\curveto(310.1047989,799.62652662)(309.7096489,799.78929662)(303.9272989,806.47848662)
\curveto(298.2648689,813.02895662)(297.6168389,813.31208662)(293.4231189,811.06765662)
\curveto(287.2595589,807.76903662)(282.3365789,809.08403662)(281.6067589,814.22400662)
\curveto(281.0148589,818.39267662)(280.7103289,818.46184662)(267.7678889,817.36780662)
\curveto(250.2589489,815.88776662)(245.8764989,817.61964662)(245.1490589,826.30642662)
\curveto(244.6567389,832.18525662)(243.8722989,833.19297662)(238.7649889,834.50742662)
\curveto(232.9395789,836.00667662)(231.3654689,838.30085662)(234.7338289,840.38262662)
\curveto(237.8005189,842.27795662)(236.7125189,844.42629662)(232.0996289,845.58404662)
\curveto(225.6835689,847.19437662)(218.2305789,855.68395662)(220.6614889,858.61301662)
\curveto(222.0126889,860.24110662)(221.9915589,862.56805662)(220.5891089,866.59115662)
\curveto(216.9924389,876.90857662)(217.7221789,878.37140662)(225.8971389,877.23146662)
\curveto(231.2684389,876.48247662)(233.9503289,874.95034662)(236.0947489,871.40576662)
\curveto(238.8780589,866.80515662)(238.8212589,866.44804662)(234.7866389,863.18100662)
\curveto(232.2546889,861.13077662)(231.3170789,859.30329662)(232.4407689,858.60880662)
\curveto(233.4703089,857.97251662)(236.4683489,859.14758662)(239.1031089,861.22008662)
\curveto(242.5380889,863.92204662)(243.7382989,866.32311662)(243.3448589,869.70590662)
\curveto(242.7676689,874.66853662)(245.1793789,875.36238662)(253.6487489,872.67033662)
\curveto(256.0073389,871.92064662)(258.8354389,872.71381662)(261.5016689,874.87280662)
\curveto(265.0175289,877.71977662)(265.3505889,878.84097662)(263.6335489,882.04930662)
\curveto(262.2975889,884.54555662)(262.2156689,886.23308662)(263.3950489,886.96197662)
\curveto(266.2800689,888.74502662)(265.4653489,892.90136662)(262.0561589,893.79228662)
\curveto(260.3317189,894.24292662)(261.8457189,894.70516662)(265.4206289,894.81946662)
\curveto(273.5022189,895.07787662)(284.1759689,890.76224662)(287.1217989,886.04520662)
\curveto(288.3443589,884.08758662)(291.2303289,882.48589662)(293.5350789,882.48589662)
\curveto(297.2322889,882.48589662)(297.5904689,881.87091662)(296.5780189,877.26124662)
\curveto(295.7404489,873.44788662)(296.2146389,871.59774662)(298.3334389,870.41200662)
\curveto(300.7889589,869.03782662)(300.8990289,868.04700662)(299.0475789,863.98349662)
\curveto(296.5385289,858.47673662)(296.6317989,858.31618662)(303.2643989,856.72500662)
\curveto(307.7405289,855.65115662)(308.4555089,856.20105662)(311.0658789,862.72496662)
\curveto(313.4324789,868.63969662)(315.1501289,870.23307662)(320.7992789,871.75423662)
\curveto(325.7734689,873.09366662)(327.8149789,874.68279662)(328.2266389,877.53584662)
\curveto(328.5388689,879.69982662)(330.9563789,882.67989662)(333.5988689,884.15823662)
\curveto(337.9076889,886.56879662)(338.7395589,886.54932662)(341.6611989,883.96959662)
\curveto(343.4529889,882.38750662)(347.5382489,880.53637662)(350.7395689,879.85598662)
\curveto(353.9408689,879.17559662)(357.7866289,876.86873662)(359.2856889,874.72961662)
\curveto(361.4489389,871.64274662)(363.8272489,870.83567662)(370.8130989,870.81784662)
\curveto(377.7043489,870.80023662)(380.6450389,869.82798662)(384.3606089,866.33877662)
\curveto(388.4976789,862.45373662)(390.8683189,861.84956662)(402.8452189,861.62788662)
\curveto(410.4016289,861.48800662)(419.8090789,860.87077662)(423.7506589,860.25624662)
\curveto(432.6518789,858.86843662)(439.6961589,858.86544662)(448.4243789,860.24578662)
\curveto(453.5071589,861.04959662)(455.8495889,862.60578662)(457.8764389,866.52528662)
\curveto(459.3584789,869.39124662)(461.2917989,871.73612662)(462.1726889,871.73612662)
\curveto(463.0535989,871.73612662)(465.1405089,867.62294662)(466.8102889,862.59570662)
\curveto(469.1901989,855.43045662)(469.4131089,852.50464662)(467.8418589,849.05609662)
\curveto(466.4350689,845.96854662)(466.3928789,843.61909662)(467.7003489,841.17604662)
\curveto(470.1121689,836.66956662)(470.9277889,836.81756662)(478.2692389,843.09411662)
\curveto(484.1239789,848.09959662)(484.2697689,848.50663662)(481.3593889,851.72255662)
\curveto(478.6342289,854.73382662)(478.5995289,855.34218662)(481.0375789,857.36557662)
\curveto(484.4072689,860.16218662)(489.1451089,856.98550662)(489.1451089,851.92956662)
\curveto(489.1451089,850.14583662)(490.6705189,848.20227662)(492.5349289,847.61053662)
\curveto(496.6153389,846.31545662)(498.7010789,839.67847662)(496.0365689,836.46795662)
\curveto(492.7458389,832.50284662)(495.7873389,825.15378662)(500.7190989,825.15378662)
\curveto(503.1056589,825.15378662)(505.5565689,824.34754662)(506.1655789,823.36215662)
\curveto(506.7745889,822.37675662)(508.8377589,821.57052662)(510.7503989,821.57052662)
\curveto(515.0941689,821.57052662)(515.3378789,817.94206662)(511.0690689,816.82575662)
\curveto(507.3817589,815.86149662)(501.6865089,806.69067662)(501.6865089,801.71741662)
\curveto(501.6865089,797.59901662)(498.8534589,797.27318662)(495.1598589,800.96679662)
\curveto(488.8479689,807.27868662)(476.7991389,802.57861662)(476.6606789,793.75054662)
\curveto(476.6098189,790.50728662)(471.0504489,783.94632662)(468.3531689,783.94632662)
\curveto(467.7794889,783.94632662)(466.8597889,785.66829662)(466.3094189,787.77293662)
\closepath
\moveto(276.8370989,879.94775662)
\curveto(276.8370989,882.14484662)(275.3851289,883.58792662)(272.8059389,883.95422662)
\curveto(269.7863389,884.38307662)(268.7747689,883.63376662)(268.7747689,880.96818662)
\curveto(268.7747689,877.43178662)(271.6179989,875.20901662)(275.0454689,876.06590662)
\curveto(276.0308689,876.31225662)(276.8370989,878.05908662)(276.8370989,879.94775662)
\closepath
\moveto(329.6901489,791.81696662)
\curveto(329.6901489,792.20424662)(330.9413689,793.00122662)(332.4706489,793.58807662)
\curveto(334.0650589,794.19990662)(334.7842189,793.89955662)(334.1565389,792.88394662)
\curveto(333.1043789,791.18152662)(329.6901489,790.36590662)(329.6901489,791.81696662)
\closepath
\moveto(503.3648189,836.93592662)
\curveto(501.4224589,839.27631662)(501.4615889,840.03863662)(503.5933389,841.38754662)
\curveto(507.0385489,843.56758662)(507.6056889,843.49921662)(511.6459389,840.41666662)
\curveto(514.6561489,838.12001662)(514.7624089,837.52150662)(512.4362789,835.96504662)
\curveto(508.6224289,833.41308662)(506.0609889,833.68721662)(503.3648189,836.93592662)
\closepath
\moveto(197.1096189,861.88216662)
\curveto(197.1096189,863.52450662)(197.9763189,864.57932662)(199.0356189,864.22620662)
\curveto(200.0949189,863.87311662)(200.9616189,862.81829662)(200.9616189,861.88216662)
\curveto(200.9616189,860.94604662)(200.0949189,859.89122662)(199.0356189,859.53812662)
\curveto(197.9763189,859.18501662)(197.1096189,860.23983662)(197.1096189,861.88216662)
\closepath
\moveto(197.5674089,871.33575662)
\curveto(196.9610589,872.91585662)(197.4162389,874.52578662)(198.5789189,874.91332662)
\curveto(202.2106189,876.12389662)(200.8848589,878.61737662)(197.1313889,877.63583662)
\curveto(192.6865989,876.47349662)(190.4089289,881.41706662)(193.6113989,885.27580662)
\curveto(196.3439989,888.56838662)(205.2131289,887.21671662)(210.2870289,882.73440662)
\curveto(212.1149289,881.11963662)(214.1089689,879.79845662)(214.7182289,879.79845662)
\curveto(215.6222489,879.79845662)(215.3312189,871.32143662)(214.4037689,870.63891662)
\curveto(214.2532489,870.52813662)(210.6515389,869.99319662)(206.3999789,869.45015662)
\curveto(200.3409989,868.67625662)(198.4315189,869.08388662)(197.5674089,871.33575662)
\closepath
\moveto(235.1817289,901.68907662)
\curveto(232.1044689,902.79292662)(232.3542589,905.77707662)(235.5238989,905.77707662)
\curveto(238.4914989,905.77707662)(240.8402289,902.82274662)(238.7942089,901.66357662)
\curveto(238.0390889,901.23575662)(236.4134789,901.24723662)(235.1817289,901.68907662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.47058824 0.05098039 0.02745098}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.4849889,796.66021662)
\curveto(394.7304689,797.47833662)(386.3636889,799.47268662)(383.8921289,801.09209662)
\curveto(381.4205789,802.71151662)(375.5404589,804.16501662)(370.8251889,804.32210662)
\curveto(365.4456489,804.50129662)(360.9378889,805.79691662)(358.7243689,807.80011662)
\curveto(356.7841789,809.55596662)(352.2890689,811.79541662)(348.7352389,812.77668662)
\curveto(345.1813989,813.75794662)(341.4433089,816.11243662)(340.4283489,818.00889662)
\curveto(338.8811289,820.89989662)(337.8051889,821.16129662)(333.7690389,819.62674662)
\curveto(328.1446389,817.48835662)(316.1746389,819.03719662)(310.4931689,822.63851662)
\curveto(308.3106989,824.02190662)(304.4200889,825.15378662)(301.8473789,825.15378662)
\curveto(299.1937589,825.15378662)(295.5444589,826.97841662)(293.4137289,829.37053662)
\curveto(290.1052389,833.08490662)(288.9494289,833.36990662)(283.7123989,831.76261662)
\curveto(279.4744689,830.46196662)(276.4516289,830.53730662)(273.1866189,832.02492662)
\curveto(270.6673789,833.17276662)(265.4767589,834.11192662)(261.6519389,834.11192662)
\curveto(253.8963889,834.11192662)(247.5176189,838.65422662)(250.7432989,841.87990662)
\curveto(251.7920489,842.92865662)(252.6501089,844.91191662)(252.6501089,846.28716662)
\curveto(252.6501089,847.66242662)(254.2234089,850.99711662)(256.1463289,853.69759662)
\curveto(258.7478689,857.35112662)(261.2724889,858.66886662)(266.0119689,858.84704662)
\curveto(271.5906589,859.05676662)(272.9360089,858.20793662)(276.8487789,852.00970662)
\curveto(279.3058589,848.11746662)(281.3161689,844.12924662)(281.3161689,843.14696662)
\curveto(281.3161689,842.16470662)(283.2776789,840.07580662)(285.6750989,838.50496662)
\curveto(288.8873289,836.40022662)(290.9267589,836.12664662)(293.4275289,837.46502662)
\curveto(295.2939589,838.46391662)(300.9078789,839.82331662)(305.9029089,840.48592662)
\curveto(314.2183089,841.58899662)(315.0906989,841.35703662)(316.2394989,837.73751662)
\curveto(317.0521089,835.17722662)(318.5380689,834.08073662)(320.4568089,834.62552662)
\curveto(328.1341889,836.80542662)(328.7277189,836.67823662)(329.3300989,832.72407662)
\curveto(330.1941889,827.05195662)(337.3801389,822.55738662)(341.8015089,824.92362662)
\curveto(343.6679389,825.92251662)(349.1640589,827.23810662)(354.0151489,827.84718662)
\curveto(362.6244089,828.92811662)(362.9316689,828.80266662)(366.8664489,822.60024662)
\curveto(369.0835889,819.10534662)(370.8976089,815.44693662)(370.8976089,814.47044662)
\curveto(370.8976089,813.49393662)(372.8591189,811.40974662)(375.2565389,809.83890662)
\curveto(378.4687689,807.73416662)(380.5081889,807.46058662)(383.0089689,808.79896662)
\curveto(384.8753989,809.79785662)(390.4893189,811.15725662)(395.4843489,811.81987662)
\curveto(403.7997389,812.92294662)(404.6721389,812.69097662)(405.8209389,809.07145662)
\curveto(406.6335489,806.51116662)(408.1195089,805.41467662)(410.0382489,805.95947662)
\curveto(411.6676989,806.42214662)(414.1188289,807.10052662)(415.4852089,807.46698662)
\curveto(416.9876589,807.86995662)(418.5507589,806.06967662)(419.4401589,802.91192662)
\curveto(420.8931689,797.75309662)(420.2275689,794.47135662)(417.8221189,794.93441662)
\curveto(417.1412289,795.06547662)(410.2395389,795.84208662)(402.4849889,796.66021662)
\closepath
\moveto(442.5627589,798.27934662)
\curveto(442.5627589,799.26474662)(444.5783389,800.07097662)(447.0418289,800.07097662)
\curveto(449.5053189,800.07097662)(451.5209089,799.26474662)(451.5209089,798.27934662)
\curveto(451.5209089,797.29395662)(449.5053189,796.48772662)(447.0418289,796.48772662)
\curveto(444.5783389,796.48772662)(442.5627589,797.29395662)(442.5627589,798.27934662)
\closepath
\moveto(455.1371489,809.88517662)
\curveto(453.2208589,812.19417662)(452.4172189,812.31032662)(451.1767189,810.45764662)
\curveto(450.2206289,809.02973662)(450.0617989,810.03347662)(450.7648889,813.06028662)
\curveto(451.6671589,816.94459662)(451.2679289,817.98726662)(448.8783789,817.98726662)
\curveto(447.2113589,817.98726662)(446.1703989,818.95621662)(446.5651489,820.14048662)
\curveto(447.3496889,822.49408662)(460.8706289,826.41385662)(471.0671589,827.24367662)
\curveto(478.0552989,827.81239662)(478.1048589,827.67569662)(475.5606189,814.85191662)
\curveto(474.6091789,810.05631662)(473.5720889,809.02480662)(469.6817489,809.00466662)
\curveto(467.0837589,808.99121662)(463.2893289,808.53203662)(461.2496989,807.98427662)
\curveto(459.0070789,807.38202662)(456.5910389,808.13336662)(455.1371489,809.88517662)
\closepath
\moveto(409.1161689,830.87690662)
\curveto(405.6393389,836.34834662)(398.1983289,838.16689662)(382.6308389,837.34980662)
\curveto(370.9930289,836.73898662)(366.7257989,837.14137662)(365.1877589,838.99461662)
\curveto(363.5313289,840.99048662)(362.8613289,841.01456662)(361.5952789,839.12370662)
\curveto(360.6391889,837.69579662)(360.4803689,838.69953662)(361.1834489,841.72634662)
\curveto(362.0677789,845.53343662)(361.6729289,846.65332662)(359.4462489,846.65332662)
\curveto(356.0544689,846.65332662)(355.5546589,850.04856662)(358.8041189,851.01534662)
\curveto(360.0358589,851.38180662)(365.0748189,852.92690662)(370.0017989,854.44891662)
\curveto(377.9236289,856.89604662)(379.4283989,856.90993662)(383.0093589,854.56893662)
\curveto(385.9900089,852.62037662)(387.9686289,852.40860662)(390.5059989,853.76657662)
\curveto(392.4019789,854.78126662)(395.9742189,855.61146662)(398.4443289,855.61146662)
\curveto(400.9144489,855.61146662)(403.4337289,856.41770662)(404.0427389,857.40309662)
\curveto(405.8789689,860.37417662)(413.1367089,859.42082662)(416.4359989,855.77518662)
\curveto(418.1380389,853.89442662)(421.9214389,851.36532662)(424.8435189,850.15495662)
\curveto(432.3802689,847.03313662)(430.2845189,844.01525662)(420.3945989,843.74855662)
\curveto(415.7549389,843.62344662)(411.4737589,843.03595662)(410.8808489,842.44305662)
\curveto(408.8727089,840.43490662)(414.3091289,835.90355662)(418.7265189,835.90355662)
\curveto(421.9403289,835.90355662)(422.9583489,835.06295662)(422.5236289,832.76820662)
\curveto(421.7899889,828.89545662)(411.3142989,827.41771662)(409.1161689,830.87690662)
\closepath
\moveto(454.2083489,846.65332662)
\curveto(454.8173589,847.63872662)(456.0742889,848.44495662)(457.0015289,848.44495662)
\curveto(457.9287689,848.44495662)(458.6874189,847.63872662)(458.6874189,846.65332662)
\curveto(458.6874189,845.66792662)(457.4304889,844.86169662)(455.8942389,844.86169662)
\curveto(454.3579889,844.86169662)(453.5993389,845.66792662)(454.2083489,846.65332662)
\closepath
\moveto(318.4365189,858.50417662)
\curveto(315.4949289,861.44574662)(317.6066889,862.77798662)(325.2110789,862.77798662)
\curveto(329.6453589,862.77798662)(333.2734089,861.97174662)(333.2734089,860.98635662)
\curveto(333.2734089,860.00095662)(333.0718489,859.16426662)(332.8254989,859.12705662)
\curveto(322.5689789,857.57758662)(319.4961189,857.44455662)(318.4365189,858.50417662)
\closepath
\moveto(346.0120789,870.60259662)
\curveto(344.4664489,872.46497662)(344.6231589,873.58695662)(346.6657089,875.28211662)
\curveto(350.2534989,878.25971662)(354.7729489,876.31431662)(354.7729489,871.79234662)
\curveto(354.7729489,867.55007662)(349.1762389,866.79003662)(346.0120789,870.60259662)
\closepath
}
}
\end{pspicture}
}




\newcommand{\coffee}[2][0.5pt]{
\AddToShipoutPicture*{
\put(0,0){
\parbox[b][\paperheight]{\paperwidth}{%
\vfill
\centering
\ifthenelse{\equal{#2}{1}}{\coffeePSA{#1}}{}
\ifthenelse{\equal{#2}{2}}{\coffeePSB{#1}}{}
\ifthenelse{\equal{#2}{3}}{\coffeePSC{#1}}{}
\ifthenelse{\equal{#2}{4}}{\coffeePSD{#1}}{}
\vfill
}}}}

